Prospects of Quantum Error Mitigation for Quantum Signal Processing

Quantum error mitigation (QEM) protocols have provably exponential bounds on the cost scaling; however, exploring which regimes QEM can recover usable results is still of sizable interest. The expected absence of complete error correction for near-term and intermediate-term quantum devices means that QEM protocols will remain relevant for devices with low enough error rates to attempt small examples of fault-tolerant algorithms. Herein, we are interested in the performance of QEM with a template for quantum algorithms, quantum signal processing (QSP). QSP-based algorithms are designed with an especially simple relation between the circuit depths and the algorithm's parameters, including the required precision. Hence, they may be a useful playground for exploring QEM's practical performance and costs for a range of controlled parameters. As a preliminary step in this direction, this work explores the performance of zero-noise-extrapolation (ZNE) on a Hamiltonian simulation algorithm designed within QSP under local depolarizing noise. We design a QSP-based Hamiltonian simulation of a modified Ising model under depolarizing noise for low precision and varying simulation times. We quantify for which noise and depth regimes our ZNE protocol can recover an approximation of the noiseless expectation value. We discuss existing bounds on the sample budget, eventually using a fixed number of shots. While this does not guarantee the success of QEM, it gives us usable results in relevant cases. Finally, we briefly discuss and present a numerical study on the region where ZNE is unusable, even given an unlimited sample budget.

==> biasvstau_long.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend style={at={(axis cs:390,0.07)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={simulation time $\tau$},
xmin=6.75, xmax=408.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\left| b_{E_O}\right|$},
ytick style={color=black},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
25 0.000216579510405324
50 7.69089675766166e-05
75 0.000469545668775107
100 0.00111513343577563
125 6.15898645751622e-05
150 0.000850824538284556
175 0.0013018285556935
200 0.000718061330554409
225 0.00141997092975576
250 0.000685430908382578
275 0.00227887677319827
300 0.000780482612427469
325 0.000960437229339695
350 0.00198857933103891
375 0.000561108231531549
390 0.00121631503663244
};
\addplot [semithick, c5, mark=star]
table {%
25 0.000517713123380781
50 0.00486741337812691
75 0.00331380531591208
100 0.0108923656150298
125 0.0104717838199659
150 0.00609376088944003
175 0.000446532927715571
200 0.00512193114278847
225 0.00603597065275641
250 0.0149603250581342
275 0.00550930862348842
300 0.0270477004817014
325 0.00529154290532707
350 0.00626630366372927
375 0.00153169060463565
390 0.0281828258508879
};
\addplot [semithick, c3]
table {%
25 0.08
50 0.08
75 0.08
100 0.08
125 0.08
150 0.08
175 0.08
200 0.08
225 0.08
250 0.08
275 0.08
300 0.08
325 0.08
350 0.08
375 0.08
390 0.08
};

\addlegendentry{$\braket{E_o}$, $p=0.0001$}
\addlegendentry{$\braket{E_o}$, $p=0.001$}
\addlegendentry{$8\cdot 10^{-2}$}
\end{axis}

\end{tikzpicture}


==> biasvstau_p0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{axis}[
legend style={at={(axis cs:19, 0.075)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=\empty,
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\left|b_{E_O}\right|$, $p=0.0001$},
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [semithick, c1, mark=o]
table {%
0.1  6.02997834714403e-05
0.2  1.07805886578882e-05
0.25 9.69171159237447e-06
0.3 6.71880307168138e-06
0.4 0.000104902019018471
0.5  6.40313403462711e-05
0.6  4.42517461156644e-05
0.7 9.83531388791814e-05
0.75 1.12772728586563e-05
0.8 0.000107583999663596
0.9 0.000114581043505146
1  7.29956401099852e-05
1.1 2.42890519364103e-06
1.2  0.000109028151175639
1.25 0.00011549740640926
1.4  6.423659089283e-05
1.5 0.000147849304558356
1.6 0.000125300595534727
1.7  1.94898390204479e-07
1.75 3.05195441945294e-05
1.8 4.78935705058303e-05
1.9 8.08191583593354e-05
2 0.000120392654868517
2.1  6.61889247310921e-06
2.2 0.000229301270872839
2.25  1.41416724832588e-05
2.3 8.88562793732728e-05
2.3 8.88562793732728e-05
2.4 0.000305305541337231
2.5 0.000135612467837998
2.6 0.000251784180413828
2.7 0.000413189055125995
2.75 3.46923008230915e-05
2.8 0.000506152298889728
2.9 0.000578524196094832
3 7.32223085546657e-05
3.1 2.48638772059051e-05
3.2 5.10077267893427e-05
3.25 0.000179157252112594
3.3 0.000335092530948766
3.4 0.000345266600200511
3.5 0.000105543382839079
3.6 0.000166734223577047
3.7 0.000172045884449301
3.75 0.000122868809198762
3.8 0.00014320728957784
3.9 0.000547711317067989
4 0.000482111958956088
4.1 0.000239481175811185
4.2 0.000332301963582804
4.25 0.000579595982712622
4.3 0.000360317673828825
4.4 0.000498087435855665
4.5 0.000759679568471561
4.6 0.000240168527616103
4.7 6.92458203077617e-05
4.75 5.50513743757808e-06
4.8 0.000224898366466553
4.9 0.000124154639077223
5 9.00551821706452e-05
5.25 0.000236410297125067
5.5 0.000133123616976816
5.75 0.00023504090687676
6 3.86089071514606e-05
6.25 0.000181339407537506
6.5 0.000347902856403071
6.75 0.000179265861369293
7 0.000174242404898162
7.25 0.000230484789572549
7.5 0.000203715283581873
7.75 0.000692435235633893
8 0.000314742079161157
8.25 2.27743745454534e-05
8.5 9.33174159279959e-05
8.75 0.00029771514109056
9 0.000202333745435213
9.25 0.000474480902472818
9.5 0.000607938346821157
9.75 0.000479117563415565
10 0.000162057290311823
10.25 0.000187303031327191
10.5 8.5136155358434e-05
10.75 0.000135674787611895
11 0.000254929360103517
11.25 0.000766419664027462
11.5 0.000525583441857269
11.75 0.000511060010944253
12 4.78678155690915e-06
12.25 6.6389433820313e-05
12.5 0.00016237778727668
12.75 0.000849401092764213
13 0.000328155646135198
13.25 0.0011214424853756
13.5 0.000375030528858233
13.75 3.53356759100754e-05
14 0.000142436692698422
14.25 0.000283241234935616
14.5 0.000484763343853389
14.75 0.00116529279655875
15 0.00110542501137711
15.25 0.00034115697416337
15.5 0.00038207989564687
15.75 0.000875763312337963
16 0.000532406842121302
16.25 0.000803911299485205
16.5 0.000759246282957426
16.75 0.00101390009660318
17 4.99260987318895e-05
17.25 0.000254546388582577
17.5 0.000636738390522695
17.75 6.97478801175988e-05
18 0.000309164482867108
18.25 0.000337786310552146
18.5 0.000159690628878106
18.75 0.000704264341828242
19 0.000299728438726943
19.25 1.69592923301431e-05
19.5 9.80740567924077e-06
19.75 0.000252556808209126
20 0.000315591970281193
};
\addplot [semithick, c2, mark=x]
table {%
0.1 5.84154831299033e-05
0.2 0.00012288581635933
0.3 6.56566719688945e-05
0.4 5.96106540909913e-05
0.5 1.21062462905552e-05
0.6 9.94220640029297e-05
0.7 3.28934111745172e-05
0.8 0.000160584070702519
0.9 0.000154044177341772
1 0.000216069920039752
1.1 0.000195965396964759
1.2 3.53494648673847e-05
1.3 3.97701495686853e-05
1.4 4.62630531952168e-05
1.5 0.000152951642757748
1.6 4.39616486452854e-05
1.7 6.43875261000515e-05
1.8 7.8943294241629e-05
1.9 0.000264839299477404
2 0.000361896034431264
2.1 8.18075638732152e-05
2.2 0.000236333416244849
2.3 6.90275163812704e-05
2.4 5.65400068374133e-05
2.5 0.000285758249423784
2.6 0.000221971197933879
2.7 4.45291293514893e-05
2.8 7.19592669803371e-05
2.9 0.000143722013011938
3 0.000292696182039864
3.1 1.9187967262746e-05
3.2 1.70643532125814e-05
3.3 0.000138362348305665
3.4 0.000328025522044584
3.5 0.00046806407036537
3.6 0.000265571660712172
3.7 0.000328494103580934
3.8 0.000212550802322853
3.9 0.00036109610535151
4 4.13152161569119e-05
4.1 0.000406847340504779
4.2 1.50575419793908e-05
4.3 0.0005537093965301
4.4 0.000136753117012223
4.5 0.000371884649843501
4.6 6.09820145159867e-05
4.7 0.000145865402640832
4.8 0.000712689346815232
4.9 8.29568015662252e-05
5.2 0.000417714787051882
5.4 0.000176064562726452
5.6 0.000429453247239864
5.8 0.000434367553805437
6 0.000230175149614209
6.2 0.000360000282978001
6.4 9.27744016803178e-05
6.6 0.000160707155988482
6.8 0.000526525115104093
7 0.000673733170656665
7.2 0.000128488906850133
7.4 0.000233345706835086
7.6 0.000541500160123332
7.8 0.000670070555077618
8 0.000575179003643012
8.2 0.000397548705498796
8.4 7.14834481960747e-05
8.6 9.81363388683487e-05
8.8 0.000494984639960006
9 0.0001320754770614
9.2 0.000273986485707312
9.4 0.000382566620259928
9.6 0.000299307184797315
9.8 6.79097441883547e-05
10 0.000182629654910005
10.2 0.00069586508156938
10.4 0.000537202424001459
10.6 0.000880889899449011
10.8 0.00183941524770892
11 7.8332176835505e-05
11.2 0.000607170048045003
11.4 0.000205088551766819
11.6 3.66630505003185e-05
11.8 0.000260293825673497
12 0.000345822432433196
12.2 0.000694058690528521
12.4 0.000369664711533546
12.6 0.000305391166716462
12.8 0.000440513726951308
13 0.000546043535795571
13.2 0.000489614031718322
13.4 0.000390328186505196
13.6 0.000350821610447971
13.8 0.000125309643176363
14 0.000407149468185652
14.2 0.000727041457276645
14.4 0.0011595480073664
14.6 0.00029485919895722
14.8 0.000328090213993493
15 0.000185736186680829
15.2 0.000825620880197442
15.4 0.000236305685725413
15.6 0.000203188146566835
15.8 0.00113033049500655
16 0.000164103130851356
16.2 0.000763482388653869
16.4 0.000301711901429025
16.6 0.000394798259956142
16.8 0.000468861268203669
17 0.000235584294390412
17.2 6.71357021615471e-05
17.4 0.00126359580498614
17.6 0.00194437109615408
17.8 0.000430408516656655
18 0.000554528780971397
18.2 0.000306948429822707
18.4 8.34481952396438e-05
18.6 0.000342649399800554
18.8 0.000670991658183184
19 0.00117456629808432
19.2 0.0001527389760001
19.4 0.000448600435348001
19.6 0.000659154991806687
19.8 0.000545025907943475
};
\addplot [semithick, c3]
table {%
0.1 0.08
0.2 0.08
0.3 0.08
0.4 0.08
0.5 0.08
0.6 0.08
0.7 0.08
0.8 0.08
0.9 0.08
1 0.08
1.1 0.08
1.2 0.08
1.3 0.08
1.4 0.08
1.5 0.08
1.6 0.08
1.7 0.08
1.8 0.08
1.9 0.08
2 0.08
2.1 0.08
2.2 0.08
2.3 0.08
2.4 0.08
2.5 0.08
2.6 0.08
2.7 0.08
2.8 0.08
2.9 0.08
3 0.08
3.1 0.08
3.2 0.08
3.3 0.08
3.4 0.08
3.5 0.08
3.6 0.08
3.7 0.08
3.8 0.08
3.9 0.08
4 0.08
4.1 0.08
4.2 0.08
4.3 0.08
4.4 0.08
4.5 0.08
4.6 0.08
4.7 0.08
4.8 0.08
4.9 0.08
5.2 0.08
5.4 0.08
5.6 0.08
5.8 0.08
6 0.08
6.2 0.08
6.4 0.08
6.6 0.08
6.8 0.08
7 0.08
7.2 0.08
7.4 0.08
7.6 0.08
7.8 0.08
8 0.08
8.2 0.08
8.4 0.08
8.6 0.08
8.8 0.08
9 0.08
9.2 0.08
9.4 0.08
9.6 0.08
9.8 0.08
10 0.08
10.2 0.08
10.4 0.08
10.6 0.08
10.8 0.08
11 0.08
11.2 0.08
11.4 0.08
11.6 0.08
11.8 0.08
12 0.08
12.2 0.08
12.4 0.08
12.6 0.08
12.8 0.08
13 0.08
13.2 0.08
13.4 0.08
13.6 0.08
13.8 0.08
14 0.08
14.2 0.08
14.4 0.08
14.6 0.08
14.8 0.08
15 0.08
15.2 0.08
15.4 0.08
15.6 0.08
15.8 0.08
16 0.08
16.2 0.08
16.4 0.08
16.6 0.08
16.8 0.08
17 0.08
17.2 0.08
17.4 0.08
17.6 0.08
17.8 0.08
18 0.08
18.2 0.08
18.4 0.08
18.6 0.08
18.8 0.08
19 0.08
19.2 0.08
19.4 0.08
19.6 0.08
19.8 0.08
};

\addlegendentry{$\left|b_{E_O}\right|$ QSP}
\addlegendentry{$\left|b_{E_O}\right|$ Trotter}
\addlegendentry{$8\cdot 10^{-2}$}
\end{axis}

\end{tikzpicture}


==> biasvstau_p1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
xticklabel=\empty,
x grid style={darkgray176},
xlabel={simulation time $\tau$},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\left|b_{E_O}\right|$, $p=0.001$},
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [semithick, c1, mark=o]
table {%
0.1 0.000175974908350085
0.2 0.000264703750175732
0.25 0.00030693261677317
0.3 0.000263197399089865
0.4 0.000419315254885588
0.5 7.45908789068217e-07
0.6 0.000191031177691037
0.7 0.00021514396866007
0.75 0.00014181688992565
0.8 0.000114958892710626
0.9 3.98112934651973e-05
1 0.000453990165963702
1.1 0.000123379682982816
1.2 0.000199451562790665
1.25 0.000168322620065275
1.4 0.000109471077530454
1.5 4.36190891209831e-05
1.6 0.000397172950314495
1.7 3.88329057694481e-05
1.75 5.67413301519881e-05
1.8 0.000244567073674373
1.9 0.000120829048938398
2 0.000324133570124285
2.1 0.000319350753556491
2.2 0.000394643177921594
2.25 0.000321844362814905
2.3 0.000307083960470078
2.3 0.000307083960470078
2.4 0.000739516123012485
2.5 0.000408681620667317
2.6 0.00012052778718874
2.7 0.000184773649311354
2.75 0.000251816800674098
2.8 0.000427524550685399
2.9 0.00060240279658319
3 5.20447429227522e-05
3.1 0.000193970733095794
3.2 0.000296738708117306
3.25 0.000311749606189404
3.3 0.000443718136983184
3.4 0.000539160740486211
3.5 0.000587181739594822
3.6 0.000451453042715433
3.7 0.00044161866795267
3.75 0.000213272307041601
3.8 0.000191644851021411
3.9 0.000504221953587014
4 3.6086172129246e-05
4.1 0.000464295654400759
4.2 0.000598003000000236
4.25 0.000847892433726849
4.3 0.000111974738733034
4.4 0.000401392066751272
4.5 0.000712445113889348
4.6 7.33363422424915e-05
4.7 0.000728880555009748
4.75 8.63238681498846e-05
4.8 6.3052145881648e-05
4.9 3.34945667910258e-05
5 -0.00028479240274093
5.25 0.000405876025288743
5.5 0.000193789267183719
5.75 5.05114118246608e-05
6 0.000832995498725175
6.25 0.000672695853038308
6.5 3.72066220336587e-05
6.75 0.000664791950851229
7 0.000145086172996578
7.25 0.00154891122161416
7.5 0.000509136625383988
7.75 0.000377209546176482
8 0.000604319511610996
8.25 0.00023126172666732
8.5 3.20451765190022e-05
8.75 0.000494089754671689
9 0.000687198358847452
9.25 0.000442836360313725
9.5 0.00103523994288002
9.75 0.000227523304523469
10 0.000915865605541244
10.25 0.000647140171691318
10.5 0.0011574659967637
10.75 0.000741970937688796
11 0.00113188644464701
11.25 0.00103959189584768
11.5 0.000864741255997226
11.75 0.000218298046388066
12 0.00128498482514283
12.25 0.000826445663965614
12.5 0.000735494898518096
12.75 0.000998512164752663
13 0.000462458790962295
13.25 0.00119157847675144
13.5 0.00127250251829492
13.75 0.00099224471901127
14 0.00141546227753098
14.25 0.00109739648842133
14.5 0.00197650863057042
14.75 0.00112107001493933
15 0.00222346033982146
15.25 0.00236341411374252
15.5 0.00112750769663938
15.75 0.00136090287966917
16 0.000978875956043068
16.25 0.00187785114110384
16.5 0.00170698919111667
16.75 0.00156162704767038
17 0.00109296108013834
17.25 0.00139490272731047
17.5 0.000742745858379412
17.75 0.00136471938773819
18 0.00130516948527604
18.25 0.000859431979446157
18.5 0.000470698496003785
18.75 0.00130966735389693
19 0.00102281403539684
19.25 0.00168854907696536
19.5 0.00147491680477951
19.75 0.00132129414661453
20 0.00162227508468349
};
\addplot [semithick, c2, mark=x]
table {%
0.1 0.000344752353507838
0.2 0.000372021793201616
0.3 0.000227793776209184
0.4 0.000248239920612625
0.5 0.000560229420404568
0.6 0.000199994842749796
0.7 1.34416851256258e-05
0.8 0.000648616868519469
0.9 0.00184044506278946
1 0.000294693104773147
1.1 7.04834077980276e-06
1.2 0.00092810012442146
1.3 0.000356375678493781
1.4 0.000664935542759704
1.5 0.000563018414497241
1.6 0.00118454443685179
1.7 0.00130728250531875
1.8 0.00166012002607985
1.9 0.000101048176020746
2 0.000635049751929406
2.1 0.00151744434896994
2.2 0.00081657504489363
2.3 -0.000969141495886228
2.4 0.00105391376020025
2.5 0.000729349457792128
2.6 0.00037444501767947
2.7 0.00305446966295564
2.8 0.00414310931975481
2.9 0.000408525546217953
3 0.000882440521225325
3.1 4.3112954575153e-05
3.2 4.97387485188794e-05
3.3 0.000140314021305987
3.4 0.000104220917950704
3.5 0.00140106700430909
3.6 0.00101715590745544
3.7 0.000537140872698849
3.8 0.00180743764222224
3.9 0.0018158301545711
4 0.00387164891954228
4.1 0.0009508914103451
4.2 0.000113049277183253
4.3 0.00234068860779391
4.4 0.00067659716114532
4.5 0.00209701106351001
4.6 0.000746722748767747
4.7 0.00371413377671592
4.8 0.00260308989770164
4.9 0.00107015490938434
5.2 0.00612261849331186
5.4 0.000514692179468312
5.6 0.000639520586246167
5.8 0.00296496855832118
6 0.00586362838042309
6.2 0.00872907888426833
6.4 0.000778632868258855
6.6 0.0045430060080125
6.8 0.000419016116283366
7 0.00417342385977393
7.2 0.00440652787695928
7.4 0.00389512052968177
7.6 0.00426264102098206
7.8 0.0042335118660799
8 0.01045547677864
8.2 0.00905453457744676
8.4 0.00675919713143169
8.6 0.00335513187451397
8.8 0.00148041384183917
9 0.00659373433889965
9.2 0.00438298681975513
9.4 0.00846151182467647
9.6 0.00385442520709989
9.8 0.00388445841705642
10 0.00201820766842142
10.2 0.00219943158354963
10.4 0.00726797092940201
10.6 0.00445371965381813
10.8 0.000361375300737654
11 0.00349745154848069
11.2 0.00121516387840415
11.4 0.015405156255257
11.6 0.00819806584159599
11.8 0.00726108864557962
12 0.00235750381413447
12.2 0.00170177278981998
12.4 0.0200180210606734
12.6 0.00322290909183609
12.8 0.00644615513061908
13 0.0189851924853141
13.2 0.00493856275285642
13.4 0.0212237374964431
13.6 0.0105224163872706
13.8 0.00478311947177912
14 0.00153275600517833
14.2 0.0117918159321961
14.4 0.0121464637268229
14.6 0.0253171295443234
14.8 0.00899798246074679
15 0.0137952548341868
15.2 0.00743972279622551
15.4 0.0143571807148172
15.6 0.0317556624867207
15.8 0.00012332582714436
16 0.0213973667252001
16.2 0.0125748442775572
16.4 0.00890190187406192
16.6 0.00428739901500907
16.8 0.0303971419457657
17 0.0509980953165968
17.2 0.00284529209241702
17.4 0.000542738269151521
17.6 0.0188776777158634
17.8 0.0211860873750598
18 0.00173377233037519
18.2 0.0457105159336195
18.4 0.00666556529627005
18.6 0.0228272439116678
18.8 0.0178352657098124
19 0.0412268426190635
19.2 0.0792258587850919
19.4 0.00563812781540407
19.6 0.0137745380460864
19.8 0.0545753032196619
};
\addplot [semithick, c3]
table {%
0.1 0.08
0.2 0.08
0.3 0.08
0.4 0.08
0.5 0.08
0.6 0.08
0.7 0.08
0.8 0.08
0.9 0.08
1 0.08
1.1 0.08
1.2 0.08
1.3 0.08
1.4 0.08
1.5 0.08
1.6 0.08
1.7 0.08
1.8 0.08
1.9 0.08
2 0.08
2.1 0.08
2.2 0.08
2.3 0.08
2.4 0.08
2.5 0.08
2.6 0.08
2.7 0.08
2.8 0.08
2.9 0.08
3 0.08
3.1 0.08
3.2 0.08
3.3 0.08
3.4 0.08
3.5 0.08
3.6 0.08
3.7 0.08
3.8 0.08
3.9 0.08
4 0.08
4.1 0.08
4.2 0.08
4.3 0.08
4.4 0.08
4.5 0.08
4.6 0.08
4.7 0.08
4.8 0.08
4.9 0.08
5.2 0.08
5.4 0.08
5.6 0.08
5.8 0.08
6 0.08
6.2 0.08
6.4 0.08
6.6 0.08
6.8 0.08
7 0.08
7.2 0.08
7.4 0.08
7.6 0.08
7.8 0.08
8 0.08
8.2 0.08
8.4 0.08
8.6 0.08
8.8 0.08
9 0.08
9.2 0.08
9.4 0.08
9.6 0.08
9.8 0.08
10 0.08
10.2 0.08
10.4 0.08
10.6 0.08
10.8 0.08
11 0.08
11.2 0.08
11.4 0.08
11.6 0.08
11.8 0.08
12 0.08
12.2 0.08
12.4 0.08
12.6 0.08
12.8 0.08
13 0.08
13.2 0.08
13.4 0.08
13.6 0.08
13.8 0.08
14 0.08
14.2 0.08
14.4 0.08
14.6 0.08
14.8 0.08
15 0.08
15.2 0.08
15.4 0.08
15.6 0.08
15.8 0.08
16 0.08
16.2 0.08
16.4 0.08
16.6 0.08
16.8 0.08
17 0.08
17.2 0.08
17.4 0.08
17.6 0.08
17.8 0.08
18 0.08
18.2 0.08
18.4 0.08
18.6 0.08
18.8 0.08
19 0.08
19.2 0.08
19.4 0.08
19.6 0.08
19.8 0.08
};

\end{axis}

\end{tikzpicture}


==> biasvstau_p10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}
\begin{axis}[
mark size=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={simulation time $\tau$},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ $\left|b_{E_O}\right|$, $p=0.01$},
ytick style={color=black},
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot[semithick, c1, mark=o]
table {%
0.1 0.00716295341420714
0.2 0.00623546134182118
0.25 0.00657430294963712
0.3 0.00563808108165142
0.4 0.00474576860895393
0.5 0.00636041161543399
0.6 0.00640219596307212
0.7 0.00693221465846616
0.75 0.00733797338171294
0.8 0.00498383998368357
0.9 0.00740724835316731
1 0.00674863522855174
1.1 0.00620287591087598
1.2 0.00666383478064558
1.25 0.00693863856729382
1.4 0.00827415871950465
1.5 0.00702173016697027
1.6 0.00762584304573211
1.7 0.00808604768503574
1.75 0.00934600041917655
1.8 0.00665797034944171
1.9 0.007707086654825
2 0.00770728272870647
2.1 0.00936562296585108
2.2 0.00921436692051392
2.25 0.0103182501213979
2.3 0.00884503811030146
2.3 0.00884503811030146
2.4 0.00952181068590885
2.5 0.0107714616063959
2.6 0.011475405717341
2.7 0.0108576687127075
2.75 0.0104926062849183
2.8 0.0100234857159468
2.9 0.0111710030196055
3 0.0108788258261791
3.1 0.0132517519926993
3.2 0.0107684494364662
3.25 0.012247431045337
3.3 0.0107987568644755
3.4 0.0108193777421265
3.5 0.010824831021407
3.6 0.0139955143468243
3.7 0.0105332046252166
3.75 0.0112626772512423
3.8 0.0112357150979386
3.9 0.0113211152860465
4 0.0117634489456381
4.1 0.0123914511148142
4.2 0.0128963410098548
4.25 0.0122718897248114
4.3 0.0121364933931786
4.4 0.012766431323917
4.5 0.0117453657208031
4.6 0.0149435742835511
4.7 0.0144259347005495
4.75 0.0131334608317621
4.8 0.0127959106941604
4.9 0.014309225879104
5 0.0160961055493791
5.25 0.015011470440865
5.5 0.0135492035123544
5.75 0.0165283451026532
6 0.0160581063707361
6.25 0.0171456685466258
6.5 0.018281197484014
6.75 0.0193566876815194
7 0.0214178870706037
7.25 0.0182110989625289
7.5 0.022330414860303
7.75 0.022749224625624
8 0.0221920814629426
8.25 0.0224110804176572
8.5 0.0235573654952004
8.75 0.027857138532502
9 0.0232862346115679
9.25 0.0292898167288673
9.5 0.0299283159935595
9.75 0.0300499628358027
10 0.0259275396020168
10.25 0.0240776044534853
10.5 0.026246806534111
10.75 0.0285233638012279
11 0.0233714381744489
11.25 0.0290995925217241
11.5 0.0213478062775476
11.75 0.0278122676857255
12 0.0247163188106333
12.25 0.027798302119546
12.5 0.0312862483113342
12.75 0.0301259031250776
13 0.0232558579827585
13.25 0.0296224839913343
13.5 0.0314970233286114
13.75 0.0329204816191421
14 0.0328869330903659
14.25 0.0290969185138689
14.5 0.0380889430766197
14.75 0.0346871004307194
15 0.0397151909818061
15.25 0.034930136621532
15.5 0.0366345358955511
15.75 0.031591334033247
16 0.0357331649164292
16.25 0.0373031010374427
16.5 0.0383387976948061
16.75 0.0390400279173062
17 0.0385684526356365
17.25 0.0248329239471924
17.5 0.0440203385517327
17.75 0.0409772326786028
18 0.0315809479714391
18.25 0.0453589752916361
18.5 0.0407595131266988
18.75 0.0365482016670569
19 0.0369887224610554
19.25 0.0382249893319258
19.5 0.0434037156405457
19.75 0.0388802143281356
20 0.0420547449401799
};
\addplot[semithick, c2, mark=x]
table {%
0.1 0.00325774725419825
0.2 0.0051682661605289
0.3 0.00891845215590426
0.4 0.0103895475163771
0.5 0.0100433410955838
0.6 0.00989266136643396
0.7 0.0116483671671435
0.8 0.0167639855716172
0.9 0.0258307455393189
1 0.0246291042582854
1.1 0.0174666050810388
1.2 0.023537508707893
1.3 0.00864221209686722
1.4 0.00304491626031955
1.5 0.0412459383114885
1.6 0.0175805316619911
1.7 0.0245903061157896
1.8 0.0598974490846307
1.9 0.113166446526209
2 0.0248998124006456
2.1 0.0223182821709811
2.2 0.0793576133560194
2.3 0.0833284197930119
2.4 0.876178016832153
2.5 0.326278710058086
2.6 0.270170498477388
2.7 0.0352837940278877
2.8 0.630208554087896
2.9 0.925266761531228
3 0.936095754561699
3.1 0.483657183284507
3.2 0.94035746773964
3.3 0.618183014565028
3.4 0.952692947629552
3.5 0.956110557411349
3.6 0.902196051409384
3.7 0.959106316294752
3.8 0.930326628694655
3.9 0.964858189429364
4 0.963142704910758
4.1 0.967659305948557
4.2 0.966845046875682
4.3 0.963883464634443
4.4 0.967810069037799
4.5 0.958530634791938
4.6 0.955606588669223
4.7 0.961950088615362
4.8 0.96557903000229
4.9 0.972139226438666
5.2 0.928338617941557
5.4 0.965842082485344
5.6 0.956011595467647
5.8 0.96639745850781
6 0.965756753708355
6.2 0.963859887906175
6.4 0.960841934650153
6.6 0.959771394788419
6.8 0.961378776720901
7 0.956594545323675
7.2 0.959442523659158
7.4 0.959342678441209
7.6 0.956366989131052
7.8 0.95893140276327
8 0.958393128635508
8.2 0.983269928813282
8.4 0.954378577471574
8.6 0.957063689675917
8.8 0.958763480498487
9 0.955954736437925
9.2 0.954208626342281
9.4 0.952578894816744
9.6 0.954737004937163
9.8 0.954519835101379
10 0.955815773409004
10.2 0.954833487084432
10.4 0.951605002609503
10.6 0.954557399009829
10.8 0.951125552850955
11 0.95440998846663
11.2 0.954206278944022
11.4 0.954645672241714
11.6 0.954414100182241
11.8 0.955179135266255
12 0.959496026860607
12.2 0.984896683502396
12.4 0.957551876204028
12.6 0.951863721898869
12.8 0.958245177018298
13 0.957056700644747
13.2 0.954723703702279
13.4 0.955006753576734
13.6 0.882186732535935
13.8 0.957471544667704
14 0.95238469435833
14.2 0.954884177691863
14.4 0.967784844974229
14.6 0.955851495240304
14.8 0.958684815068972
15 0.959309095321126
15.2 0.958425205132929
15.4 0.958700470033021
15.6 0.957229475829152
15.8 0.963852684665825
16 0.96119672016274
16.2 0.960131224811762
16.4 0.962554089893405
16.6 0.965919166957151
16.8 0.960277828781766
17 0.967543663310899
17.2 0.966358428010924
17.4 0.961698437608904
17.6 0.969514559146984
17.8 0.971594214481878
18 0.972760990273289
18.2 0.97148563946147
18.4 0.972303185817768
18.6 0.976631196230274
18.8 0.974397178983568
19 0.981318749117346
19.2 0.984004695552863
19.4 0.979552172282438
19.6 0.978123487414655
19.8 0.983008357120989
};
\addplot [semithick, c3]
table {%
0.1 0.08
0.2 0.08
0.3 0.08
0.4 0.08
0.5 0.08
0.6 0.08
0.7 0.08
0.8 0.08
0.9 0.08
1 0.08
1.1 0.08
1.2 0.08
1.3 0.08
1.4 0.08
1.5 0.08
1.6 0.08
1.7 0.08
1.8 0.08
1.9 0.08
2 0.08
2.1 0.08
2.2 0.08
2.3 0.08
2.4 0.08
2.5 0.08
2.6 0.08
2.7 0.08
2.8 0.08
2.9 0.08
3 0.08
3.1 0.08
3.2 0.08
3.3 0.08
3.4 0.08
3.5 0.08
3.6 0.08
3.7 0.08
3.8 0.08
3.9 0.08
4 0.08
4.1 0.08
4.2 0.08
4.3 0.08
4.4 0.08
4.5 0.08
4.6 0.08
4.7 0.08
4.8 0.08
4.9 0.08
5.2 0.08
5.4 0.08
5.6 0.08
5.8 0.08
6 0.08
6.2 0.08
6.4 0.08
6.6 0.08
6.8 0.08
7 0.08
7.2 0.08
7.4 0.08
7.6 0.08
7.8 0.08
8 0.08
8.2 0.08
8.4 0.08
8.6 0.08
8.8 0.08
9 0.08
9.2 0.08
9.4 0.08
9.6 0.08
9.8 0.08
10 0.08
10.2 0.08
10.4 0.08
10.6 0.08
10.8 0.08
11 0.08
11.2 0.08
11.4 0.08
11.6 0.08
11.8 0.08
12 0.08
12.2 0.08
12.4 0.08
12.6 0.08
12.8 0.08
13 0.08
13.2 0.08
13.4 0.08
13.6 0.08
13.8 0.08
14 0.08
14.2 0.08
14.4 0.08
14.6 0.08
14.8 0.08
15 0.08
15.2 0.08
15.4 0.08
15.6 0.08
15.8 0.08
16 0.08
16.2 0.08
16.4 0.08
16.6 0.08
16.8 0.08
17 0.08
17.2 0.08
17.4 0.08
17.6 0.08
17.8 0.08
18 0.08
18.2 0.08
18.4 0.08
18.6 0.08
18.8 0.08
19 0.08
19.2 0.08
19.4 0.08
19.6 0.08
19.8 0.08
};
\end{axis}

\end{tikzpicture}


==> biasvstau_precise.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
legend style={at={(axis cs:0.5,0.0005)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={simulation time $\tau$},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ $\left|b_{E_O}\right|$},
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.75*\linewidth
]
\addplot [semithick, c4, mark=*]
table {%
0.1 7.7337699419866e-05
0.2 4.86878049106299e-05
0.3 6.18357943255043e-05
0.4 1.47453227536953e-05
0.6 9.62955606399474e-05
0.7 7.94370533374611e-05
0.8 8.6084457827651e-05
0.9 5.50533670822251e-05
1.1 8.48477965073036e-05
1.2 6.95837495912066e-06
2.3 5.41177462916043e-05
1.4 0.000126449103111437
1.6 7.35044709598842e-06
1.7 5.22039055206314e-06
1.8 0.000108637405447642
1.9 5.68924889410294e-06
2.1 5.91281563314672e-05
2.2 8.58584684981789e-05
2.3 5.41177462916043e-05
2.4 0.000111579608826573
2.6 3.5640988280794e-05
2.7 0.000101785773701346
2.8 7.69521372594451e-05
2.9 0.000262239826525179
3.1 1.44928859791005e-06
3.2 3.84985354062728e-05
3.3 0.00012963840149427
3.4 0.000130508819782493
3.6 0.000191020160207556
3.7 0.00010200450299036
3.8 0.000169065519352363
3.9 0.000113819853500785
4.1 9.44744361329741e-05
4.2 0.000290880827275464
4.3 5.67989149370396e-05
4.4 0.000178330781453684
4.6 0.000154803283279104
4.7 7.83027336999087e-05
4.8 0.000191578415898785
4.9 0.000108769770744144
5.25 4.24712012661033e-05
5.5 0.000273896203327517
5.75 8.91980619253108e-05
6 0.000323204024750612
6.25 0.000160780107416381
6.5 4.7489872697648e-06
6.75 1.57880286069112e-05
7 0.000186134807253491
7.25 9.58843120568709e-06
7.5 0.000253704820790346
7.75 0.000168093930129287
8 0.000139747125182499
8.25 0.000331729693180738
8.5 0.000152130399981631
8.75 0.000182313498926168
9 0.000119893103363022
9.25 0.000161011752967455
9.5 6.49551919201796e-05
9.75 0.000356917400440304
10 0.000227492580364919
10.25 0.000439887337873257
10.5 4.97053342967124e-05
10.75 0.000176582419792015
11 0.000164237636149478
11.25 0.000349219429672809
11.5 3.16087156581046e-05
11.75 0.000200919706229485
12 5.27681510276157e-06
12.25 0.000226376577788234
12.5 5.14592372696798e-05
12.75 5.77446978302643e-05
13 2.53262277108979e-05
13.25 0.000108167276484106
13.5 0.000317705191442696
13.75 4.8656872505326e-05
14 3.54866666387732e-05
14.25 2.23403504782116e-05
14.5 5.86671258142601e-05
14.75 2.53941884048592e-05
15.25 0.000153398682726902
15.5 0.000179605525045257
15.75 0.000486900141661306
16 0.000266252569018799
16.25 0.000219738638374434
16.5 1.29253484915104e-05
16.75 0.000225999703298729
17 8.15009373416054e-05
17.25 0.00032200684781547
17.5 2.67350558046386e-05
17.75 0.000108597252309495
18 1.03526203165671e-08
18.25 1.46822060261842e-05
18.5 0.000285629866332182
18.75 0.000165714502706749
19 0.000127488951336296
19.25 4.86941585197131e-05
19.5 1.3816755444207e-05
19.75 0.000405757096907156
20 2.63714729165088e-06
};
\addplot [semithick, c5, mark=star]
table {%
0.1 2.22464313538451e-05
0.2 7.37344475914004e-05
0.3 7.04109056174351e-05
0.4 7.99326803802014e-06
0.6 0.000161191463442956
0.7 1.15835181682122e-05
0.8 9.12217631584555e-05
0.9 0.000118416019565637
1.1 4.79979873027059e-05
1.2 6.66103837445586e-05
2.3 1.18575486423023e-05
1.4 8.37446783591433e-05
1.6 2.36954458940897e-05
1.7 0.0001776387029645
1.8 6.50867743031691e-05
1.9 8.60327009790662e-05
2.1 0.000230344981475006
2.2 4.9398852503546e-05
2.3 1.18575486423023e-05
2.4 0.000154649156159925
2.6 0.000169670626129048
2.7 5.20969363368984e-05
2.8 3.48143134403234e-05
2.9 0.000337094123093795
3.1 1.54649387895667e-05
3.2 2.26580714826063e-05
3.3 0.000240551464389172
3.4 1.75945878363448e-05
3.6 4.73454965895792e-05
3.7 7.95085383074046e-05
3.8 9.59823502888479e-06
3.9 0.000334257643937685
4.1 5.72813794286198e-05
4.2 1.57608850649416e-05
4.3 9.71190352835327e-05
4.4 0.000148592178322415
4.6 1.0153227011811e-05
4.7 7.60287423752226e-05
4.8 0.000184092087001542
4.9 0.000137790643962021
5.25 1.33723758111159e-06
5.5 0.000224202236877691
5.75 6.40202884034657e-05
6 4.47049936945776e-05
6.25 0.000178726803024221
6.5 3.47284759253386e-05
6.75 0.000210934656325268
7 0.000400482898654464
7.25 6.10230016045987e-05
7.5 2.74095586316747e-05
7.75 0.000138705534227235
8 0.000178130312680769
8.25 2.45060488737181e-05
8.5 0.000263232122413304
8.75 0.000230963126635064
9 0.000200636417712508
9.25 4.42618921258076e-05
9.5 0.000165436242824946
9.75 0.00040246715429193
10 0.000167496955016277
10.25 8.75751361282262e-05
10.5 5.12166410224779e-05
10.75 0.000120397284406937
11 0.000442505555971695
11.25 0.000248577413521467
11.5 7.40238962426698e-05
11.75 0.000325585308222132
12 7.83030483197944e-06
12.25 0.000228913361792649
12.5 0.000461635436169838
12.75 6.83363734614861e-05
13 7.65062878954614e-05
13.25 0.000187560865096859
13.5 0.000468004566767211
13.75 0.000115095106432594
14 8.62053631873749e-05
14.25 0.000382045445844637
14.5 0.000306919213192924
14.75 0.000312993013281582
15.25 0.000362085964544567
15.5 3.49564632150523e-05
15.75 0.00031808760793306
16 0.00037501127763484
16.25 0.000219743362836256
16.5 0.000151050564934807
16.75 1.65047372967519e-05
17 0.000249542101067424
17.25 2.83992052833026e-05
17.5 0.000134304810067265
17.75 0.000134552074029903
18 2.31251134847898e-05
18.25 0.000254528046799818
18.5 0.000205448946613118
18.75 0.000143309977188255
19 5.95021726809142e-05
19.25 0.000109215264774476
19.5 6.99191150010936e-06
19.75 0.000302837655031585
20 0.000234571775300063
};
\addplot [semithick, c3]
table {%
0.1 0.0008
0.2 0.0008
0.3 0.0008
0.4 0.0008
0.6 0.0008
0.7 0.0008
0.8 0.0008
0.9 0.0008
1.1 0.0008
1.2 0.0008
2.3 0.0008
1.4 0.0008
1.6 0.0008
1.7 0.0008
1.8 0.0008
1.9 0.0008
2.1 0.0008
2.2 0.0008
2.3 0.0008
2.4 0.0008
2.6 0.0008
2.7 0.0008
2.8 0.0008
2.9 0.0008
3.1 0.0008
3.2 0.0008
3.3 0.0008
3.4 0.0008
3.6 0.0008
3.7 0.0008
3.8 0.0008
3.9 0.0008
4.1 0.0008
4.2 0.0008
4.3 0.0008
4.4 0.0008
4.6 0.0008
4.7 0.0008
4.8 0.0008
4.9 0.0008
5.25 0.0008
5.5 0.0008
5.75 0.0008
6 0.0008
6.25 0.0008
6.5 0.0008
6.75 0.0008
7 0.0008
7.25 0.0008
7.5 0.0008
7.75 0.0008
8 0.0008
8.25 0.0008
8.5 0.0008
8.75 0.0008
9 0.0008
9.25 0.0008
9.5 0.0008
9.75 0.0008
10 0.0008
10.25 0.0008
10.5 0.0008
10.75 0.0008
11 0.0008
11.25 0.0008
11.5 0.0008
11.75 0.0008
12 0.0008
12.25 0.0008
12.5 0.0008
12.75 0.0008
13 0.0008
13.25 0.0008
13.5 0.0008
13.75 0.0008
14 0.0008
14.25 0.0008
14.5 0.0008
14.75 0.0008
15.25 0.0008
15.5 0.0008
15.75 0.0008
16 0.0008
16.25 0.0008
16.5 0.0008
16.75 0.0008
17 0.0008
17.25 0.0008
17.5 0.0008
17.75 0.0008
18 0.0008
18.25 0.0008
18.5 0.0008
18.75 0.0008
19 0.0008
19.25 0.0008
19.5 0.0008
19.75 0.0008
20 0.0008
};

\addlegendentry{$\left|b_{E_O}\right|$, $N=4$}
\addlegendentry{$\left|b_{E_O}\right|$, $N=6$ }
\addlegendentry{$8\cdot 10^{-4}$}
\end{axis}

\end{tikzpicture}


==> depthvstau.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
legend style={at={(axis cs:0,65)},anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Simulation time $\tau$},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Growth of QSP Circuit},
ymin=0, ymax=66,
ytick style={color=black},
mark size=1,
]
\addplot [semithick, c4, mark=*]
table {%
0.1 5
0.2 5
0.3 5
0.4 5
0.5 5
0.6 5
0.7 5
0.8 5
0.9 5
1 5
1.1 5
1.2 5
1.3 5
1.4 7
1.5 7
1.6 7
1.7 7
1.8 7
1.9 7
2 7
2.1 7
2.2 7
2.3 7
2.4 7
2.5 9
2.6 9
2.7 9
2.8 9
2.9 9
3 9
3.1 9
3.2 9
3.3 9
3.4 9
3.5 9
3.6 9
3.7 9
3.8 11
3.9 11
4 11
4.1 11
4.2 11
4.3 11
4.4 11
4.5 11
4.6 11
4.7 11
4.8 11
4.9 11
5 11
5 11
5.25 13
5.5 13
5.75 13
6 13
6.25 13
6.5 13
6.75 15
7 15
7.25 15
7.5 15
7.75 15
8 15
8.25 17
8.5 17
8.75 17
9 17
9.25 17
9.5 17
9.75 19
10 19
10.25 19
10.5 19
10.75 19
11 19
11.25 19
11.5 21
11.75 21
12 21
12.25 21
12.5 21
12.75 21
13 23
13.25 23
13.5 23
13.75 23
14 23
14.25 23
14.5 23
14.75 25
15 25
15.25 25
15.5 25
15.75 25
16 25
16.25 25
16.5 27
16.75 27
17 27
17.25 27
17.5 27
17.75 27
18 29
18.25 29
18.5 29
18.75 29
19 29
19.25 29
19.5 29
19.75 31
20 31
};
\addplot [semithick, c1, solid]
table {%
0.1 11
0.2 11
0.3 11
0.4 11
0.5 11
0.6 11
0.7 11
0.8 11
0.9 11
1 11
1.1 11
1.2 11
1.3 11
1.4 15
1.5 15
1.6 15
1.7 15
1.8 15
1.9 15
2 15
2.1 15
2.2 15
2.3 15
2.4 15
2.5 19
2.6 19
2.7 19
2.8 19
2.9 19
3 19
3.1 19
3.2 19
3.3 19
3.4 19
3.5 19
3.6 19
3.7 19
3.8 23
3.9 23
4 23
4.1 23
4.2 23
4.3 23
4.4 23
4.5 23
4.6 23
4.7 23
4.8 23
4.9 23
5 23
5 23
5.25 27
5.5 27
5.75 27
6 27
6.25 27
6.5 27
6.75 31
7 31
7.25 31
7.5 31
7.75 31
8 31
8.25 35
8.5 35
8.75 35
9 35
9.25 35
9.5 35
9.75 39
10 39
10.25 39
10.5 39
10.75 39
11 39
11.25 39
11.5 43
11.75 43
12 43
12.25 43
12.5 43
12.75 43
13 47
13.25 47
13.5 47
13.75 47
14 47
14.25 47
14.5 47
14.75 51
15 51
15.25 51
15.5 51
15.75 51
16 51
16.25 51
16.5 55
16.75 55
17 55
17.25 55
17.5 55
17.75 55
18 59
18.25 59
18.5 59
18.75 59
19 59
19.25 59
19.5 59
19.75 63
20 63
};
\addplot [semithick, c5, mark=star]
table {%
0.1 5
0.2 5
0.3 5
0.4 5
0.5 5
0.6 5
0.7 5
0.8 5
0.9 5
1 5
1.1 5
1.2 5
1.3 5
1.4 5
1.5 5
1.6 5
1.7 5
1.8 5
1.9 5
2 5
2.1 5
2.2 5
2.3 5
2.4 5
2.5 5
2.6 5
2.7 5
2.8 5
2.9 5
3 7
3.1 7
3.2 7
3.3 7
3.4 7
3.5 7
3.6 7
3.7 7
3.8 7
3.9 7
4 7
4.1 7
4.2 7
4.3 7
4.4 7
4.5 7
4.6 9
4.7 9
4.8 9
4.9 9
5 9
5 9
5.25 9
5.5 9
5.75 9
6 9
6.25 11
6.5 11
6.75 11
7 11
7.25 11
7.5 11
7.75 11
8 13
8.25 13
8.5 13
8.75 13
9 13
9.25 13
9.5 13
9.75 15
10 15
10.25 15
10.5 15
10.75 15
11 15
11.25 15
11.5 15
11.75 17
12 17
12.25 17
12.5 17
12.75 17
13 17
13.25 17
13.5 19
13.75 19
14 19
14.25 19
14.5 19
14.75 19
15 19
15.25 21
15.5 21
15.75 21
16 21
16.25 21
16.5 21
16.75 21
17 23
17.25 23
17.5 23
17.75 23
18 23
18.25 23
18.5 23
18.75 23
19 25
19.25 25
19.5 25
19.75 25
20 25
};
\addplot [semithick, c2, dashed]
table {%
0.1 11
0.2 11
0.3 11
0.4 11
0.5 11
0.6 11
0.7 11
0.8 11
0.9 11
1 11
1.1 11
1.2 11
1.3 11
1.4 11
1.5 11
1.6 11
1.7 11
1.8 11
1.9 11
2 11
2.1 11
2.2 11
2.3 11
2.4 11
2.5 11
2.6 11
2.7 11
2.8 11
2.9 11
3 15
3.1 15
3.2 15
3.3 15
3.4 15
3.5 15
3.6 15
3.7 15
3.8 15
3.9 15
4 15
4.1 15
4.2 15
4.3 15
4.4 15
4.5 15
4.6 19
4.7 19
4.8 19
4.9 19
5 19
5 19
5.25 19
5.5 19
5.75 19
6 19
6.25 23
6.5 23
6.75 23
7 23
7.25 23
7.5 23
7.75 23
8 27
8.25 27
8.5 27
8.75 27
9 27
9.25 27
9.5 27
9.75 31
10 31
10.25 31
10.5 31
10.75 31
11 31
11.25 31
11.5 31
11.75 35
12 35
12.25 35
12.5 35
12.75 35
13 35
13.25 35
13.5 39
13.75 39
14 39
14.25 39
14.5 39
14.75 39
15 39
15.25 43
15.5 43
15.75 43
16 43
16.25 43
16.5 43
16.75 43
17 47
17.25 47
17.5 47
17.75 47
18 47
18.25 47
18.5 47
18.75 47
19 51
19.25 51
19.5 51
19.75 51
20 51
};
\addlegendentry{degree $n$, $\epsilon_{QSP}=10^{-4}$}
\addlegendentry{depth $D$, $\epsilon_{QSP}=10^{-4}$}
\addlegendentry{degree $n$, $\epsilon_{QSP}=10^{-2}$}
\addlegendentry{depth $D$, $\epsilon_{QSP}=10^{-2}$}
\end{axis}

\end{tikzpicture}

==> epsivsepsi.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Coefficient error \(\displaystyle -\log_{10}\left(\epsilon_{coeff}^{-1}\right)\)},
xmin=-11.0967361580687, xmax=-1.56896768244198,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error in QSP \(\displaystyle -\log_{10}\left(\epsilon_{QSP}^{-1}\right)\)},
ymin=-10.9462101608534, ymax=-1.41845320839018,
ytick style={color=black}
]
\addplot [semithick, c1, mark=o, mark size=0.5]
table {%
-10.663655772813 -10.5131302993778
-8.85789472866251 -8.70737946547059
-7.80202586484185 -7.65151084418403
-7.05334377699551 -6.90282877796809
-5.99951244176484 -5.84899744370021
-5.59959802801996 -5.44908303001197
-5.25368517834791 -5.10317018052217
-4.94908171338536 -4.79856671552794
-4.43162405161 -4.28110905376825
-4.20802529182446 -4.05751029398562
-4.00285986340195 -3.85234486556879
-5.86608958930383 -5.71557459171442
-5.40869581217498 -5.25818081432433
-5.20166541800579 -5.05115042018827
-5.00689854328671 -4.85638354541831
-4.82309268497851 -4.67257768712651
-4.48411815935483 -4.33360316151837
-4.32720018709605 -4.17668518926219
-4.17769117653182 -4.02717617869711
-4.03497984453182 -3.8844648467012
-5.48182803977205 -5.33131304206714
-5.32276541211913 -5.17225041426416
-5.16985072189568 -5.01933572402159
-5.02266591116367 -4.87215091337674
-4.74402107060014 -4.59350607274334
-4.61191642817794 -4.46140143034508
-4.4842437656212 -4.33372876778687
-4.36075021151687 -4.21023521369787
-4.12539675021077 -3.9748817523732
-4.01313179581253 -3.86261679798244
-5.44820203614568 -5.29768703821695
-5.31889487644179 -5.16837987868596
-5.07088235910601 -4.92036736127995
-4.95185150728908 -4.80133650942506
-4.83593986577684 -4.68542486793546
-4.72301199461771 -4.57249699681882
-4.50561087600591 -4.35509587816883
-4.4009094912752 -4.25039449343423
-4.29873424033246 -4.14821924248232
-4.19898831955883 -4.04847332172776
-4.10158083812312 -3.95106584029506
-5.26187660654167 -5.11136160861462
-4.99771021322272 -4.84719521536012
-4.74703413597701 -4.59651913813342
-4.50878433520429 -4.35826933734815
-4.28202835236102 -4.13151335452001
-4.06594473105005 -3.9154297332119
-5.14743368289477 -4.99691868498471
-4.91613575625706 -4.76562075841954
-4.69454017605209 -4.54402517821663
-4.48205187723327 -4.33153687938591
-4.27813529565779 -4.12762029779862
-4.08230686127571 -3.93179186344042
-5.10543374142992 -4.9549187434995
-4.89571471120007 -4.74519971338027
-4.69352855307467 -4.54301355522113
-4.49850005175574 -4.34798505393612
-4.31028559918012 -4.1597706013538
-4.12856986022274 -3.97805486238991
-5.10657480688137 -4.95605980915432
-4.91219540273511 -4.76168040494386
-4.72395916220892 -4.57344416436343
-4.54160995214566 -4.39109495429938
-4.36491034426616 -4.21439534643526
-4.1936399237284 -4.04312492590884
-4.02759378918041 -3.87707879133802
-4.95274214445894 -4.8022271466161
-4.77505662274293 -4.62454162494861
-4.60236889736588 -4.45185389955838
-4.43450597048679 -4.28399097266655
-4.27130585966445 -4.12079086182563
-4.11261674842218 -3.962101750575
-5.0098829920164 -4.8593679940754
-4.84048027668864 -4.68996527880976
-4.67542000880588 -4.52490501097056
-4.5145710237308 -4.3640560259103
-4.35780969408627 -4.20729469623864
-4.20501941465568 -4.05450441681516
-4.05609013289193 -3.9055751350609
-4.91624394853877 -4.76572895077669
-4.75737121115423 -4.60685621324645
-4.60223609365386 -4.45172109581382
-4.45074141465414 -4.30022641681957
-4.30279504808885 -4.1522800502573
-4.15830962026149 -4.00779462245359
-4.01720223110011 -3.86668723327516
-4.84596703906496 -4.6954520411612
-4.69558391477328 -4.54506891693898
-4.54848365483306 -4.39796865701256
-4.40459179824706 -4.25407680039867
-4.26383744279765 -4.11332244496552
-4.12615305633271 -3.97563805847339
-4.93964828686162 -4.78913328891843
-4.79328426185854 -4.64276926399336
-4.64991069145403 -4.49939569364341
-4.50946625508546 -4.35895125720641
-4.37189236839271 -4.22137737055921
-4.23713305115197 -4.0866180533345
-4.10513480424022 -3.95461980640372
-4.89438531310476 -4.74387031538769
-4.75421518609789 -4.60370018820649
-4.99371089923524 -4.84319590140706
-3.79298604433538 -3.64247104650219
-3.09428545904104 -2.94377046120927
-2.60247317578908 -2.451958177957
-2.22506650773899 -2.07455150990701
-3.63761291911349 -3.48709792128036
-3.24703832226931 -3.09652332443728
-2.91193188642591 -2.76141688859393
-2.61961441677135 -2.46909941893952
-2.36143481905678 -2.21091982122477
-3.58182427901443 -3.43130928118345
-3.29536789454299 -3.14485289671109
-3.03455106360758 -2.88403606577562
-2.79579439179727 -2.64527939396516
-2.57626426684969 -2.42574926901766
-2.37368037922729 -2.22316538139518
-2.18618171800146 -2.03566672016945
-2.01223094822007 -1.86171595038807
-3.01053583219918 -2.86002083436752
-2.81057202266061 -2.6600570248291
-2.6227356201129 -2.47222062228086
-2.44602895178479 -2.29551395395299
-2.2795903203419 -2.12907532250985
-2.12267105104809 -1.97215605321606
-3.05152099700384 -2.90100599917143
-2.87295041205059 -2.72243541421825
-2.7032072212676 -2.55269222343541
-2.54174286668011 -2.39122786884799
-2.38806864100141 -2.23755364316949
-2.24174770415588 -2.09123270632385
-2.10238841764672 -1.95187341981468
-2.95790971978117 -2.80739472194902
-2.79999957322089 -2.64948457538884
-2.64868826414554 -2.49817326631371
-2.50366389176624 -2.35314889393421
-2.36464254881506 -2.21412755098304
-2.23136534974688 -2.08085035191487
-2.10359586122322 -1.95308086339128
-2.90573142080799 -2.75521642297606
-2.76171642030352 -2.61120142247144
-2.62297999623628 -2.4724649984043
-2.4893239425279 -2.33880894469587
-2.36056535966448 -2.21005036183246
-2.2365353198204 -2.08602032198851
-2.11707768636777 -1.96656268853571
-2.00204806769775 -1.85153306986578
-2.74435414762744 -2.59383914979521
-2.61482434296167 -2.46430934512964
-2.48956829044644 -2.33905329261413
-2.36845973515305 -2.21794473732123
-2.25138104268905 -2.10086604485711
-2.1382225886908 -1.98770759085886
-2.02888220995635 -1.87836721212436
-2.74064611703844 -2.59013111920627
-2.61819201675249 -2.46767701892015
-2.49943484043635 -2.34891984260413
-2.38428303394628 -2.23376803611416
-2.27265076169541 -2.12213576386348
-2.16445756308906 -2.01394256525703
-2.05962804057119 -1.90911304273924
-2.7463636149198 -2.59584861708814
-2.62954332583166 -2.47902832799963
-2.51598683793308 -2.36547184010111
-2.40562527009399 -2.25511027226201
-2.29839374888099 -2.14787875104895
-2.19423120271869 -2.04371620488669
-2.0930801737215 -1.94256517588948
-2.75886779844223 -2.60835280061012
-2.64665564810053 -2.49614065026853
-2.53736987363084 -2.38685487579898
-2.43095715261277 -2.28044215478039
-2.32736709476908 -2.17685209693699
-2.22655211262165 -2.07603711478967
-2.12846730273368 -1.97795230490154
-2.03307033679167 -1.88255533895962
-2.66805966406468 -2.51754466623301
-2.56235316814566 -2.41183817031374
-2.45926028389979 -2.30874528606777
-2.35874100558887 -2.20822600775684
-2.2607574637673 -2.11024246593518
};
\end{axis}

\end{tikzpicture}


==> expvslongtime.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
legend style={at={(axis cs:400, 0.7)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=6.75, xmax=408.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04899768, ymax=1.01423768,
ytick style={color=black},
ylabel={$\braket{O}$},
xlabel={simulation time $\tau$}
]
\addplot [semithick, c1, mark=o]
table {%
25 0.9659088
50 0.9422552
75 0.925992
100 0.9165632
125 0.9050324
150 0.8880132
175 0.8686516
200 0.857156
225 0.8490832
250 0.8375368
275 0.8198944
300 0.7994916
325 0.7874332
350 0.7912612
375 0.7955484
390 0.7981132
};
\addplot [semithick, c2, mark=x]
table {%
25 0.7313196
50 0.6101416
75 0.5225376
100 0.4515584
125 0.3885776
150 0.3312084
175 0.2823532
200 0.2441532
225 0.2142168
250 0.1872052
275 0.1609184
300 0.1388436
325 0.1188512
350 0.1145992
375 0.1160232
390 0.1163168
};
\addplot [semithick, c4, mark=*]
table {%
25 0.0450604
50 0.0080836
75 0.0021588
100 0.0001092
125 0.000102
150 9.36e-05
175 -0.000424
200 -0.0002176
225 -0.000194
250 -0.0004036
275 0.0004172
300 0.0001828
325 -0.0006688
350 0.0006416
375 -0.0005156
390 0.0004568
};
\addlegendentry{$p=0.0001$}
\addlegendentry{$p=0.001$}
\addlegendentry{$p=0.01$}
\end{axis}

\end{tikzpicture}


==> expvsp.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.014865, xmax=0.314585,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.051393, ymax=1.0453466,
ytick style={color=black},
mark size=1,
ylabel={$\braket{O}$},
xlabel={depolarizing noise parameter, $p$}
]
\addplot [semithick, c1,  ]
table {%
0.00011 0.9954948
0.00061 0.9808184
0.00111 0.966658
0.00161 0.952754
0.00211 0.9383488
0.00261 0.9252584
0.00311 0.9113944
0.00361 0.8982048
0.00411 0.8854924
0.00461 0.8723176
0.00511 0.8596896
0.00561 0.8467096
0.00611 0.8342988
0.00661 0.8223232
0.00711 0.8100668
0.00761 0.7979468
0.00811 0.7861284
0.00861 0.7748252
0.00911 0.7632492
0.00961 0.7529324
0.01011 0.7407464
0.01061 0.7299796
0.01111 0.7189524
0.01161 0.7089196
0.01211 0.6978464
0.01261 0.688
0.01311 0.6783144
0.01361 0.66786
0.01411 0.657718
0.01461 0.6479724
0.01511 0.637788
0.01561 0.6290112
0.01611 0.6199864
0.01661 0.610384
0.01711 0.6017768
0.01761 0.5916772
0.01811 0.5840952
0.01861 0.574898
0.01911 0.5656884
0.01961 0.557596
0.02011 0.5492896
0.02061 0.5410972
0.02111 0.533236
0.02161 0.5243844
0.02211 0.5171168
0.02261 0.5084672
0.02311 0.5013144
0.02361 0.494142
0.02411 0.4859564
0.02461 0.4789492
0.02511 0.4716728
0.02561 0.4650704
0.02611 0.4577876
0.02661 0.4516768
0.02711 0.4446356
0.02761 0.4373584
0.02811 0.4303888
0.02861 0.4241772
0.02911 0.417918
0.02961 0.4114652
0.03011 0.4042732
0.03061 0.3989276
0.03111 0.3937428
0.03161 0.3872864
0.03211 0.3813608
0.03261 0.3757596
0.03311 0.3686496
0.03361 0.3639792
0.03411 0.3585936
0.03461 0.3528616
0.03511 0.347922
0.03561 0.3422796
0.03611 0.3369336
0.03661 0.3316344
0.03711 0.3273528
0.03761 0.321186
0.03811 0.3159404
0.03861 0.3124196
0.03911 0.3065752
0.03961 0.3026608
0.04011 0.2979028
0.04061 0.2940004
0.04111 0.289124
0.04161 0.28399
0.04211 0.2794496
0.04261 0.2756476
0.04311 0.2716956
0.04361 0.2666336
0.04411 0.2633384
0.04461 0.2588328
0.04511 0.2540116
0.04561 0.2503672
0.04611 0.246366
0.04661 0.2434184
0.04711 0.2387724
0.04761 0.2352524
0.04811 0.231714
0.04861 0.2284932
0.04911 0.225044
0.04961 0.2223112
0.05011 0.2180952
0.05061 0.2141488
0.05111 0.2107248
0.05161 0.2084144
0.05211 0.2048124
0.05261 0.2012144
0.05311 0.1988648
0.05361 0.1943784
0.05411 0.192302
0.05461 0.188758
0.05511 0.186006
0.05561 0.1829224
0.05611 0.1800932
0.05661 0.1772248
0.05711 0.1740344
0.05761 0.1721536
0.05811 0.1691588
0.05861 0.1670976
0.05911 0.1630256
0.05961 0.1611452
0.06011 0.158876
0.06061 0.1562348
0.06111 0.1534888
0.06161 0.1519076
0.06211 0.1493156
0.06261 0.1464528
0.06311 0.1443476
0.06361 0.1423696
0.06411 0.1395988
0.06461 0.1374936
0.06511 0.1350248
0.06561 0.1326316
0.06611 0.1306688
0.06661 0.128666
0.06711 0.1260964
0.06761 0.1240844
0.06811 0.1222128
0.06861 0.1214804
0.06911 0.1192532
0.06961 0.1168664
0.07011 0.1143316
0.07061 0.1135896
0.07111 0.110908
0.07161 0.1097772
0.07211 0.1081824
0.07261 0.1062072
0.07311 0.1037096
0.07361 0.10281
0.07411 0.1016732
0.07461 0.099026
0.07511 0.0979804
0.07561 0.0961512
0.07611 0.0951524
0.07661 0.093228
0.07711 0.0919944
0.07761 0.0898336
0.07811 0.0890416
0.07861 0.0876664
0.07911 0.0857888
0.07961 0.0841012
0.08011 0.0820084
0.08061 0.0816836
0.08111 0.080446
0.08161 0.0790648
0.08211 0.0781272
0.08261 0.0760624
0.08311 0.0741948
0.08361 0.0735232
0.08411 0.072172
0.08461 0.0718524
0.08511 0.07053
0.08561 0.0692512
0.08611 0.0685256
0.08661 0.0667324
0.08711 0.065532
0.08761 0.06415
0.08811 0.062956
0.08861 0.062594
0.08911 0.0621572
0.08961 0.060594
0.09011 0.0592468
0.09061 0.0585352
0.09111 0.057886
0.09161 0.0567284
0.09211 0.0556344
0.09261 0.0546976
0.09311 0.0540988
0.09361 0.053542
0.09411 0.0521332
0.09461 0.0520364
0.09511 0.0497932
0.09561 0.0488096
0.09611 0.0483456
0.09661 0.0474556
0.09711 0.0472696
0.09761 0.0461924
0.09811 0.04453
0.09861 0.0443
0.09911 0.0438456
0.09961 0.043152
0.10011 0.0436464
0.10061 0.0417028
0.10111 0.0405604
0.10161 0.0405564
0.10211 0.0391236
0.10261 0.0396268
0.10311 0.0386236
0.10361 0.0373688
0.10411 0.0378572
0.10461 0.0368608
0.10511 0.0358672
0.10561 0.0350176
0.10611 0.0342504
0.10661 0.0344636
0.10711 0.03362
0.10761 0.0333256
0.10811 0.0319856
0.10861 0.0307256
0.10911 0.0312588
0.10961 0.0303724
0.11011 0.0303812
0.11061 0.0301196
0.11111 0.02947
0.11161 0.0290188
0.11211 0.0281352
0.11261 0.0280304
0.11311 0.0274144
0.11361 0.0273828
0.11411 0.025976
0.11461 0.0258216
0.11511 0.0254364
0.11561 0.0239988
0.11611 0.0244788
0.11661 0.0240816
0.11711 0.0238264
0.11761 0.02365
0.11811 0.0230784
0.11861 0.0221468
0.11911 0.0221712
0.11961 0.022338
0.12011 0.02152
0.12061 0.0209312
0.12111 0.0210188
0.12161 0.020138
0.12211 0.0197832
0.12261 0.019396
0.12311 0.019562
0.12361 0.0189172
0.12411 0.018884
0.12461 0.0191252
0.12511 0.0179864
0.12561 0.0177
0.12611 0.0174896
0.12661 0.0168032
0.12711 0.0171852
0.12761 0.0159588
0.12811 0.0165212
0.12861 0.0160728
0.12911 0.0154176
0.12961 0.0161048
0.13011 0.0151
0.13061 0.0149936
0.13111 0.0146036
0.13161 0.013818
0.13211 0.0141064
0.13261 0.0139808
0.13311 0.0132984
0.13361 0.0136728
0.13411 0.0128256
0.13461 0.0123028
0.13511 0.0118436
0.13561 0.0125932
0.13611 0.011776
0.13661 0.011898
0.13711 0.0116184
0.13761 0.0109712
0.13811 0.0116252
0.13861 0.0104072
0.13911 0.0115772
0.13961 0.0105132
0.14011 0.0106152
0.14061 0.010808
0.14111 0.01031
0.14161 0.009528
0.14211 0.010048
0.14261 0.0094844
0.14311 0.0093364
0.14361 0.0089188
0.14411 0.0095716
0.14461 0.0092924
0.14511 0.00859
0.14561 0.009732
0.14611 0.0086812
0.14661 0.0083872
0.14711 0.0085472
0.14761 0.0076704
0.14811 0.0070768
0.14861 0.007606
0.14911 0.0077784
0.14961 0.0076996
0.15011 0.0075764
0.15061 0.0076536
0.15111 0.0066748
0.15161 0.0073012
0.15211 0.0072428
0.15261 0.00758
0.15311 0.0059572
0.15361 0.0063356
0.15411 0.0057528
0.15461 0.005356
0.15511 0.0061064
0.15561 0.0053016
0.15611 0.0061244
0.15661 0.0059712
0.15711 0.005992
0.15761 0.0066536
0.15811 0.005268
0.15861 0.0056092
0.15911 0.0048956
0.15961 0.0052992
0.16011 0.0051872
0.16061 0.0051088
0.16111 0.0045116
0.16161 0.0040196
0.16211 0.0049852
0.16261 0.0046428
0.16311 0.0044724
0.16361 0.0045664
0.16411 0.0039352
0.16461 0.004282
0.16511 0.0048972
0.16561 0.0037332
0.16611 0.0045868
0.16661 0.0031648
0.16711 0.0040144
0.16761 0.0039192
0.16811 0.0031984
0.16861 0.00387
0.16911 0.0044716
0.16961 0.0038164
0.17011 0.0030308
0.17061 0.0041524
0.17111 0.0031176
0.17161 0.0037548
0.17211 0.0031452
0.17261 0.0032596
0.17311 0.0026512
0.17361 0.0026268
0.17411 0.0028508
0.17461 0.0024332
0.17511 0.0032936
0.17561 0.0037672
0.17611 0.0025108
0.17661 0.0033448
0.17711 0.0023332
0.17761 0.0025716
0.17811 0.0027156
0.17861 0.0026092
0.17911 0.00235
0.17961 0.0022116
0.18011 0.0028688
0.18061 0.0024776
0.18111 0.0027672
0.18161 0.0019968
0.18211 0.0019276
0.18261 0.0025532
0.18311 0.0023852
0.18361 0.0020532
0.18411 0.0027096
0.18461 0.0022096
0.18511 0.0022292
0.18561 0.0019492
0.18611 0.0016036
0.18661 0.0012056
0.18711 0.0023676
0.18761 0.002126
0.18811 0.0020552
0.18861 0.00132
0.18911 0.001552
0.18961 0.0004224
0.19011 0.0012216
0.19061 0.0020092
0.19111 0.001512
0.19161 0.001288
0.19211 0.002382
0.19261 0.0005576
0.19311 0.0014684
0.19361 0.001834
0.19411 0.0009452
0.19461 0.0015728
0.19511 0.00108
0.19561 0.0011652
0.19611 0.00059
0.19661 0.0015584
0.19711 0.0006984
0.19761 0.0018552
0.19811 0.000564
0.19861 3.08e-05
0.19911 0.0007092
0.19961 0.000798
0.20011 0.001606
0.20061 0.001112
0.20111 0.000916
0.20161 0.0008116
0.20211 0.0010268
0.20261 0.0020224
0.20311 0.0010536
0.20361 0.0010732
0.20411 0.000736
0.20461 0.0004692
0.20511 0.0007052
0.20561 0.000838
0.20611 0.0004344
0.20661 7.68e-05
0.20711 0.0001324
0.20761 0.0008664
0.20811 0.000146
0.20861 0.0012736
0.20911 0.0005928
0.20961 0.0006628
0.21011 0.0009196
0.21061 0.0008696
0.21111 0.0005624
0.21161 0.0007884
0.21211 0.0005984
0.21261 0.000222
0.21311 -0.0001532
0.21361 0.0006936
0.21411 -0.0005752
0.21461 -3.16e-05
0.21511 0.0006436
0.21561 0.0007568
0.21611 0.0007232
0.21661 0.0005544
0.21711 0.0003412
0.21761 0.0006616
0.21811 0.001016
0.21861 0.0005584
0.21911 0.0004196
0.21961 0.0002212
0.22011 0.0005588
0.22061 0.0003616
0.22111 0.0001832
0.22161 0.0001616
0.22211 0.0007704
0.22261 0.0002204
0.22311 0.0001872
0.22361 -0.0005752
0.22411 -0.0003772
0.22461 0.0007684
0.22511 0.0007284
0.22561 0.0013776
0.22611 -0.0001516
0.22661 0.0012204
0.22711 0.0007484
0.22761 0.0007148
0.22811 0.0004836
0.22861 0.00035
0.22911 0.0005396
0.22961 -3.28e-05
0.23011 0.0002124
0.23061 0.0003024
0.23111 0.0014644
0.23161 -0.00013
0.23211 0.0003524
0.23261 -0.0005244
0.23311 -0.0003512
0.23361 -0.0002072
0.23411 0.0002128
0.23461 0.0003904
0.23511 -0.0005112
0.23561 0.000598
0.23611 0.0004772
0.23661 0.0004936
0.23711 0.0006732
0.23761 0.0006408
0.23811 2.84e-05
0.23861 -3.68e-05
0.23911 0.0004452
0.23961 0.0005976
0.24011 -5.16e-05
0.24061 0.0004316
0.24111 0.0007804
0.24161 -0.0001632
0.24211 4.88e-05
0.24261 -0.000872
0.24311 -0.0001128
0.24361 0.000516
0.24411 -6.8e-06
0.24461 -0.00017
0.24511 0.0001276
0.24561 0.0003496
0.24611 -0.0001248
0.24661 0.0002384
0.24711 0.0001844
0.24761 -0.0001316
0.24811 0.000476
0.24861 0.0006676
0.24911 -0.0002512
0.24961 -0.000112
0.25011 -0.0006488
0.25061 0.000158
0.25111 -1.64e-05
0.25161 0.0007004
0.25211 -0.0001972
0.25261 1.44e-05
0.25311 9.72e-05
0.25361 0.0008588
0.25411 -3.48e-05
0.25461 0.0014412
0.25511 0.0007776
0.25561 9.6e-05
0.25611 -4e-07
0.25661 -8.52e-05
0.25711 -0.0005068
0.25761 -7.8e-05
0.25811 0.0003064
0.25861 0.000252
0.25911 -0.000146
0.25961 0.0007404
0.26011 0.0007232
0.26061 -0.000332
0.26111 -0.0001032
0.26161 0.0004832
0.26211 0.000728
0.26261 0.0002488
0.26311 -0.0006512
0.26361 -0.0004352
0.26411 8.8e-05
0.26461 -0.0003244
0.26511 0.0001592
0.26561 0.000148
0.26611 0.0003724
0.26661 0.0002332
0.26711 -8e-07
0.26761 0.0002556
0.26811 -0.0011508
0.26861 0.0005444
0.26911 -0.00094
0.26961 9.4e-05
0.27011 -0.0005296
0.27061 0.0002068
0.27111 0.0002088
0.27161 0.0001188
0.27211 0.0011208
0.27261 -0.0002324
0.27311 -0.000168
0.27361 0.0001244
0.27411 6.32e-05
0.27461 0.0002772
0.27511 -0.0002648
0.27561 -0.0001728
0.27611 0.000648
0.27661 -0.0003772
0.27711 -0.0010892
0.27761 -0.0007604
0.27811 0.0006516
0.27861 -0.0002284
0.27911 -0.000116
0.27961 -0.0004252
0.28011 -0.0006328
0.28061 0.0005776
0.28111 -0.000202
0.28161 -9.96e-05
0.28211 0.0001632
0.28261 -0.0001088
0.28311 0.000282
0.28361 0.0003004
0.28411 0.0001824
0.28461 0.000546
0.28511 -0.0001896
0.28561 -0.000252
0.28611 1.96e-05
0.28661 -0.000192
0.28711 0.0001024
0.28761 -0.0002648
0.28811 3.72e-05
0.28861 0.0004256
0.28911 -0.000196
0.28961 4.72e-05
0.29011 -0.0002628
0.29061 -0.0002256
0.29111 0.0005064
0.29161 0.0001996
0.29211 0.0005304
0.29261 0.000432
0.29311 -0.0003644
0.29361 -0.0001484
0.29411 0.0003708
0.29461 -0.0007692
0.29511 0.0003504
0.29561 -0.0008584
0.29611 -0.0011308
0.29661 0.000158
0.29711 3.84e-05
0.29761 0.0001444
0.29811 -0.0004196
0.29861 0.0006596
0.29911 0.0006056
0.29961 0.0004624
};
\addplot [semithick, c2, dashed]
table {%
0.00011 0.9677452
0.00061 0.943572
0.00111 0.9204316
0.00161 0.8977504
0.00211 0.8755524
0.00261 0.853554
0.00311 0.832648
0.00361 0.8126484
0.00411 0.7919008
0.00461 0.7724832
0.00511 0.7533832
0.00561 0.7352236
0.00611 0.7165512
0.00661 0.6984648
0.00711 0.6811936
0.00761 0.6634324
0.00811 0.6474404
0.00861 0.6313324
0.00911 0.6159024
0.00961 0.5990236
0.01011 0.5846912
0.01061 0.5710384
0.01111 0.5556624
0.01161 0.5418204
0.01211 0.5281412
0.01261 0.5149192
0.01311 0.5024268
0.01361 0.4891032
0.01411 0.4771516
0.01461 0.4650692
0.01511 0.4533492
0.01561 0.4416324
0.01611 0.430512
0.01661 0.419686
0.01711 0.4077812
0.01761 0.3980428
0.01811 0.387062
0.01861 0.3784944
0.01911 0.3683308
0.01961 0.3589176
0.02011 0.3502456
0.02061 0.3408944
0.02111 0.3329912
0.02161 0.3234804
0.02211 0.3144424
0.02261 0.3078104
0.02311 0.2990944
0.02361 0.2918728
0.02411 0.2838132
0.02461 0.2771076
0.02511 0.2704984
0.02561 0.263436
0.02611 0.2559152
0.02661 0.2487772
0.02711 0.2421984
0.02761 0.2365032
0.02811 0.2311124
0.02861 0.2243384
0.02911 0.2186088
0.02961 0.2122832
0.03011 0.208156
0.03061 0.2014704
0.03111 0.1973152
0.03161 0.192498
0.03211 0.1863704
0.03261 0.1817824
0.03311 0.1772308
0.03361 0.1721896
0.03411 0.1678896
0.03461 0.164046
0.03511 0.1586084
0.03561 0.155602
0.03611 0.150606
0.03661 0.1470132
0.03711 0.143122
0.03761 0.1385564
0.03811 0.1361544
0.03861 0.1321684
0.03911 0.1290856
0.03961 0.12541
0.04011 0.1219184
0.04061 0.1179508
0.04111 0.1157916
0.04161 0.1122148
0.04211 0.1089904
0.04261 0.1065628
0.04311 0.1033836
0.04361 0.1010448
0.04411 0.0987304
0.04461 0.0960204
0.04511 0.0929272
0.04561 0.0904568
0.04611 0.0886132
0.04661 0.0863648
0.04711 0.0839076
0.04761 0.0811276
0.04811 0.0795936
0.04861 0.0777964
0.04911 0.0757648
0.04961 0.0731608
0.05011 0.0708652
0.05061 0.0688524
0.05111 0.0674688
0.05161 0.0654876
0.05211 0.0637996
0.05261 0.0619412
0.05311 0.0601664
0.05361 0.0589812
0.05411 0.0583012
0.05461 0.0559624
0.05511 0.0541336
0.05561 0.0518928
0.05611 0.0512852
0.05661 0.0490124
0.05711 0.048274
0.05761 0.0477496
0.05811 0.0455952
0.05861 0.0448476
0.05911 0.0440532
0.05961 0.041662
0.06011 0.0409812
0.06061 0.0405024
0.06111 0.0392356
0.06161 0.0376384
0.06211 0.0360612
0.06261 0.0359104
0.06311 0.0341236
0.06361 0.0342236
0.06411 0.0326176
0.06461 0.0331148
0.06511 0.031132
0.06561 0.0310848
0.06611 0.0287344
0.06661 0.0286976
0.06711 0.0287052
0.06761 0.0271048
0.06811 0.0261676
0.06861 0.0258488
0.06911 0.0254876
0.06961 0.024128
0.07011 0.0238836
0.07061 0.0225752
0.07111 0.0222692
0.07161 0.0225384
0.07211 0.020746
0.07261 0.021284
0.07311 0.020334
0.07361 0.0191504
0.07411 0.0189652
0.07461 0.0181792
0.07511 0.0175228
0.07561 0.0179664
0.07611 0.017754
0.07661 0.0164296
0.07711 0.0164376
0.07761 0.0142144
0.07811 0.0152844
0.07861 0.0149676
0.07911 0.0136844
0.07961 0.0141436
0.08011 0.0133908
0.08061 0.0132884
0.08111 0.0129352
0.08161 0.0120144
0.08211 0.0126388
0.08261 0.0117668
0.08311 0.0110936
0.08361 0.010978
0.08411 0.011278
0.08461 0.0102724
0.08511 0.0105812
0.08561 0.0093856
0.08611 0.0092556
0.08661 0.0085588
0.08711 0.0102364
0.08761 0.0082384
0.08811 0.0077584
0.08861 0.008956
0.08911 0.0078732
0.08961 0.0078392
0.09011 0.0086044
0.09061 0.0073936
0.09111 0.006966
0.09161 0.007312
0.09211 0.006548
0.09261 0.006168
0.09311 0.0051736
0.09361 0.006072
0.09411 0.0059016
0.09461 0.0056748
0.09511 0.0056672
0.09561 0.0054312
0.09611 0.005412
0.09661 0.0057272
0.09711 0.004508
0.09761 0.0052008
0.09811 0.0048612
0.09861 0.0047568
0.09911 0.0047812
0.09961 0.0043336
0.10011 0.0044256
0.10061 0.0037132
0.10111 0.0038104
0.10161 0.003806
0.10211 0.0041712
0.10261 0.0033096
0.10311 0.0037032
0.10361 0.0038692
0.10411 0.0037364
0.10461 0.0033424
0.10511 0.0032264
0.10561 0.0025204
0.10611 0.0029544
0.10661 0.0032956
0.10711 0.0021972
0.10761 0.0031964
0.10811 0.0035264
0.10861 0.0020352
0.10911 0.002782
0.10961 0.0024404
0.11011 0.0017572
0.11061 0.0017904
0.11111 0.0019608
0.11161 0.0015124
0.11211 0.0016848
0.11261 0.0020244
0.11311 0.0017184
0.11361 0.001904
0.11411 0.0017108
0.11461 0.0022688
0.11511 0.0012376
0.11561 0.000998
0.11611 0.0016144
0.11661 0.0025684
0.11711 0.0012464
0.11761 0.0008804
0.11811 0.0015076
0.11861 0.001102
0.11911 0.0005736
0.11961 0.00138
0.12011 0.001332
0.12061 0.0017464
0.12111 0.0012164
0.12161 0.0010752
0.12211 0.001256
0.12261 0.0017408
0.12311 0.0012076
0.12361 0.000634
0.12411 0.0007368
0.12461 0.0014964
0.12511 0.0010604
0.12561 0.0007004
0.12611 -0.000484
0.12661 0.0008076
0.12711 0.0006124
0.12761 0.0008028
0.12811 0.001692
0.12861 0.0012756
0.12911 -2.64e-05
0.12961 0.0010852
0.13011 0.0016492
0.13061 0.0011176
0.13111 0.0008144
0.13161 0.0007188
0.13211 0.000636
0.13261 0.000824
0.13311 2.52e-05
0.13361 0.0002884
0.13411 0.0004656
0.13461 0.0002008
0.13511 -0.0002684
0.13561 0.0007812
0.13611 0.0008076
0.13661 0.0007756
0.13711 0.0005112
0.13761 5.2e-05
0.13811 0.0002188
0.13861 0.0002308
0.13911 -0.0003196
0.13961 0.0005948
0.14011 -3.92e-05
0.14061 -7.6e-05
0.14111 0.0007596
0.14161 -2.68e-05
0.14211 5.84e-05
0.14261 0.0004728
0.14311 -0.000104
0.14361 0.0004572
0.14411 0.0008148
0.14461 -0.000114
0.14511 0.0007144
0.14561 -0.0002252
0.14611 0.0001436
0.14661 -9.68e-05
0.14711 0.0001936
0.14761 4.56e-05
0.14811 0.0005744
0.14861 0.0005872
0.14911 0.0002128
0.14961 8.56e-05
0.15011 -0.0005968
0.15061 -0.0009056
0.15111 0.000362
0.15161 0.0001508
0.15211 -0.0001564
0.15261 -0.0006264
0.15311 0.0001884
0.15361 0.0001296
0.15411 0.0007768
0.15461 0.0003196
0.15511 0.0006144
0.15561 0.0003972
0.15611 1.24e-05
0.15661 0.0008408
0.15711 0.0006808
0.15761 0.0007084
0.15811 4.48e-05
0.15861 -0.0002244
0.15911 0.0001116
0.15961 0.0003144
0.16011 0.0004296
0.16061 -0.0001044
0.16111 0.0001164
0.16161 0.0001628
0.16211 7.44e-05
0.16261 0.0003264
0.16311 0.0009368
0.16361 0.0004588
0.16411 -0.0001136
0.16461 9.96e-05
0.16511 -0.0004456
0.16561 0.0004
0.16611 0.0005772
0.16661 -0.0003036
0.16711 -0.000416
0.16761 0.0002144
0.16811 -0.0002564
0.16861 0.0002116
0.16911 -0.00037
0.16961 0.0008588
0.17011 -0.0001904
0.17061 -0.0008152
0.17111 -0.0001308
0.17161 8.8e-05
0.17211 -6e-05
0.17261 0.0003132
0.17311 -0.0001632
0.17361 0.0003108
0.17411 -0.000422
0.17461 0.0007444
0.17511 -0.0003804
0.17561 -8.8e-05
0.17611 0.0005456
0.17661 0.000784
0.17711 -1.8e-05
0.17761 -7.96e-05
0.17811 -3.76e-05
0.17861 0.0008284
0.17911 -4.84e-05
0.17961 -0.000584
0.18011 0.0005728
0.18061 0.000476
0.18111 -0.0002924
0.18161 9.4e-05
0.18211 9.28e-05
0.18261 6.76e-05
0.18311 9.92e-05
0.18361 0.0001908
0.18411 -0.000264
0.18461 -6.6e-05
0.18511 0.0002704
0.18561 0.0001464
0.18611 0.0005344
0.18661 0.0005936
0.18711 0.00044
0.18761 -0.0002032
0.18811 0.001004
0.18861 0.0005748
0.18911 4.8e-06
0.18961 -0.000398
0.19011 -0.0004264
0.19061 0.0006648
0.19111 0.0004528
0.19161 0.0001628
0.19211 5.72e-05
0.19261 0.000124
0.19311 0.0003568
0.19361 0.0002876
0.19411 -0.00037
0.19461 -0.0004228
0.19511 -0.0002532
0.19561 -0.0006752
0.19611 -0.0014336
0.19661 -0.0007824
0.19711 0.0006536
0.19761 -0.0004648
0.19811 0.0007496
0.19861 -0.0001112
0.19911 -6e-05
0.19961 -4.16e-05
0.20011 0.0005604
0.20061 0.0006504
0.20111 -0.0002152
0.20161 -0.000796
0.20211 0.00038
0.20261 -5.16e-05
0.20311 0.0007244
0.20361 0.0008764
0.20411 -0.0001908
0.20461 0.000738
0.20511 -1.08e-05
0.20561 0.0002912
0.20611 -5.6e-06
0.20661 -0.00049
0.20711 -0.0001908
0.20761 -0.000216
0.20811 9.2e-06
0.20861 -0.0004436
0.20911 -0.0001396
0.20961 -0.000604
0.21011 0.00038
0.21061 -0.0003156
0.21111 -0.00018
0.21161 0.0005456
0.21211 5.4e-05
0.21261 -0.0001988
0.21311 0.000874
0.21361 -0.0003804
0.21411 0.0002624
0.21461 0.0011084
0.21511 -0.000556
0.21561 -7.88e-05
0.21611 -0.000394
0.21661 -0.0008348
0.21711 9.6e-06
0.21761 0.0001576
0.21811 -0.0002972
0.21861 -6.68e-05
0.21911 -0.0003468
0.21961 0.0002144
0.22011 0.0001736
0.22061 0.000366
0.22111 -0.0004104
0.22161 1.2e-06
0.22211 0.0003512
0.22261 -0.0001688
0.22311 0.000648
0.22361 -0.000458
0.22411 0.0001692
0.22461 0.000148
0.22511 -9.64e-05
0.22561 -0.0003624
0.22611 0.0003272
0.22661 -0.0006304
0.22711 -0.0002212
0.22761 -0.0007744
0.22811 0.0002696
0.22861 0.0003636
0.22911 0.0007252
0.22961 0.0004084
0.23011 -9.16e-05
0.23061 0.000234
0.23111 0.0005912
0.23161 -0.0006096
0.23211 -0.0005024
0.23261 -7.72e-05
0.23311 0.0003812
0.23361 0.0006828
0.23411 -1.92e-05
0.23461 -0.0002544
0.23511 0.000228
0.23561 -0.0002
0.23611 -0.0002992
0.23661 0.0001624
0.23711 -0.0004736
0.23761 -0.0005772
0.23811 -0.000446
0.23861 0.0007368
0.23911 0.0001332
0.23961 0.000428
0.24011 -0.0005808
0.24061 -0.0002948
0.24111 0.0002648
0.24161 0.0001024
0.24211 -0.0001308
0.24261 0.0003532
0.24311 -0.0002376
0.24361 -0.0003912
0.24411 -0.0006528
0.24461 -0.000578
0.24511 -0.0002732
0.24561 -5.64e-05
0.24611 -0.0004232
0.24661 -0.000374
0.24711 -0.0004316
0.24761 0.0001684
0.24811 -0.0001612
0.24861 0.000762
0.24911 -0.0006616
0.24961 -0.0004224
0.25011 -0.0004628
0.25061 9e-05
0.25111 -0.0007256
0.25161 0.0004444
0.25211 -0.0009012
0.25261 -4.28e-05
0.25311 -0.0002772
0.25361 0.0004244
0.25411 0.0004776
0.25461 0.0004152
0.25511 0.0002376
0.25561 -5.64e-05
0.25611 0.0001044
0.25661 0.0001296
0.25711 8.72e-05
0.25761 -0.0004872
0.25811 -3.8e-05
0.25861 0.0001216
0.25911 0.0006664
0.25961 -0.0004108
0.26011 -5.32e-05
0.26061 0.0009684
0.26111 -0.000664
0.26161 0.00032
0.26211 0.0004352
0.26261 1.2e-05
0.26311 -7.84e-05
0.26361 -0.0003056
0.26411 -0.000966
0.26461 -0.0007632
0.26511 -0.00048
0.26561 -3.2e-06
0.26611 -1.68e-05
0.26661 -2e-06
0.26711 -0.0003768
0.26761 -0.0003768
0.26811 3.36e-05
0.26861 -2.16e-05
0.26911 -0.00038
0.26961 0.0002476
0.27011 -0.0003816
0.27061 0.0003624
0.27111 -0.000332
0.27161 0.0001488
0.27211 0.000516
0.27261 0.0007572
0.27311 -0.0003012
0.27361 -0.0002412
0.27411 0.0003004
0.27461 0.0003868
0.27511 -0.0005532
0.27561 0.000704
0.27611 -0.0003104
0.27661 -0.0007404
0.27711 0.0004552
0.27761 -0.0004916
0.27811 0.0001576
0.27861 0.0003208
0.27911 -0.0006896
0.27961 0.0008512
0.28011 0.0001444
0.28061 0.0003008
0.28111 -0.000698
0.28161 -0.0001784
0.28211 -0.000298
0.28261 0.00027
0.28311 6.08e-05
0.28361 -0.0002192
0.28411 0.0002024
0.28461 5.24e-05
0.28511 -0.0006212
0.28561 0.000578
0.28611 -0.0002564
0.28661 -0.00024
0.28711 0.000172
0.28761 -0.0008216
0.28811 0.0001268
0.28861 0.0003776
0.28911 -9.4e-05
0.28961 0.000558
0.29011 -1.2e-06
0.29061 -2.52e-05
0.29111 -0.0004468
0.29161 -5.24e-05
0.29211 0.0004916
0.29261 0.000544
0.29311 0.0004236
0.29361 -7.68e-05
0.29411 6.64e-05
0.29461 0.0006784
0.29511 0.0001144
0.29561 0.0010692
0.29611 0.0003828
0.29661 0.000582
0.29711 4.64e-05
0.29761 0.0001016
0.29811 0.0005004
0.29861 -0.0005396
0.29911 -1.6e-05
0.29961 0.0010032
};
\addplot [semithick, c4, dotted ]
table {%
0.00011 0.9493408
0.00061 0.9021508
0.00111 0.8580192
0.00161 0.8165028
0.00211 0.776704
0.00261 0.738318
0.00311 0.7010072
0.00361 0.6667148
0.00411 0.633172
0.00461 0.6024128
0.00511 0.5718888
0.00561 0.5438596
0.00611 0.5167064
0.00661 0.4901924
0.00711 0.4656724
0.00761 0.4415316
0.00811 0.4202772
0.00861 0.3981228
0.00911 0.3778732
0.00961 0.3597376
0.01011 0.340584
0.01061 0.3232504
0.01111 0.3068524
0.01161 0.2914392
0.01211 0.2760728
0.01261 0.2621996
0.01311 0.2488624
0.01361 0.2363448
0.01411 0.2243532
0.01461 0.2118988
0.01511 0.2015636
0.01561 0.1909676
0.01611 0.1815236
0.01661 0.1715236
0.01711 0.1630412
0.01761 0.1544024
0.01811 0.1468456
0.01861 0.1389504
0.01911 0.1316864
0.01961 0.1251424
0.02011 0.1185676
0.02061 0.1128832
0.02111 0.1063004
0.02161 0.101186
0.02211 0.0955368
0.02261 0.091026
0.02311 0.085142
0.02361 0.0812212
0.02411 0.0770588
0.02461 0.072806
0.02511 0.0691036
0.02561 0.0665028
0.02611 0.0616748
0.02661 0.0595632
0.02711 0.0556564
0.02761 0.0533144
0.02811 0.0495032
0.02861 0.047544
0.02911 0.0453152
0.02961 0.0418684
0.03011 0.0404504
0.03061 0.0384928
0.03111 0.0367764
0.03161 0.0344784
0.03211 0.0317184
0.03261 0.0306444
0.03311 0.0283896
0.03361 0.028366
0.03411 0.0261528
0.03461 0.0233724
0.03511 0.02325
0.03561 0.022042
0.03611 0.0214636
0.03661 0.0201276
0.03711 0.0183468
0.03761 0.0188752
0.03811 0.0175268
0.03861 0.0154416
0.03911 0.0146704
0.03961 0.0148192
0.04011 0.0138568
0.04061 0.0131032
0.04111 0.0115564
0.04161 0.0108312
0.04211 0.0111436
0.04261 0.0099176
0.04311 0.0097964
0.04361 0.0098
0.04411 0.0083924
0.04461 0.0082424
0.04511 0.00795
0.04561 0.0072996
0.04611 0.0071032
0.04661 0.007096
0.04711 0.00658
0.04761 0.0059424
0.04811 0.0064372
0.04861 0.0053804
0.04911 0.00524
0.04961 0.0049516
0.05011 0.0041704
0.05061 0.004288
0.05111 0.003686
0.05161 0.0035
0.05211 0.004314
0.05261 0.0043088
0.05311 0.0026328
0.05361 0.0027524
0.05411 0.003178
0.05461 0.00315
0.05511 0.0024008
0.05561 0.0034004
0.05611 0.0024196
0.05661 0.001956
0.05711 0.001226
0.05761 0.0015772
0.05811 0.001798
0.05861 0.0021616
0.05911 0.0018532
0.05961 0.0016256
0.06011 0.0013028
0.06061 0.00123
0.06111 0.001008
0.06161 0.0004476
0.06211 0.001196
0.06261 0.001572
0.06311 0.0009116
0.06361 0.00105
0.06411 0.0011204
0.06461 0.0007636
0.06511 0.000704
0.06561 0.0001936
0.06611 0.0006656
0.06661 0.0010424
0.06711 0.0004232
0.06761 0.0001584
0.06811 0.0009636
0.06861 0.0004604
0.06911 -4.08e-05
0.06961 0.00034
0.07011 0.0006432
0.07061 0.0004332
0.07111 0.0007128
0.07161 0.0003908
0.07211 0.0003364
0.07261 -0.0003532
0.07311 5.84e-05
0.07361 0.0004096
0.07411 0.0008124
0.07461 0.0008732
0.07511 0.0005832
0.07561 0.0005676
0.07611 -3.2e-06
0.07661 0.0001084
0.07711 0.0003236
0.07761 -0.0001508
0.07811 8.84e-05
0.07861 -0.0001964
0.07911 0.0007504
0.07961 -0.0002624
0.08011 -0.0005848
0.08061 -0.0003708
0.08111 0.0008716
0.08161 0.0001328
0.08211 4.04e-05
0.08261 -0.0002244
0.08311 0.0004224
0.08361 0.000694
0.08411 -0.0004724
0.08461 -0.000282
0.08511 -0.0008492
0.08561 -0.00014
0.08611 -0.0004096
0.08661 0.000122
0.08711 0.0003956
0.08761 -0.000144
0.08811 0.0005388
0.08861 -0.0007528
0.08911 -0.000422
0.08961 -0.0002952
0.09011 0.0004368
0.09061 0.0006896
0.09111 8.28e-05
0.09161 0.0007148
0.09211 0.0004144
0.09261 -0.000204
0.09311 0.0004392
0.09361 0.0003132
0.09411 0.0003228
0.09461 1.4e-05
0.09511 0.0010144
0.09561 0.0005964
0.09611 -0.0002724
0.09661 0.0007332
0.09711 0.0005056
0.09761 0.0004076
0.09811 -0.0001284
0.09861 0.0002968
0.09911 0.0003852
0.09961 0.0001476
0.10011 -0.0002572
0.10061 0.0001156
0.10111 0.0004572
0.10161 0.0007932
0.10211 0.0002908
0.10261 0.0004296
0.10311 2e-05
0.10361 0.0004036
0.10411 0.0005288
0.10461 -0.000212
0.10511 0.0005304
0.10561 -6.52e-05
0.10611 -0.0006968
0.10661 0.000878
0.10711 0.0008308
0.10761 -0.000174
0.10811 7.84e-05
0.10861 -0.0002448
0.10911 0.0005088
0.10961 -0.0007844
0.11011 0.0004192
0.11061 -5.64e-05
0.11111 -0.0002172
0.11161 -0.0001408
0.11211 -0.00048
0.11261 -8.16e-05
0.11311 0.0003332
0.11361 -9.84e-05
0.11411 -0.00016
0.11461 -0.0001424
0.11511 -0.0005108
0.11561 -0.0004912
0.11611 -4.8e-05
0.11661 -4.44e-05
0.11711 0.0002772
0.11761 0.0004464
0.11811 -0.0004452
0.11861 7.24e-05
0.11911 -0.0005604
0.11961 0.0001844
0.12011 0.0003516
0.12061 -0.0001796
0.12111 -0.0002812
0.12161 -0.0004292
0.12211 -0.0005496
0.12261 0.000554
0.12311 0.0006244
0.12361 -0.0003024
0.12411 0.0005608
0.12461 5.08e-05
0.12511 -0.0005136
0.12561 0.0003768
0.12611 -3.2e-06
0.12661 -0.0003868
0.12711 -0.000216
0.12761 -0.0009756
0.12811 -0.0001896
0.12861 0.0003576
0.12911 0.0003936
0.12961 -0.0004676
0.13011 0.0002776
0.13061 0.0003208
0.13111 -0.000842
0.13161 -0.0004536
0.13211 -0.0008164
0.13261 1.84e-05
0.13311 0.0012108
0.13361 -0.0003448
0.13411 0.0005208
0.13461 0.0002536
0.13511 -0.0004008
0.13561 -0.0002148
0.13611 0.0002948
0.13661 -0.0002164
0.13711 -0.0002604
0.13761 0.0004968
0.13811 0.0001748
0.13861 0.0003452
0.13911 0.0004748
0.13961 -2.4e-05
0.14011 0.0005024
0.14061 -0.0002924
0.14111 -0.0003496
0.14161 3.56e-05
0.14211 -0.0001488
0.14261 3.44e-05
0.14311 -7.76e-05
0.14361 -0.0003372
0.14411 -0.00088
0.14461 -9.72e-05
0.14511 -0.0004584
0.14561 0.0003716
0.14611 0.0002132
0.14661 -0.000302
0.14711 -0.000322
0.14761 -4.64e-05
0.14811 -0.0007524
0.14861 0.0001044
0.14911 -0.0002912
0.14961 -0.0001504
0.15011 -0.0001816
0.15061 -0.0003532
0.15111 8.16e-05
0.15161 -1.16e-05
0.15211 0.0006872
0.15261 -5.56e-05
0.15311 4.92e-05
0.15361 -0.000624
0.15411 -0.0001464
0.15461 -0.0007808
0.15511 -0.0002164
0.15561 8.56e-05
0.15611 -0.0004136
0.15661 0.0003688
0.15711 -0.000264
0.15761 -0.0003804
0.15811 0.0004896
0.15861 -0.0007204
0.15911 0.0002528
0.15961 0.0007092
0.16011 0.000144
0.16061 0.0004344
0.16111 0.0003472
0.16161 0.0007804
0.16211 0.0001828
0.16261 0.0005064
0.16311 0.0005868
0.16361 0.000556
0.16411 0.0003044
0.16461 0.000606
0.16511 0.0002364
0.16561 0.0002472
0.16611 0.0001184
0.16661 -0.0004084
0.16711 0.000884
0.16761 -0.0002728
0.16811 -0.0003424
0.16861 0.0005192
0.16911 0.0004156
0.16961 -0.000678
0.17011 -0.0015412
0.17061 9.8e-05
0.17111 -0.0003672
0.17161 0.0001688
0.17211 5.6e-05
0.17261 7.64e-05
0.17311 -5.44e-05
0.17361 0.000224
0.17411 -0.0004416
0.17461 0.000192
0.17511 -0.0006444
0.17561 -5.92e-05
0.17611 0.0002348
0.17661 -0.0002988
0.17711 0.000414
0.17761 -0.0001956
0.17811 -0.0002816
0.17861 7.92e-05
0.17911 -0.0004672
0.17961 -0.0003008
0.18011 0.0005896
0.18061 -0.0002316
0.18111 -0.0002308
0.18161 -0.0002808
0.18211 -0.000122
0.18261 -0.0006056
0.18311 4.4e-05
0.18361 0.000342
0.18411 0.0001852
0.18461 -0.0001544
0.18511 -0.0006292
0.18561 0.000122
0.18611 -0.0001908
0.18661 0.0001812
0.18711 -0.0001976
0.18761 -0.0004216
0.18811 -0.000578
0.18861 -0.0001112
0.18911 -8.84e-05
0.18961 0.0005512
0.19011 -0.0001796
0.19061 -0.0001
0.19111 -0.0009432
0.19161 0.0003428
0.19211 0.0006284
0.19261 -7e-05
0.19311 -8.64e-05
0.19361 7.08e-05
0.19411 3.4e-05
0.19461 0.0002732
0.19511 -0.0008208
0.19561 0.0002004
0.19611 0.0002248
0.19661 0.0008684
0.19711 -0.0003232
0.19761 0.0007132
0.19811 9.56e-05
0.19861 -0.0001504
0.19911 -0.000702
0.19961 0.0007832
0.20011 0.0003972
0.20061 -0.0004628
0.20111 -0.000348
0.20161 0.0004892
0.20211 0.0004124
0.20261 -0.0004244
0.20311 0.0003076
0.20361 -0.0001192
0.20411 0.0007836
0.20461 -0.0003684
0.20511 0.0008764
0.20561 -0.0004172
0.20611 -0.0006028
0.20661 0.0003576
0.20711 -0.000306
0.20761 0.0004656
0.20811 -0.000442
0.20861 0.0004824
0.20911 0.0006224
0.20961 -0.0006244
0.21011 -0.0005284
0.21061 0.0004424
0.21111 -3.28e-05
0.21161 -0.0001136
0.21211 0.0006716
0.21261 0.000708
0.21311 -0.0013704
0.21361 0.0002932
0.21411 -0.0003368
0.21461 -0.0005584
0.21511 -0.000758
0.21561 -0.0006596
0.21611 0.0001168
0.21661 -0.0004144
0.21711 0.0003096
0.21761 0.0003784
0.21811 -7.44e-05
0.21861 0.0009052
0.21911 -3.68e-05
0.21961 -0.0001396
0.22011 0.0009872
0.22061 7.16e-05
0.22111 0.0001008
0.22161 -0.000706
0.22211 -0.0001916
0.22261 0.0001664
0.22311 7.24e-05
0.22361 0.0002732
0.22411 -4.32e-05
0.22461 0.0003344
0.22511 -0.0004928
0.22561 -0.0001072
0.22611 0.0003004
0.22661 0.0001984
0.22711 -0.0008968
0.22761 -0.0008264
0.22811 5.8e-05
0.22861 0.000332
0.22911 2.04e-05
0.22961 -0.0005056
0.23011 -0.000492
0.23061 0.00054
0.23111 -0.00033
0.23161 2.2e-05
0.23211 -0.0007028
0.23261 -0.000496
0.23311 -0.0002572
0.23361 -6e-06
0.23411 -0.000712
0.23461 -0.0005076
0.23511 0.000306
0.23561 -6.68e-05
0.23611 -0.0007836
0.23661 0.0004136
0.23711 0.000262
0.23761 -0.0005156
0.23811 0.0001152
0.23861 -0.0006524
0.23911 0.0001912
0.23961 -4e-05
0.24011 -0.0005388
0.24061 5.92e-05
0.24111 -0.0002976
0.24161 -0.0004088
0.24211 -0.0002064
0.24261 0.0005868
0.24311 0.0005204
0.24361 -0.0002928
0.24411 0.0004168
0.24461 -0.0003276
0.24511 0.000812
0.24561 -0.0006876
0.24611 0.0005048
0.24661 0.0006964
0.24711 0.0003356
0.24761 0.0005352
0.24811 -1.2e-05
0.24861 0.000216
0.24911 0.0007892
0.24961 4.24e-05
0.25011 -0.0006376
0.25061 9.56e-05
0.25111 -0.0002192
0.25161 0.000182
0.25211 0.000694
0.25261 4e-07
0.25311 0.0001292
0.25361 -5.36e-05
0.25411 -0.0003664
0.25461 -0.0005996
0.25511 0.0004332
0.25561 -0.0001696
0.25611 -0.0003716
0.25661 -0.0001612
0.25711 -0.0002856
0.25761 0.0003576
0.25811 0.0007204
0.25861 -8e-06
0.25911 -0.0006796
0.25961 -0.0003896
0.26011 0.0005528
0.26061 0.0004392
0.26111 0.000338
0.26161 0.0002084
0.26211 -0.0009168
0.26261 -0.000138
0.26311 -0.0001768
0.26361 -0.0007032
0.26411 0.0002852
0.26461 0.0002024
0.26511 -0.0001636
0.26561 4.28e-05
0.26611 -0.0001876
0.26661 -0.000592
0.26711 5.48e-05
0.26761 -0.000228
0.26811 -0.0009816
0.26861 -0.0003744
0.26911 0.0002664
0.26961 -0.0003756
0.27011 -0.0007188
0.27061 0.0001772
0.27111 -2.4e-06
0.27161 -0.0001356
0.27211 -0.0004172
0.27261 -0.00018
0.27311 4.76e-05
0.27361 0.0001228
0.27411 9.56e-05
0.27461 -0.000432
0.27511 0.0003068
0.27561 0.0004772
0.27611 0.0004992
0.27661 -0.0005804
0.27711 0.0003004
0.27761 -0.0001624
0.27811 0.000528
0.27861 0.0002568
0.27911 0.000766
0.27961 -0.000292
0.28011 0.0007356
0.28061 -0.000144
0.28111 -0.0006208
0.28161 -0.0004752
0.28211 -0.0002564
0.28261 0.000262
0.28311 5.32e-05
0.28361 -0.0001492
0.28411 0.0002624
0.28461 -7.68e-05
0.28511 -0.0001816
0.28561 0.0001024
0.28611 -0.0002344
0.28661 -0.0003828
0.28711 0.0004868
0.28761 -0.0003556
0.28811 0.0003208
0.28861 -0.0003176
0.28911 -0.0003556
0.28961 -0.0007388
0.29011 0.000464
0.29061 0.0003032
0.29111 0.0003552
0.29161 0.0005704
0.29211 -0.0004668
0.29261 -0.0002496
0.29311 0.000176
0.29361 0.0002792
0.29411 -0.0003988
0.29461 -0.0004312
0.29511 0.00122
0.29561 -0.000224
0.29611 0.0006964
0.29661 -4.96e-05
0.29711 -0.000188
0.29761 -0.0005684
0.29811 -0.0008164
0.29861 0.0014488
0.29911 -0.0001816
0.29961 -0.0002488
};
\end{axis}

\node[anchor=south west] at ({$(current bounding box.south west)!0.13!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.35!(current bounding box.north west)$})
{
\begin{axis}[
width=0.75\linewidth,
ytick=\empty,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.008615, xmax=0.183335,
y grid style={darkgray176},
ymin=-0.051393, ymax=1.0453466,
ytick style={color=black}
]
\addplot [semithick,c1]
table {%
0.00011 0.9954948
0.00061 0.9808184
0.00111 0.966658
0.00161 0.952754
0.00211 0.9383488
0.00261 0.9252584
0.00311 0.9113944
0.00361 0.8982048
0.00411 0.8854924
0.00461 0.8723176
0.00511 0.8596896
0.00561 0.8467096
0.00611 0.8342988
0.00661 0.8223232
0.00711 0.8100668
0.00761 0.7979468
0.00811 0.7861284
0.00861 0.7748252
0.00911 0.7632492
0.00961 0.7529324
0.01011 0.7407464
0.01061 0.7299796
0.01111 0.7189524
0.01161 0.7089196
0.01211 0.6978464
0.01261 0.688
0.01311 0.6783144
0.01361 0.66786
0.01411 0.657718
0.01461 0.6479724
0.01511 0.637788
0.01561 0.6290112
0.01611 0.6199864
0.01661 0.610384
0.01711 0.6017768
0.01761 0.5916772
0.01811 0.5840952
0.01861 0.574898
0.01911 0.5656884
0.01961 0.557596
0.02011 0.5492896
0.02061 0.5410972
0.02111 0.533236
0.02161 0.5243844
0.02211 0.5171168
0.02261 0.5084672
0.02311 0.5013144
0.02361 0.494142
0.02411 0.4859564
0.02461 0.4789492
0.02511 0.4716728
0.02561 0.4650704
0.02611 0.4577876
0.02661 0.4516768
0.02711 0.4446356
0.02761 0.4373584
0.02811 0.4303888
0.02861 0.4241772
0.02911 0.417918
0.02961 0.4114652
0.03011 0.4042732
0.03061 0.3989276
0.03111 0.3937428
0.03161 0.3872864
0.03211 0.3813608
0.03261 0.3757596
0.03311 0.3686496
0.03361 0.3639792
0.03411 0.3585936
0.03461 0.3528616
0.03511 0.347922
0.03561 0.3422796
0.03611 0.3369336
0.03661 0.3316344
0.03711 0.3273528
0.03761 0.321186
0.03811 0.3159404
0.03861 0.3124196
0.03911 0.3065752
0.03961 0.3026608
0.04011 0.2979028
0.04061 0.2940004
0.04111 0.289124
0.04161 0.28399
0.04211 0.2794496
0.04261 0.2756476
0.04311 0.2716956
0.04361 0.2666336
0.04411 0.2633384
0.04461 0.2588328
0.04511 0.2540116
0.04561 0.2503672
0.04611 0.246366
0.04661 0.2434184
0.04711 0.2387724
0.04761 0.2352524
0.04811 0.231714
0.04861 0.2284932
0.04911 0.225044
0.04961 0.2223112
0.05011 0.2180952
0.05061 0.2141488
0.05111 0.2107248
0.05161 0.2084144
0.05211 0.2048124
0.05261 0.2012144
0.05311 0.1988648
0.05361 0.1943784
0.05411 0.192302
0.05461 0.188758
0.05511 0.186006
0.05561 0.1829224
0.05611 0.1800932
0.05661 0.1772248
0.05711 0.1740344
0.05761 0.1721536
0.05811 0.1691588
0.05861 0.1670976
0.05911 0.1630256
0.05961 0.1611452
0.06011 0.158876
0.06061 0.1562348
0.06111 0.1534888
0.06161 0.1519076
0.06211 0.1493156
0.06261 0.1464528
0.06311 0.1443476
0.06361 0.1423696
0.06411 0.1395988
0.06461 0.1374936
0.06511 0.1350248
0.06561 0.1326316
0.06611 0.1306688
0.06661 0.128666
0.06711 0.1260964
0.06761 0.1240844
0.06811 0.1222128
0.06861 0.1214804
0.06911 0.1192532
0.06961 0.1168664
0.07011 0.1143316
0.07061 0.1135896
0.07111 0.110908
0.07161 0.1097772
0.07211 0.1081824
0.07261 0.1062072
0.07311 0.1037096
0.07361 0.10281
0.07411 0.1016732
0.07461 0.099026
0.07511 0.0979804
0.07561 0.0961512
0.07611 0.0951524
0.07661 0.093228
0.07711 0.0919944
0.07761 0.0898336
0.07811 0.0890416
0.07861 0.0876664
0.07911 0.0857888
0.07961 0.0841012
0.08011 0.0820084
0.08061 0.0816836
0.08111 0.080446
0.08161 0.0790648
0.08211 0.0781272
0.08261 0.0760624
0.08311 0.0741948
0.08361 0.0735232
0.08411 0.072172
0.08461 0.0718524
0.08511 0.07053
0.08561 0.0692512
0.08611 0.0685256
0.08661 0.0667324
0.08711 0.065532
0.08761 0.06415
0.08811 0.062956
0.08861 0.062594
0.08911 0.0621572
0.08961 0.060594
0.09011 0.0592468
0.09061 0.0585352
0.09111 0.057886
0.09161 0.0567284
0.09211 0.0556344
0.09261 0.0546976
0.09311 0.0540988
0.09361 0.053542
0.09411 0.0521332
0.09461 0.0520364
0.09511 0.0497932
0.09561 0.0488096
0.09611 0.0483456
0.09661 0.0474556
0.09711 0.0472696
0.09761 0.0461924
0.09811 0.04453
0.09861 0.0443
0.09911 0.0438456
0.09961 0.043152
0.10011 0.0436464
0.10061 0.0417028
0.10111 0.0405604
0.10161 0.0405564
0.10211 0.0391236
0.10261 0.0396268
0.10311 0.0386236
0.10361 0.0373688
0.10411 0.0378572
0.10461 0.0368608
0.10511 0.0358672
0.10561 0.0350176
0.10611 0.0342504
0.10661 0.0344636
0.10711 0.03362
0.10761 0.0333256
0.10811 0.0319856
0.10861 0.0307256
0.10911 0.0312588
0.10961 0.0303724
0.11011 0.0303812
0.11061 0.0301196
0.11111 0.02947
0.11161 0.0290188
0.11211 0.0281352
0.11261 0.0280304
0.11311 0.0274144
0.11361 0.0273828
0.11411 0.025976
0.11461 0.0258216
0.11511 0.0254364
0.11561 0.0239988
0.11611 0.0244788
0.11661 0.0240816
0.11711 0.0238264
0.11761 0.02365
0.11811 0.0230784
0.11861 0.0221468
0.11911 0.0221712
0.11961 0.022338
0.12011 0.02152
0.12061 0.0209312
0.12111 0.0210188
0.12161 0.020138
0.12211 0.0197832
0.12261 0.019396
0.12311 0.019562
0.12361 0.0189172
0.12411 0.018884
0.12461 0.0191252
0.12511 0.0179864
0.12561 0.0177
0.12611 0.0174896
0.12661 0.0168032
0.12711 0.0171852
0.12761 0.0159588
0.12811 0.0165212
0.12861 0.0160728
0.12911 0.0154176
0.12961 0.0161048
0.13011 0.0151
0.13061 0.0149936
0.13111 0.0146036
0.13161 0.013818
0.13211 0.0141064
0.13261 0.0139808
0.13311 0.0132984
0.13361 0.0136728
0.13411 0.0128256
0.13461 0.0123028
0.13511 0.0118436
0.13561 0.0125932
0.13611 0.011776
0.13661 0.011898
0.13711 0.0116184
0.13761 0.0109712
0.13811 0.0116252
0.13861 0.0104072
0.13911 0.0115772
0.13961 0.0105132
0.14011 0.0106152
0.14061 0.010808
0.14111 0.01031
0.14161 0.009528
0.14211 0.010048
0.14261 0.0094844
0.14311 0.0093364
0.14361 0.0089188
0.14411 0.0095716
0.14461 0.0092924
0.14511 0.00859
0.14561 0.009732
0.14611 0.0086812
0.14661 0.0083872
0.14711 0.0085472
0.14761 0.0076704
0.14811 0.0070768
0.14861 0.007606
0.14911 0.0077784
0.14961 0.0076996
0.15011 0.0075764
0.15061 0.0076536
0.15111 0.0066748
0.15161 0.0073012
0.15211 0.0072428
0.15261 0.00758
0.15311 0.0059572
0.15361 0.0063356
0.15411 0.0057528
0.15461 0.005356
0.15511 0.0061064
0.15561 0.0053016
0.15611 0.0061244
0.15661 0.0059712
0.15711 0.005992
0.15761 0.0066536
0.15811 0.005268
0.15861 0.0056092
0.15911 0.0048956
0.15961 0.0052992
0.16011 0.0051872
0.16061 0.0051088
0.16111 0.0045116
0.16161 0.0040196
0.16211 0.0049852
0.16261 0.0046428
0.16311 0.0044724
0.16361 0.0045664
0.16411 0.0039352
0.16461 0.004282
0.16511 0.0048972
0.16561 0.0037332
0.16611 0.0045868
0.16661 0.0031648
0.16711 0.0040144
0.16761 0.0039192
0.16811 0.0031984
0.16861 0.00387
0.16911 0.0044716
0.16961 0.0038164
0.17011 0.0030308
0.17061 0.0041524
0.17111 0.0031176
0.17161 0.0037548
0.17211 0.0031452
0.17261 0.0032596
0.17311 0.0026512
0.17361 0.0026268
0.17411 0.0028508
0.17461 0.0024332
};
\addplot [semithick, c2, dashed]
table {%
0.00011 0.9677452
0.00061 0.943572
0.00111 0.9204316
0.00161 0.8977504
0.00211 0.8755524
0.00261 0.853554
0.00311 0.832648
0.00361 0.8126484
0.00411 0.7919008
0.00461 0.7724832
0.00511 0.7533832
0.00561 0.7352236
0.00611 0.7165512
0.00661 0.6984648
0.00711 0.6811936
0.00761 0.6634324
0.00811 0.6474404
0.00861 0.6313324
0.00911 0.6159024
0.00961 0.5990236
0.01011 0.5846912
0.01061 0.5710384
0.01111 0.5556624
0.01161 0.5418204
0.01211 0.5281412
0.01261 0.5149192
0.01311 0.5024268
0.01361 0.4891032
0.01411 0.4771516
0.01461 0.4650692
0.01511 0.4533492
0.01561 0.4416324
0.01611 0.430512
0.01661 0.419686
0.01711 0.4077812
0.01761 0.3980428
0.01811 0.387062
0.01861 0.3784944
0.01911 0.3683308
0.01961 0.3589176
0.02011 0.3502456
0.02061 0.3408944
0.02111 0.3329912
0.02161 0.3234804
0.02211 0.3144424
0.02261 0.3078104
0.02311 0.2990944
0.02361 0.2918728
0.02411 0.2838132
0.02461 0.2771076
0.02511 0.2704984
0.02561 0.263436
0.02611 0.2559152
0.02661 0.2487772
0.02711 0.2421984
0.02761 0.2365032
0.02811 0.2311124
0.02861 0.2243384
0.02911 0.2186088
0.02961 0.2122832
0.03011 0.208156
0.03061 0.2014704
0.03111 0.1973152
0.03161 0.192498
0.03211 0.1863704
0.03261 0.1817824
0.03311 0.1772308
0.03361 0.1721896
0.03411 0.1678896
0.03461 0.164046
0.03511 0.1586084
0.03561 0.155602
0.03611 0.150606
0.03661 0.1470132
0.03711 0.143122
0.03761 0.1385564
0.03811 0.1361544
0.03861 0.1321684
0.03911 0.1290856
0.03961 0.12541
0.04011 0.1219184
0.04061 0.1179508
0.04111 0.1157916
0.04161 0.1122148
0.04211 0.1089904
0.04261 0.1065628
0.04311 0.1033836
0.04361 0.1010448
0.04411 0.0987304
0.04461 0.0960204
0.04511 0.0929272
0.04561 0.0904568
0.04611 0.0886132
0.04661 0.0863648
0.04711 0.0839076
0.04761 0.0811276
0.04811 0.0795936
0.04861 0.0777964
0.04911 0.0757648
0.04961 0.0731608
0.05011 0.0708652
0.05061 0.0688524
0.05111 0.0674688
0.05161 0.0654876
0.05211 0.0637996
0.05261 0.0619412
0.05311 0.0601664
0.05361 0.0589812
0.05411 0.0583012
0.05461 0.0559624
0.05511 0.0541336
0.05561 0.0518928
0.05611 0.0512852
0.05661 0.0490124
0.05711 0.048274
0.05761 0.0477496
0.05811 0.0455952
0.05861 0.0448476
0.05911 0.0440532
0.05961 0.041662
0.06011 0.0409812
0.06061 0.0405024
0.06111 0.0392356
0.06161 0.0376384
0.06211 0.0360612
0.06261 0.0359104
0.06311 0.0341236
0.06361 0.0342236
0.06411 0.0326176
0.06461 0.0331148
0.06511 0.031132
0.06561 0.0310848
0.06611 0.0287344
0.06661 0.0286976
0.06711 0.0287052
0.06761 0.0271048
0.06811 0.0261676
0.06861 0.0258488
0.06911 0.0254876
0.06961 0.024128
0.07011 0.0238836
0.07061 0.0225752
0.07111 0.0222692
0.07161 0.0225384
0.07211 0.020746
0.07261 0.021284
0.07311 0.020334
0.07361 0.0191504
0.07411 0.0189652
0.07461 0.0181792
0.07511 0.0175228
0.07561 0.0179664
0.07611 0.017754
0.07661 0.0164296
0.07711 0.0164376
0.07761 0.0142144
0.07811 0.0152844
0.07861 0.0149676
0.07911 0.0136844
0.07961 0.0141436
0.08011 0.0133908
0.08061 0.0132884
0.08111 0.0129352
0.08161 0.0120144
0.08211 0.0126388
0.08261 0.0117668
0.08311 0.0110936
0.08361 0.010978
0.08411 0.011278
0.08461 0.0102724
0.08511 0.0105812
0.08561 0.0093856
0.08611 0.0092556
0.08661 0.0085588
0.08711 0.0102364
0.08761 0.0082384
0.08811 0.0077584
0.08861 0.008956
0.08911 0.0078732
0.08961 0.0078392
0.09011 0.0086044
0.09061 0.0073936
0.09111 0.006966
0.09161 0.007312
0.09211 0.006548
0.09261 0.006168
0.09311 0.0051736
0.09361 0.006072
0.09411 0.0059016
0.09461 0.0056748
0.09511 0.0056672
0.09561 0.0054312
0.09611 0.005412
0.09661 0.0057272
0.09711 0.004508
0.09761 0.0052008
0.09811 0.0048612
0.09861 0.0047568
0.09911 0.0047812
0.09961 0.0043336
0.10011 0.0044256
0.10061 0.0037132
0.10111 0.0038104
0.10161 0.003806
0.10211 0.0041712
0.10261 0.0033096
0.10311 0.0037032
0.10361 0.0038692
0.10411 0.0037364
0.10461 0.0033424
0.10511 0.0032264
0.10561 0.0025204
0.10611 0.0029544
0.10661 0.0032956
0.10711 0.0021972
0.10761 0.0031964
0.10811 0.0035264
0.10861 0.0020352
0.10911 0.002782
0.10961 0.0024404
0.11011 0.0017572
0.11061 0.0017904
0.11111 0.0019608
0.11161 0.0015124
0.11211 0.0016848
0.11261 0.0020244
0.11311 0.0017184
0.11361 0.001904
0.11411 0.0017108
0.11461 0.0022688
0.11511 0.0012376
0.11561 0.000998
0.11611 0.0016144
0.11661 0.0025684
0.11711 0.0012464
0.11761 0.0008804
0.11811 0.0015076
0.11861 0.001102
0.11911 0.0005736
0.11961 0.00138
0.12011 0.001332
0.12061 0.0017464
0.12111 0.0012164
0.12161 0.0010752
0.12211 0.001256
0.12261 0.0017408
0.12311 0.0012076
0.12361 0.000634
0.12411 0.0007368
0.12461 0.0014964
0.12511 0.0010604
0.12561 0.0007004
0.12611 -0.000484
0.12661 0.0008076
0.12711 0.0006124
0.12761 0.0008028
0.12811 0.001692
0.12861 0.0012756
0.12911 -2.64e-05
0.12961 0.0010852
0.13011 0.0016492
0.13061 0.0011176
0.13111 0.0008144
0.13161 0.0007188
0.13211 0.000636
0.13261 0.000824
0.13311 2.52e-05
0.13361 0.0002884
0.13411 0.0004656
0.13461 0.0002008
0.13511 -0.0002684
0.13561 0.0007812
0.13611 0.0008076
0.13661 0.0007756
0.13711 0.0005112
0.13761 5.2e-05
0.13811 0.0002188
0.13861 0.0002308
0.13911 -0.0003196
0.13961 0.0005948
0.14011 -3.92e-05
0.14061 -7.6e-05
0.14111 0.0007596
0.14161 -2.68e-05
0.14211 5.84e-05
0.14261 0.0004728
0.14311 -0.000104
0.14361 0.0004572
0.14411 0.0008148
0.14461 -0.000114
0.14511 0.0007144
0.14561 -0.0002252
0.14611 0.0001436
0.14661 -9.68e-05
0.14711 0.0001936
0.14761 4.56e-05
0.14811 0.0005744
0.14861 0.0005872
0.14911 0.0002128
0.14961 8.56e-05
0.15011 -0.0005968
0.15061 -0.0009056
0.15111 0.000362
0.15161 0.0001508
0.15211 -0.0001564
0.15261 -0.0006264
0.15311 0.0001884
0.15361 0.0001296
0.15411 0.0007768
0.15461 0.0003196
0.15511 0.0006144
0.15561 0.0003972
0.15611 1.24e-05
0.15661 0.0008408
0.15711 0.0006808
0.15761 0.0007084
0.15811 4.48e-05
0.15861 -0.0002244
0.15911 0.0001116
0.15961 0.0003144
0.16011 0.0004296
0.16061 -0.0001044
0.16111 0.0001164
0.16161 0.0001628
0.16211 7.44e-05
0.16261 0.0003264
0.16311 0.0009368
0.16361 0.0004588
0.16411 -0.0001136
0.16461 9.96e-05
0.16511 -0.0004456
0.16561 0.0004
0.16611 0.0005772
0.16661 -0.0003036
0.16711 -0.000416
0.16761 0.0002144
0.16811 -0.0002564
0.16861 0.0002116
0.16911 -0.00037
0.16961 0.0008588
0.17011 -0.0001904
0.17061 -0.0008152
0.17111 -0.0001308
0.17161 8.8e-05
0.17211 -6e-05
0.17261 0.0003132
0.17311 -0.0001632
0.17361 0.0003108
0.17411 -0.000422
0.17461 0.0007444
};
\addplot [semithick, c4, dotted]
table {%
0.00011 0.9493408
0.00061 0.9021508
0.00111 0.8580192
0.00161 0.8165028
0.00211 0.776704
0.00261 0.738318
0.00311 0.7010072
0.00361 0.6667148
0.00411 0.633172
0.00461 0.6024128
0.00511 0.5718888
0.00561 0.5438596
0.00611 0.5167064
0.00661 0.4901924
0.00711 0.4656724
0.00761 0.4415316
0.00811 0.4202772
0.00861 0.3981228
0.00911 0.3778732
0.00961 0.3597376
0.01011 0.340584
0.01061 0.3232504
0.01111 0.3068524
0.01161 0.2914392
0.01211 0.2760728
0.01261 0.2621996
0.01311 0.2488624
0.01361 0.2363448
0.01411 0.2243532
0.01461 0.2118988
0.01511 0.2015636
0.01561 0.1909676
0.01611 0.1815236
0.01661 0.1715236
0.01711 0.1630412
0.01761 0.1544024
0.01811 0.1468456
0.01861 0.1389504
0.01911 0.1316864
0.01961 0.1251424
0.02011 0.1185676
0.02061 0.1128832
0.02111 0.1063004
0.02161 0.101186
0.02211 0.0955368
0.02261 0.091026
0.02311 0.085142
0.02361 0.0812212
0.02411 0.0770588
0.02461 0.072806
0.02511 0.0691036
0.02561 0.0665028
0.02611 0.0616748
0.02661 0.0595632
0.02711 0.0556564
0.02761 0.0533144
0.02811 0.0495032
0.02861 0.047544
0.02911 0.0453152
0.02961 0.0418684
0.03011 0.0404504
0.03061 0.0384928
0.03111 0.0367764
0.03161 0.0344784
0.03211 0.0317184
0.03261 0.0306444
0.03311 0.0283896
0.03361 0.028366
0.03411 0.0261528
0.03461 0.0233724
0.03511 0.02325
0.03561 0.022042
0.03611 0.0214636
0.03661 0.0201276
0.03711 0.0183468
0.03761 0.0188752
0.03811 0.0175268
0.03861 0.0154416
0.03911 0.0146704
0.03961 0.0148192
0.04011 0.0138568
0.04061 0.0131032
0.04111 0.0115564
0.04161 0.0108312
0.04211 0.0111436
0.04261 0.0099176
0.04311 0.0097964
0.04361 0.0098
0.04411 0.0083924
0.04461 0.0082424
0.04511 0.00795
0.04561 0.0072996
0.04611 0.0071032
0.04661 0.007096
0.04711 0.00658
0.04761 0.0059424
0.04811 0.0064372
0.04861 0.0053804
0.04911 0.00524
0.04961 0.0049516
0.05011 0.0041704
0.05061 0.004288
0.05111 0.003686
0.05161 0.0035
0.05211 0.004314
0.05261 0.0043088
0.05311 0.0026328
0.05361 0.0027524
0.05411 0.003178
0.05461 0.00315
0.05511 0.0024008
0.05561 0.0034004
0.05611 0.0024196
0.05661 0.001956
0.05711 0.001226
0.05761 0.0015772
0.05811 0.001798
0.05861 0.0021616
0.05911 0.0018532
0.05961 0.0016256
0.06011 0.0013028
0.06061 0.00123
0.06111 0.001008
0.06161 0.0004476
0.06211 0.001196
0.06261 0.001572
0.06311 0.0009116
0.06361 0.00105
0.06411 0.0011204
0.06461 0.0007636
0.06511 0.000704
0.06561 0.0001936
0.06611 0.0006656
0.06661 0.0010424
0.06711 0.0004232
0.06761 0.0001584
0.06811 0.0009636
0.06861 0.0004604
0.06911 -4.08e-05
0.06961 0.00034
0.07011 0.0006432
0.07061 0.0004332
0.07111 0.0007128
0.07161 0.0003908
0.07211 0.0003364
0.07261 -0.0003532
0.07311 5.84e-05
0.07361 0.0004096
0.07411 0.0008124
0.07461 0.0008732
0.07511 0.0005832
0.07561 0.0005676
0.07611 -3.2e-06
0.07661 0.0001084
0.07711 0.0003236
0.07761 -0.0001508
0.07811 8.84e-05
0.07861 -0.0001964
0.07911 0.0007504
0.07961 -0.0002624
0.08011 -0.0005848
0.08061 -0.0003708
0.08111 0.0008716
0.08161 0.0001328
0.08211 4.04e-05
0.08261 -0.0002244
0.08311 0.0004224
0.08361 0.000694
0.08411 -0.0004724
0.08461 -0.000282
0.08511 -0.0008492
0.08561 -0.00014
0.08611 -0.0004096
0.08661 0.000122
0.08711 0.0003956
0.08761 -0.000144
0.08811 0.0005388
0.08861 -0.0007528
0.08911 -0.000422
0.08961 -0.0002952
0.09011 0.0004368
0.09061 0.0006896
0.09111 8.28e-05
0.09161 0.0007148
0.09211 0.0004144
0.09261 -0.000204
0.09311 0.0004392
0.09361 0.0003132
0.09411 0.0003228
0.09461 1.4e-05
0.09511 0.0010144
0.09561 0.0005964
0.09611 -0.0002724
0.09661 0.0007332
0.09711 0.0005056
0.09761 0.0004076
0.09811 -0.0001284
0.09861 0.0002968
0.09911 0.0003852
0.09961 0.0001476
0.10011 -0.0002572
0.10061 0.0001156
0.10111 0.0004572
0.10161 0.0007932
0.10211 0.0002908
0.10261 0.0004296
0.10311 2e-05
0.10361 0.0004036
0.10411 0.0005288
0.10461 -0.000212
0.10511 0.0005304
0.10561 -6.52e-05
0.10611 -0.0006968
0.10661 0.000878
0.10711 0.0008308
0.10761 -0.000174
0.10811 7.84e-05
0.10861 -0.0002448
0.10911 0.0005088
0.10961 -0.0007844
0.11011 0.0004192
0.11061 -5.64e-05
0.11111 -0.0002172
0.11161 -0.0001408
0.11211 -0.00048
0.11261 -8.16e-05
0.11311 0.0003332
0.11361 -9.84e-05
0.11411 -0.00016
0.11461 -0.0001424
0.11511 -0.0005108
0.11561 -0.0004912
0.11611 -4.8e-05
0.11661 -4.44e-05
0.11711 0.0002772
0.11761 0.0004464
0.11811 -0.0004452
0.11861 7.24e-05
0.11911 -0.0005604
0.11961 0.0001844
0.12011 0.0003516
0.12061 -0.0001796
0.12111 -0.0002812
0.12161 -0.0004292
0.12211 -0.0005496
0.12261 0.000554
0.12311 0.0006244
0.12361 -0.0003024
0.12411 0.0005608
0.12461 5.08e-05
0.12511 -0.0005136
0.12561 0.0003768
0.12611 -3.2e-06
0.12661 -0.0003868
0.12711 -0.000216
0.12761 -0.0009756
0.12811 -0.0001896
0.12861 0.0003576
0.12911 0.0003936
0.12961 -0.0004676
0.13011 0.0002776
0.13061 0.0003208
0.13111 -0.000842
0.13161 -0.0004536
0.13211 -0.0008164
0.13261 1.84e-05
0.13311 0.0012108
0.13361 -0.0003448
0.13411 0.0005208
0.13461 0.0002536
0.13511 -0.0004008
0.13561 -0.0002148
0.13611 0.0002948
0.13661 -0.0002164
0.13711 -0.0002604
0.13761 0.0004968
0.13811 0.0001748
0.13861 0.0003452
0.13911 0.0004748
0.13961 -2.4e-05
0.14011 0.0005024
0.14061 -0.0002924
0.14111 -0.0003496
0.14161 3.56e-05
0.14211 -0.0001488
0.14261 3.44e-05
0.14311 -7.76e-05
0.14361 -0.0003372
0.14411 -0.00088
0.14461 -9.72e-05
0.14511 -0.0004584
0.14561 0.0003716
0.14611 0.0002132
0.14661 -0.000302
0.14711 -0.000322
0.14761 -4.64e-05
0.14811 -0.0007524
0.14861 0.0001044
0.14911 -0.0002912
0.14961 -0.0001504
0.15011 -0.0001816
0.15061 -0.0003532
0.15111 8.16e-05
0.15161 -1.16e-05
0.15211 0.0006872
0.15261 -5.56e-05
0.15311 4.92e-05
0.15361 -0.000624
0.15411 -0.0001464
0.15461 -0.0007808
0.15511 -0.0002164
0.15561 8.56e-05
0.15611 -0.0004136
0.15661 0.0003688
0.15711 -0.000264
0.15761 -0.0003804
0.15811 0.0004896
0.15861 -0.0007204
0.15911 0.0002528
0.15961 0.0007092
0.16011 0.000144
0.16061 0.0004344
0.16111 0.0003472
0.16161 0.0007804
0.16211 0.0001828
0.16261 0.0005064
0.16311 0.0005868
0.16361 0.000556
0.16411 0.0003044
0.16461 0.000606
0.16511 0.0002364
0.16561 0.0002472
0.16611 0.0001184
0.16661 -0.0004084
0.16711 0.000884
0.16761 -0.0002728
0.16811 -0.0003424
0.16861 0.0005192
0.16911 0.0004156
0.16961 -0.000678
0.17011 -0.0015412
0.17061 9.8e-05
0.17111 -0.0003672
0.17161 0.0001688
0.17211 5.6e-05
0.17261 7.64e-05
0.17311 -5.44e-05
0.17361 0.000224
0.17411 -0.0004416
0.17461 0.000192
};
\end{axis}
};
\end{tikzpicture}


==> fixedboundcompq40.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={simulation time $\tau$},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\braket{O}$, $p=0.0001$},
ymin=0.785521089215934, ymax=1.13604277213384,
ytick style={color=black},
mark size=1
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999999995494715
0.2 0.999999995494715
0.25 1.01167017977762
0.3 0.999999995494715
0.4 0.994203635449189
0.5 0.976987805948561
0.6 0.971091068487431
0.7 0.994203635449189
0.75 0.999999995494715
0.8 1.01167017977762
0.9 0.999999995494715
1 1.00597687720774
1.1 0.988409289633162
1.2 0.999999995494715
1.25 0.999999995494715
1.4 0.971091068487431
1.5 1.01167017977762
1.6 1.00028607635675
1.7 1.01167017977762
1.75 0.965495729124125
1.8 0.994203635449189
1.9 0.988405797007
2 1.01167017977762
2.1 0.988409289633162
2.2 0.95370113423577
2.25 1.00597687720774
2.3 0.976987805948561
2.3 0.976987805948561
2.4 0.976987805948561
2.5 1.01262565129154
2.6 0.999974102501299
2.7 0.999999995494715
2.75 0.982608697500758
2.8 0.982608697500758
2.9 1.00597687720774
3 0.976987805948561
3.1 0.976809914281059
3.2 0.994949412688519
3.25 1.01167017977762
3.3 0.994203635449189
3.4 0.924953547165927
3.5 0.95370113423577
3.6 0.976987805948561
3.7 0.976987805948561
3.75 0.95942031253443
3.8 0.999974102501299
3.9 1.01262565129154
4 1.00675178456337
4.1 1.04225074319562
4.2 0.94833548618291
4.25 0.976809914281059
4.3 0.994280229338014
4.4 1.04225074319562
4.5 0.941896721437294
4.6 1.00274931434017
4.7 0.98290001019489
4.75 1.02349378826661
4.8 0.902473062290167
4.9 0.971011640826207
5 0.98290001019489
5.25 1.00071571613042
5.5 1.03903073319878
5.75 0.982582342559991
6 0.920733246607058
6.25 0.994353644158942
6.5 0.959770114943072
6.75 0.948822151844981
7 0.96053119672054
7.25 0.897259118657519
7.5 0.982732738279605
7.75 0.954398024466262
8 0.965408851645662
8.25 0.959848873053887
8.5 0.966722372696755
8.75 0.86196051251304
9 0.942708104344479
9.25 0.908541168199623
9.5 0.955014807802035
9.75 0.983368402054103
10 1.03865481268847
10.25 0.953891601049176
10.5 1.00744975560405
10.75 0.931317851397654
11 1.0005168152342
11.25 0.95409957487502
11.5 0.948277507253641
11.75 0.992299608561651
12 1.03937968827188
12.25 0.983941236611447
12.5 0.919298819500217
12.75 0.977406570749186
13 0.977082675569553
13.25 0.936781616871707
13.5 0.942708104344479
13.75 0.919928868701207
14 0.942538267389427
14.25 1.04381350102994
14.5 0.949019390119042
14.75 1.0249610967965
15 1.01936187166721
15.25 0.942291135007294
15.5 0.983474706152546
15.75 0.843229529769823
16 0.999895546184618
16.25 0.959770112198836
16.5 0.953891601049176
16.75 0.977406570749186
17 0.85979224703136
17.25 0.925597681927449
17.5 0.948275854865055
17.75 0.903028376001165
18 0.913787779004357
18.25 0.966053339718256
18.5 0.902379749756563
18.75 0.955014807802035
19 0.942892285007738
19.25 0.965811963461198
19.5 0.977206891743577
19.75 1.01239166052051
20 0.98342303036739
};
\addplot [draw=c2, fill=c2, mark=x, only marks]
table{%
x  y
0.1 0.996356106746213
0.2 1.01453198788985
0.3 0.982107987050133
0.4 1.01475963383904
0.5 1.00736242443749
0.6 1.0359835934016
0.7 0.98946417938094
0.8 0.989747633474245
0.9 0.996564311710719
1 1.03503809765511
1.1 0.993270414455942
1.2 1.02502917206633
1.3 1.01100533876437
1.4 1.04798876144051
1.5 1.00364213949681
1.6 0.99028134156343
1.7 1.02839838881553
1.8 0.973625915472808
1.9 0.997191935736799
2 0.967871421351035
2.1 1.00788815829113
2.2 1.03371733808288
2.3 0.962802577753722
2.4 0.930721674265052
2.5 0.966086761472214
2.6 1.00230393201011
2.7 1.01664952322312
2.8 1.01333151529011
2.9 1.02296898211978
3 0.929944016429459
3.1 0.958055785685724
3.2 0.918544489714649
3.3 1.02523725786792
3.4 1.02443288391779
3.5 0.95858592350384
3.6 1.02754735776937
3.7 0.986048524109915
3.8 1.02650039456368
3.9 0.987540928340576
4 0.908043915915563
4.1 0.955317256454541
4.2 0.970020870665351
4.3 1.00798499461221
4.4 1.02331703602409
4.5 0.916004355558275
4.6 0.966031200904942
4.7 0.927539367401502
4.8 0.979834729127589
4.9 0.95200117401388
5.2 0.920991494600727
5.4 0.917314372408012
5.6 0.848367059787962
5.8 0.87949835569087
6 0.970644694866464
6.2 0.924407947620105
6.4 0.902208070233132
6.6 0.98750086150682
6.8 0.954141417831607
7 0.968126812662634
7.2 1.01704047030581
7.4 0.972886730621302
7.6 0.975694624683811
7.8 0.936034825381174
8 0.929737893670503
8.2 0.945321317352098
8.4 0.977363280881345
8.6 0.997462255350857
8.8 1.07938470754497
9 0.906045725553306
9.2 0.825561956886789
9.4 1.00469973421311
9.6 0.975322584501901
9.8 0.80145389298493
10 1.07759757843214
10.2 0.90740392934572
10.4 0.902331362628235
10.6 0.941761143328016
10.8 0.849848613692385
11 0.926945894579256
11.2 0.838604575552857
11.4 1.02668896161946
11.6 0.854557714596887
11.8 0.903777990204309
12 0.963759171039505
12.2 1.0019491594502
12.4 0.890794031453138
12.6 0.874495654346076
12.8 0.934008241821432
13 1.07091604053852
13.2 1.03125048672092
13.4 0.804445148669027
13.6 0.992422461391589
13.8 0.925705885001453
14 1.04162720469675
14.2 1.00401360878636
14.4 0.878411002701412
14.6 1.12010996836485
14.8 1.02437952140907
15 1.00474722162805
15.2 0.994285475900434
15.4 0.972310868428641
15.6 0.979636818531301
15.8 0.898440300362597
16 0.933939736630401
16.2 0.952111131095319
16.4 1.02993834477728
16.6 1.01123514499747
16.8 0.972721079911138
17 1.01922058817233
17.2 0.888735491070722
17.4 1.00343133665774
17.6 1.0516478126235
17.8 1.09692912517923
18 0.985508751777322
18.2 0.869726616186737
18.4 0.970822747295559
18.6 0.945270113713465
18.8 0.935409538228814
19 0.922128135056976
19.2 0.911193403746127
19.4 1.04240901662533
19.6 1.03048399544669
19.8 0.969321342898918
};
\addplot [semithick, c1, dashed]
table {%
0.1 0.999924022470059
0.2 0.9999265354598
0.25 0.999911779705014
0.3 0.999865781226853
0.4 0.999854598251404
0.5 0.999545374483015
0.6 0.999394180852329
0.7 0.999335423582628
0.75 0.999136376813519
0.8 0.999113249037908
0.9 0.998859194084344
1 0.998381365518054
1.1 0.998137834000742
1.2 0.997679260242739
1.25 0.997719849835131
1.4 0.996947742072037
1.5 0.996731949196309
1.6 0.996255986521746
1.7 0.995652303378198
1.75 0.995434882455833
1.8 0.995198230676519
1.9 0.994705858528655
2 0.994197869530671
2.1 0.993501935368055
2.2 0.993148508174522
2.25 0.99260303245699
2.3 0.992399255048476
2.3 0.992399255048476
2.4 0.99198842573019
2.5 0.991173998059529
2.6 0.990629015363984
2.7 0.99011390164071
2.75 0.989391718617101
2.8 0.989516054734701
2.9 0.988884412157464
3 0.987516546218509
3.1 0.98683778928989
3.2 0.986074650379576
3.25 0.98593296311583
3.3 0.985714996808797
3.4 0.984971781442856
3.5 0.983972156102084
3.6 0.983268052351912
3.7 0.982503792044402
3.75 0.981822833820323
3.8 0.981702211658601
3.9 0.981331901722868
4 0.980490501646336
4.1 0.979472154292166
4.2 0.978790396816198
4.25 0.978651152880428
4.3 0.978046007817905
4.4 0.977414560657856
4.5 0.976911114834839
4.6 0.975631710974177
4.7 0.974568488222116
4.75 0.97425789208788
4.8 0.974115819016961
4.9 0.973027827840941
5 0.972511822925215
5.25 0.970403245857965
5.5 0.969061934998307
5.75 0.967534543685753
6 0.965799037327236
6.25 0.964137312684246
6.5 0.963327472649565
6.75 0.961567640113805
7 0.96079698162849
7.25 0.959838041340581
7.5 0.958904050223959
7.75 0.958591083519592
8 0.957513539475852
8.25 0.956573185986441
8.5 0.955991042673364
8.75 0.955955160819951
9 0.955510417631882
9.25 0.955503237776611
9.5 0.955419700621846
9.75 0.955128529164552
10 0.954696280357008
10.25 0.954271801995136
10.5 0.954332390273906
10.75 0.954267996169302
11 0.954667501213132
11.25 0.95520664450238
11.5 0.955009260392798
11.75 0.955052149643205
12 0.954616561675725
12.25 0.954762593370389
12.5 0.95495836591798
12.75 0.95576323392039
13 0.955381620631046
13.25 0.95634097860188
13.5 0.955792533079931
13.75 0.955688821100123
14 0.956076549913744
14.25 0.956549591256112
14.5 0.957142076215365
14.75 0.958279374716224
15 0.958748932089414
15.25 0.958593172028664
15.5 0.958563340683626
15.75 0.960604508892263
16 0.961138456751951
16.25 0.962384188322429
16.5 0.963412363997328
16.75 0.964838794813757
17 0.965144396666414
17.25 0.966713727120818
17.5 0.968551531923784
17.75 0.969525245814461
18 0.971383084228807
18.25 0.973098952619186
18.5 0.97466658983429
18.75 0.97700369839992
19 0.978425594422306
19.25 0.979989178123493
19.5 0.981813808494213
19.75 0.983917026260331
20 0.985794277971866
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};
\addplot [semithick, c2, dotted]
table {%
0.1 1.00004273558581
0.2 0.999814421633299
0.3 0.999793386423507
0.4 0.99980927257291
0.5 0.999621458551089
0.6 0.999537777765303
0.7 0.999269859461762
0.8 0.999166113168338
0.9 0.998898485754368
1 0.9982380803605
1.1 0.997939185610932
1.2 0.997752637938528
1.3 0.997453019831099
1.4 0.997057836298118
1.5 0.996430685555453
1.6 0.996086201113156
1.7 0.995587524063577
1.8 0.995228627289901
1.9 0.99435947779336
2 0.994438578885452
2.1 0.993425878513494
2.2 0.99315459574174
2.3 0.9922403482222
2.4 0.991738556838991
2.5 0.991322958471822
2.6 0.990153991108062
2.7 0.98965482976823
2.8 0.9889365035641
2.9 0.98844808354424
3 0.987295458379659
3.1 0.986880139123544
3.2 0.986106803386428
3.3 0.985239663095875
3.4 0.984296522107508
3.5 0.983396493340983
3.6 0.982833603544777
3.7 0.982658010398332
3.8 0.981769239226172
3.9 0.980420693324012
4 0.980047220126914
4.1 0.979636953289062
4.2 0.978440389333702
4.3 0.977129253711187
4.4 0.977050422154811
4.5 0.976520440651408
4.6 0.975449572331949
4.7 0.974488846004635
4.8 0.974600519349106
4.9 0.973231783240233
5.2 0.971405111896078
5.4 0.969776530411138
5.6 0.96783379572022
5.8 0.966546241809953
6 0.965986928857969
6.2 0.964955214947986
6.4 0.963406066479205
6.6 0.962630501944407
6.8 0.960983033052032
7 0.959945212153019
7.2 0.959926612566008
7.4 0.959279987013426
7.6 0.957821961277929
7.8 0.957076932208192
8 0.956620006664987
8.2 0.956307934674164
8.4 0.956203494023377
8.6 0.955998553340842
8.8 0.956073265138447
9 0.955436915478839
9.2 0.955350212827988
9.4 0.955271061437004
9.6 0.954438383244055
9.8 0.954552002122562
10 0.954348743754094
10.2 0.953772598897841
10.4 0.954965005033504
10.6 0.953525399715829
10.8 0.952561737603247
11 0.954488320643465
11.2 0.953823625619815
11.4 0.954667093604239
11.6 0.954539163232741
11.8 0.954291338307883
12 0.954263404428174
12.2 0.953981526605268
12.4 0.955121140915562
12.6 0.955143513065586
12.8 0.954496663291347
13 0.954504657108951
13.2 0.955670736168954
13.4 0.955721529308193
13.6 0.955153160547476
13.8 0.955577435024528
14 0.95633809823467
14.2 0.95691921914914
14.4 0.957649625570683
14.6 0.957123154439261
14.8 0.957538505282965
15 0.957825631507807
15.2 0.957294384252731
15.4 0.9588900684306
15.6 0.959040687682585
15.8 0.958762354170819
16 0.960438005764873
16.2 0.962137080924514
16.4 0.961906377991976
16.6 0.962711168697195
16.8 0.963598167513563
17 0.96532604760529
17.2 0.966241963713086
17.4 0.966054441803917
17.6 0.96657298805083
17.8 0.969339005965222
18 0.97162471905426
18.2 0.97272200384982
18.4 0.973715337622528
18.6 0.974872946830473
18.8 0.977330170641752
19 0.976948182819261
19.2 0.979446356576863
19.4 0.980632037333613
19.6 0.981900332422848
19.8 0.984572540137959
};
\addlegendentry{bound QSP}
\addlegendentry{bound Trotter}
\addlegendentry{fixed QSP}
\addlegendentry{ideal $\braket{O}$}
\addlegendentry{fixed Trotter}
\end{axis}

\end{tikzpicture}


==> fixeddepthsteps.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}




\begin{axis}[
legend style={at={(axis cs:14,-14.9)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={simulation time \(\displaystyle \tau\)},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log\left(\epsilon_{QSP}\right)\)},
ymin=-15.440177419123, ymax=0.709987193212572,
ytick style={color=black},
mark size=1
]
\addplot [semithick, c1, solid]
table {%
0.1 -10.5131302993778
0.2 -8.70737946547059
0.3 -7.65151086579953
0.4 -6.90282877796809
0.5 -6.32259081857493
0.6 -5.84899744339381
0.7 -5.44908303001197
0.8 -5.10317018052219
0.9 -4.79856671551276
1 -4.52660665332788
1.1 -4.28110905377562
1.2 -4.05751029398562
1.3 -3.85234486556879
1.4 -3.66291913330279
1.5 -3.48709792128036
1.6 -3.32316011629825
1.7 -3.16969812413537
1.8 -3.02554610824451
1.9 -2.88972765671969
2 -2.76141688859393
2.1 -2.63990905955409
2.2 -2.52459801214476
2.3 -2.414958642816
2.4 -2.31053310336708
2.5 -2.21091982122477
2.6 -2.11576467462773
2.7 -2.02475383436483
2.8 -1.93760790814313
2.9 -1.85407711313589
3 -1.77393726743634
3.1 -1.69698643921783
3.2 -1.62304212824435
3.3 -1.55193888139934
3.4 -1.48352626445654
3.5 -1.41766712811095
3.6 -1.35423611851299
3.7 -1.29311839209893
3.8 -1.2342085020173
3.9 -1.17740942940016
4 -1.12263173746949
4.1 -1.06979283027371
4.2 -1.01881630092119
4.3 -0.969631356668784
4.4 -0.922172310258008
4.5 -0.876378128558503
4.6 -0.832192030952662
4.7 -0.789561131032602
4.8 -0.748436116125917
4.9 -0.708770959955467
5 -0.670522664399677
5 -0.670522664399672
5.25 -0.58084317695467
5.5 -0.499213631168596
5.75 -0.425157007510904
6 -0.358266748182742
6.25 -0.0444371996719006
6.5 -0.150484116762131
6.75 -0.150090068389503
7 -0.150057753930041
7.25 0.00202827701507732
7.5 -0.0581286387772557
7.75 -0.150492362042686
8 -0.150492776149763
8.25 -0.0351240188430184
8.5 -0.0270590638790042
8.75 -0.0241111982572249
9 -0.026152011169473
9.25 -0.0330230094268977
9.5 -0.0441106078344044
9.75 -0.0459837382630354
10 -0.0457213604058915
10.25 -0.0473378702883847
10.5 -0.0513490239687149
10.75 -0.0576311399275008
11 -0.0658250610424917
11.25 -0.075421665250917
11.5 -0.0769716557633951
11.75 -0.0630696790693881
12 -0.0539006500077306
12.25 -0.0496626076522263
12.5 -0.0503609568635914
12.75 -0.0557087777482286
13 -0.0638990940819165
13.25 -0.0605219759748804
13.5 -0.057465545344096
13.75 -0.0580460341746135
14 -0.0627396254858239
14.25 -0.0715516605536015
14.5 -0.0699557311448398
14.75 -0.0616027064210752
15 -0.0540084821786378
15.25 -0.0480510268794578
15.5 -0.0444355278940433
15.75 -0.0435664899065742
16 -0.045463673719012
16.25 -0.0492990456077447
16.5 -0.0529565573369244
16.75 -0.0546105817504693
17 -0.0548813603577568
17.25 -0.0548696008797123
17.5 -0.0549965579054327
17.75 -0.0552395722295282
18 -0.0554718167253953
18.25 -0.0556403777906607
18.5 -0.0557724753664075
18.75 -0.0559308249176515
19 -0.0560349983784662
19.25 -0.0556360164341302
19.5 -0.0539330937863766
19.75 -0.0508192166346898
20 -0.0476898239535235
};
\addplot [semithick, c2, dotted]
table {%
0.1 -14.6428177443205
0.2 -14.7060790276532
0.3 -14.3776442453529
0.4 -13.3840459476559
0.5 -12.4309448569764
0.6 -11.6410621530594
0.7 -10.9730327086251
0.8 -10.394506023074
0.9 -9.88451076925109
1 -9.42865304190391
1.1 -9.01663097436496
1.2 -8.64083031012581
1.3 -8.29547617870655
1.4 -7.97607841543502
1.5 -7.67907755250623
1.6 -7.40160425617085
1.7 -7.14131167082947
1.8 -6.89625574708061
1.9 -6.66480806294591
2 -6.44559103302131
2.1 -6.23742889344608
2.2 -6.03931012708846
2.3 -5.85035823967751
2.4 -5.66980875995324
2.5 -5.49699093951383
2.6 -5.33131304206714
2.7 -5.17225041415657
2.8 -5.01933572402159
2.9 -4.87215091333344
3 -4.730320516219
3.1 -4.59350607274334
3.2 -4.46140143035627
3.3 -4.33372876778687
3.4 -4.21023521369787
3.5 -4.09068995486237
3.6 -3.9748817523732
3.7 -3.86261679798244
3.8 -3.75371685648845
3.9 -3.64801764957194
4 -3.54536744426783
4.1 -3.44562581576877
4.2 -3.34866255944175
4.3 -3.25435673089956
4.4 -3.1625957964691
4.5 -3.07327487921917
4.6 -2.986296087878
4.7 -2.90156791800385
4.8 -2.8190047162321
4.9 -2.73852619982741
5 -2.66005702482833
5 -2.66005702482833
5.25 -2.47222062228078
5.5 -2.29551395395277
5.75 -2.12907532250999
6 -1.97215605321608
6.25 -1.82410224259865
6.5 -1.68434010221784
6.75 -1.55236408374245
7 -1.42772717888894
7.25 -1.31003293685209
7.5 -1.19892885041452
7.75 -1.09410084193876
8 -0.995268640052803
8.25 -0.902181882675481
8.5 -0.814616816030302
8.75 -0.732373485249653
9 -0.655273332062378
9.25 -0.583157130307247
9.5 -0.515883201637369
9.75 -0.453325862493262
10 -0.395374059712031
10.25 -0.341930156311588
10.5 -0.150509621047357
10.75 0.0563780386611017
11 -0.150514934159792
11.25 -0.150511925360324
11.5 -0.150513528313178
11.75 -0.111889692785664
12 -0.0881741460152175
12.25 -0.068541846554688
12.5 -0.0529659580386482
12.75 -0.0414191675658878
13 -0.0338702692961804
13.25 -0.0302796667360318
13.5 -0.0305934313126949
13.75 -0.0347354643094496
14 -0.0425656270914728
14.25 -0.0429783914266633
14.5 -0.0421685752304192
14.75 -0.043711265275571
15 -0.0479851095363582
15.25 -0.0548651781989292
15.5 -0.0641381692255585
15.75 -0.0754573716605926
16 -0.0791823485784915
16.25 -0.150416418802503
16.5 -0.150514905105775
16.75 -0.0541398928919829
17 -0.0500663412739889
17.25 -0.0487527616354508
17.5 -0.0501070445426274
17.75 -0.0528341767031907
18 -0.0531204553770341
18.25 -0.0514352191910898
18.5 -0.0509686966751135
18.75 -0.0526601064579604
19 -0.0563983147301061
19.25 -0.0708425771021673
19.5 -0.0754750453190944
19.75 -0.116517698592088
20 -0.150514171286558
};
\addplot [semithick, c3,densely dotted]
table {%
0.1 -14.6132282145491
0.2 -14.7060790276532
0.3 -14.439986686344
0.4 -14.6091025850598
0.5 -14.5413701388734
0.6 -14.4882894779408
0.7 -14.5008169135492
0.8 -14.5958763236144
0.9 -14.4264709407009
1 -14.1707621044267
1.1 -14.0814769199378
1.2 -13.7890181903104
1.3 -13.393370008537
1.4 -12.9642508586468
1.5 -12.5517092616481
1.6 -12.1634590940191
1.7 -11.7971024760348
1.8 -11.4525189273122
1.9 -11.1263677265078
2 -10.8171686577469
2.1 -10.5233525337513
2.2 -10.2434063744091
2.3 -9.97620717508218
2.4 -9.72063923941615
2.5 -9.47577634574831
2.6 -9.24078869958801
2.7 -9.01494100136555
2.8 -8.79757642677352
2.9 -8.58811052595393
3 -8.38601727032896
3.1 -8.19082187980759
3.2 -8.00209584397576
3.3 -7.81944941220033
3.4 -7.64252812831004
3.5 -7.47100840024716
3.6 -7.30459392452551
3.7 -7.1430128508521
3.8 -6.98601506333062
3.9 -6.83336996961877
4 -6.68486454905576
4.1 -6.54030158561004
4.2 -6.39949813790797
4.3 -6.26228422482406
4.4 -6.12850160505637
4.5 -5.99800274353127
4.6 -5.8706498635864
4.7 -5.74631410624953
4.8 -5.62487478051355
4.9 -5.50621869487069
5 -5.39023954676295
5 -5.39023954676295
5.25 -5.11136160861462
5.5 -4.84719521536012
5.75 -4.59651913813342
6 -4.35826933734815
6.25 -4.13151335452001
6.5 -3.91542973321983
6.75 -3.70929132987513
7 -3.51245166495285
7.25 -3.32433367423724
7.5 -3.14442037210072
7.75 -2.97224705057488
8 -2.80739472194902
8.25 -2.64948457538876
8.5 -2.49817326631375
8.75 -2.35314889393429
9 -2.21412755098305
9.25 -2.08085035191495
9.5 -1.95308086339129
9.75 -1.83060287473428
10 -1.71321845710464
10.25 -1.60074626902837
10.5 -1.4930200730587
10.75 -1.38988743415841
11 -1.29120857511408
11.25 -1.19685536815479
11.5 -1.10671044511139
11.75 -1.02066641104665
12 -0.938625148412029
12.25 -0.860497200518091
12.5 -0.786201224500948
12.75 -0.715663505068056
13 -0.648817521140199
13.25 -0.585603558087194
13.5 -0.525968358584607
13.75 -0.46986480518506
14 -0.417251627474083
14.25 -0.368093126120475
14.5 -0.322358905168171
14.75 -0.0619087037896777
15 -0.141270193246499
15.25 -0.0970012977240838
15.5 -0.150514987975657
15.75 -0.14432365321666
16 -0.118756623072049
16.25 -0.0965228889382488
16.5 -0.0776210630220034
16.75 -0.0620501512100387
17 -0.0498080478444988
17.25 -0.0408895562667373
17.5 -0.0352837847600222
17.75 -0.0329707265860647
18 -0.0339167849887229
18.25 -0.0380689522742221
18.5 -0.0431980805864973
18.75 -0.0415369604309477
19 -0.0413201134531207
19.25 -0.0436259151291075
19.5 -0.0484805467670702
19.75 -0.0558265371643836
20 -0.0654568690605047
};
\addplot [semithick, c4,dashed]
table {%
0.1 -14.6428177443205
0.2 -14.7060790276532
0.3 -14.3606532253891
0.4 -14.6091025850598
0.5 -14.5413701388734
0.6 -14.3471678461672
0.7 -14.2684790864161
0.8 -14.556649761519
0.9 -14.2042249645525
1 -14.4687199747471
1.1 -14.344111004132
1.2 -14.3162152996754
1.3 -14.3253908681432
1.4 -14.4911614157162
1.5 -14.4999287845363
1.6 -14.4762654805884
1.7 -14.3710580861357
1.8 -14.3405480653939
1.9 -14.4063085510039
2 -14.4632280763567
2.1 -14.4238635306474
2.2 -14.3372519301265
2.3 -14.2177550659845
2.4 -14.004864199993
2.5 -13.8681971160571
2.6 -13.5834236290124
2.7 -13.3231163680733
2.8 -13.0600949318266
2.9 -12.7920063405001
3 -12.5334045752032
3.1 -12.2794270560391
3.2 -12.0362404608683
3.3 -11.8000521625749
3.4 -11.5703411199776
3.5 -11.3478694495421
3.6 -11.1316030643268
3.7 -10.921470540256
3.8 -10.7170799004082
3.9 -10.5182802562591
4 -10.3246960414563
4.1 -10.1361148268145
4.2 -9.95227136634341
4.3 -9.77298571203342
4.4 -9.5980421248004
4.5 -9.42725048757266
4.6 -9.26043056050298
4.7 -9.09741922259846
4.8 -8.93805923656218
4.9 -8.78220474023576
5 -8.6297211883498
5 -8.6297211883498
5.25 -8.26242669946711
5.5 -7.91358823378854
5.75 -7.58163131844347
6 -7.26518268768467
6.25 -6.96303786278284
6.5 -6.67413485540213
6.75 -6.39753254953742
7 -6.13239319638627
7.25 -5.87796788954336
7.5 -5.63358458406329
7.75 -5.39863802887239
8 -5.17258131801435
8.25 -4.9549187434909
8.5 -4.74519971338027
8.75 -4.54301355522113
9 -4.34798505393612
9.25 -4.1597706013538
9.5 -3.97805486238074
9.75 -3.80254787554141
10 -3.63298252270597
10.25 -3.46911231350237
10.5 -3.31070943870955
10.75 -3.15756305500349
11 -3.00947776922024
11.25 -2.86627229538973
11.5 -2.72777826193467
11.75 -2.59383914979521
12 -2.46430934512964
12.25 -2.33905329261418
12.5 -2.21794473732109
12.75 -2.10086604485709
13 -1.98770759085882
13.25 -1.8783672121243
13.5 -1.77274971269412
13.75 -1.67076641905534
14 -1.57233477938715
14.25 -1.47737800239643
14.5 -1.38582473183776
14.75 -1.29760875327329
15 -1.21266873002146
15.25 -1.13094796558019
15.5 -1.05239419008608
15.75 -0.976959368602341
16 -0.904599529207735
16.25 -0.835274608993186
16.5 -0.768948316158505
16.75 -0.705588006435389
17 -0.645164572040513
17.25 -0.587652341273703
17.5 -0.533028986709902
17.75 -0.481275439672452
18 -0.432375808297086
18.25 -0.386317295970504
18.5 -0.343090116215341
18.75 -0.302687399142449
19 -0.150514981826002
19.25 -0.150514677523846
19.5 -0.144117289407415
19.75 -0.169279077459961
20 -0.142988583700012
};
\addplot [semithick, c5,densely dashed]
table {%
0.1 -14.6428177443205
0.2 -14.7060790276532
0.3 -14.3606532253891
0.4 -14.6091025850598
0.5 -14.5413701388734
0.6 -14.3471678461672
0.7 -14.5008169135492
0.8 -14.5958763236144
0.9 -14.4264709407009
1 -14.5071549418184
1.1 -14.3183208815034
1.2 -14.454589770191
1.3 -14.3253908681432
1.4 -14.4911614157162
1.5 -14.3187560755316
1.6 -14.4762654805884
1.7 -14.3710580861357
1.8 -14.4612869931631
1.9 -14.4063085510039
2 -14.4632280763567
2.1 -14.3728726570178
2.2 -14.2022693996738
2.3 -14.3198843803899
2.4 -14.4140962467356
2.5 -14.3239583357948
2.6 -14.2566427638203
2.7 -14.4494190840838
2.8 -14.1958433670214
2.9 -14.4976828439991
3 -14.4293749677236
3.1 -14.238661726422
3.2 -14.31843684799
3.3 -14.4186027656394
3.4 -14.1682084078762
3.5 -14.1766459643192
3.6 -14.3491630875336
3.7 -14.1078774502773
3.8 -14.2916011626515
3.9 -14.2494331822437
4 -14.0562196932782
4.1 -13.8693232378618
4.2 -13.7504464292936
4.3 -13.5898808105331
4.4 -13.4175323211033
4.5 -13.2195970253315
4.6 -13.0266727429467
4.7 -12.8317851266862
4.8 -12.6358598535848
4.9 -12.4444419809295
5 -12.258229717953
5 -12.2580771918302
5.25 -11.8045280348156
5.5 -11.3725307569938
5.75 -10.9608802812743
6 -10.5678093730096
6.25 -10.1918428142685
6.5 -9.83177283829872
6.75 -9.4864378797235
7 -9.15480921500625
7.25 -8.83596937370537
7.5 -8.52910123807817
7.75 -8.23345832988962
8 -7.94837068040926
8.25 -7.67322827483534
8.5 -7.40747690276279
8.75 -7.15061085079027
9 -6.90216748377836
9.25 -6.6617226414779
9.5 -6.428886520408
9.75 -6.20330010491297
10 -5.9846321074833
10.25 -5.77257620696505
10.5 -5.56684867976825
10.75 -5.36718628869606
11 -5.17334441873728
11.25 -4.98509542193617
11.5 -4.80222714660386
11.75 -4.62454162486537
12 -4.45185389955838
12.25 -4.28399097266655
12.5 -4.12079086182563
12.75 -3.96210175058164
13 -3.8077812225536
13.25 -3.65769556979965
13.5 -3.51171916683212
13.75 -3.36973390355788
14 -3.23162867048714
14.25 -3.09729889094982
14.5 -2.96664609539084
14.75 -2.83957753364099
15 -2.71600582131248
15.25 -2.59584861708814
15.5 -2.47902832799969
15.75 -2.36547184010088
16 -2.25511027226211
16.25 -2.14787875104913
16.5 -2.0437162048867
16.75 -1.94256517588948
17 -1.84437164792633
17.25 -1.74908488963461
17.5 -1.65665731123302
17.75 -1.56704433410123
18 -1.48020427219656
18.25 -1.39609822447261
18.5 -1.31468997753655
18.75 -1.23594591785143
19 -1.1598349528454
19.25 -1.08632844033018
19.5 -1.01540012566437
19.75 -0.947026086115371
20 -0.881184681877768
};
\addplot [semithick, c6, dashdotted]
table {%
0.1 -14.6428177443205
0.2 -14.7060790276532
0.3 -14.3606532253891
0.4 -14.6091025850598
0.5 -14.6173242462285
0.6 -14.4882894779408
0.7 -14.5008169135492
0.8 -14.556649761519
0.9 -14.4264709407009
1 -14.4687199747471
1.1 -14.344111004132
1.2 -14.3162152996754
1.3 -14.3253908681432
1.4 -14.4911614157162
1.5 -14.3187560755316
1.6 -14.4762654805884
1.7 -14.3710580861357
1.8 -14.4612869931631
1.9 -14.389061275134
2 -14.3858237055472
2.1 -14.3728726570178
2.2 -14.2022693996738
2.3 -14.3198843803899
2.4 -14.4140962467356
2.5 -14.3239583357948
2.6 -14.4890516217157
2.7 -14.3380599706427
2.8 -14.1958433670214
2.9 -14.4976828439991
3 -14.4485932128614
3.1 -14.238661726422
3.2 -14.31843684799
3.3 -14.2845413016212
3.4 -14.0696704184656
3.5 -14.1766459643192
3.6 -14.3779491739492
3.7 -14.2043171687917
3.8 -14.3629548483496
3.9 -14.3796724218331
4 -14.3336920545434
4.1 -14.3069060714109
4.2 -14.0240915518124
4.3 -14.3128260877602
4.4 -14.3026762050971
4.5 -14.2713954392986
4.6 -14.3438826512698
4.7 -14.1057027455321
4.8 -14.3746558466447
4.9 -14.2110736379336
5 -14.1967025065831
5 -14.3240475927287
5.25 -14.2959744612517
5.5 -14.2746720290211
5.75 -14.0240915518124
6 -13.859472084101
6.25 -13.6675650887139
6.5 -13.2722855334777
6.75 -12.8757430602775
7 -12.4944844144743
7.25 -12.1175748674043
7.5 -11.7501637257563
7.75 -11.395180978226
8 -11.0523175952268
8.25 -10.7209027277859
8.5 -10.4003658771915
8.75 -10.0901598478046
9 -9.78971453733848
9.25 -9.49848412547852
9.5 -9.21603254564076
9.75 -8.94192603860657
10 -8.67575338730077
10.25 -8.41717261676628
10.5 -8.16584295721379
10.75 -7.92145209261457
11 -7.68370774500527
11.25 -7.45233837185967
11.5 -7.22709027284788
11.75 -7.00772662685122
12 -6.79402569047102
12.25 -6.58577980441811
12.5 -6.38279422488456
12.75 -6.18488601504007
13 -5.9918832506233
13.25 -5.80362413462885
13.5 -5.61995626704658
13.75 -5.44073596737581
14 -5.26582765570009
14.25 -5.09510329414625
14.5 -4.92844187436145
14.75 -4.76572895077669
15 -4.60685621324645
15.25 -4.45172109585311
15.5 -4.30022641681957
15.75 -4.1522800502573
16 -4.0077946224471
16.25 -3.86668723327516
16.5 -3.72887919961902
16.75 -3.59429581858357
17 -3.46286614929688
17.25 -3.33452281136512
17.5 -3.20920179878568
17.75 -3.08684230796666
18 -2.9673865787365
18.25 -2.85077974736867
18.5 -2.7369697106479
18.75 -2.62590700018527
19 -2.51754466623301
19.25 -2.41183817031368
19.5 -2.30874528606759
19.75 -2.20822600775688
20 -2.11024246593524
};
\addplot [semithick, c7, densely dashdotted]
table {%
0.1 -14.6132282145491
0.2 -14.7060790276532
0.3 -14.3606532253891
0.4 -14.6091025850598
0.5 -14.5413701388734
0.6 -14.4882894779408
0.7 -14.5008169135492
0.8 -14.556649761519
0.9 -14.4264709407009
1 -14.4687199747471
1.1 -14.344111004132
1.2 -14.454589770191
1.3 -14.2195315936155
1.4 -14.4911614157162
1.5 -14.3187560755316
1.6 -14.4762654805884
1.7 -14.5187303485316
1.8 -14.4612869931631
1.9 -14.4063085510039
2 -14.4632280763567
2.1 -14.3728726570178
2.2 -14.4604627482322
2.3 -14.3198843803899
2.4 -14.4140962467356
2.5 -14.3239583357948
2.6 -14.2566427638203
2.7 -14.3380599706427
2.8 -14.1958433670214
2.9 -14.4976828439991
3 -14.4293749677236
3.1 -14.2035811627774
3.2 -14.31843684799
3.3 -14.4186027656394
3.4 -14.1682084078762
3.5 -14.1766459643192
3.6 -14.3779491739492
3.7 -14.2043171687917
3.8 -14.3629548483496
3.9 -14.3796724218331
4 -14.3681424213149
4.1 -14.3046115174278
4.2 -14.154525509722
4.3 -14.3128260877602
4.4 -14.3026762050971
4.5 -14.2713954392986
4.6 -14.3438826512698
4.7 -14.3669426093129
4.8 -14.2340369057513
4.9 -14.2110736379336
5 -14.1967025065831
5 -14.1967025065831
5.25 -14.2959744612517
5.5 -14.1395157266568
5.75 -14.2417411635097
6 -14.3797877927245
6.25 -14.2241408488127
6.5 -14.3382743351326
6.75 -14.3725249191999
7 -14.2263877730539
7.25 -14.2973862114603
7.5 -14.2496232085254
7.75 -14.2903935968738
8 -14.202014781031
8.25 -14.1822602798917
8.5 -14.1521394012771
8.75 -14.2244227972284
9 -14.1901314200522
9.25 -13.9438659047992
9.5 -13.7581411772599
9.75 -13.5117066951645
10 -13.2071529468623
10.25 -12.8888830920129
10.5 -12.5692479804614
10.75 -12.2690657176469
11 -11.9680651680881
11.25 -11.6749993918909
11.5 -11.3885340059743
11.75 -11.1089039760804
12 -10.835860381873
12.25 -10.5692608214855
12.5 -10.3089344339641
12.75 -10.0545873813666
13 -9.80601674738179
13.25 -9.56303171966923
13.5 -9.32543871747429
13.75 -9.09304913795329
14 -8.86569897428835
14.25 -8.64323724103892
14.5 -8.42550406065145
14.75 -8.21235988775065
15 -8.00366668603197
15.25 -7.79929529599227
15.5 -7.59912265034785
15.75 -7.40303161495358
16 -7.2109107837795
16.25 -7.02265418297814
16.5 -6.83816094066578
16.75 -6.65733483159654
17 -6.4800841449588
17.25 -6.30632138607122
17.5 -6.1359630339294
17.75 -5.96892934819544
18 -5.80514412847697
18.25 -5.64453455827181
18.5 -5.48703100523152
18.75 -5.33256687202665
19 -5.18107843632685
19.25 -5.03250470958181
19.5 -4.8867873060192
19.75 -4.74387031538769
20 -4.60370018820649
};


\addlegendentry{$n=5$}
\addlegendentry{$n=9$}
\addlegendentry{$n=13$}
\addlegendentry{$n=17$}
\addlegendentry{$n=21$}
\addlegendentry{$n=25$}
\addlegendentry{$n=31$}
\end{axis}

\end{tikzpicture}


==> idealmitcompplotallq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
title={$p=0.0001$},
ylabel={$4$-qubits fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.951982179865091, ymax=1.00227013855774,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999924022470059
0.2 0.9999265354598
0.25 0.999911779705014
0.3 0.999865781226853
0.4 0.999854598251404
0.5 0.999545374483015
0.6 0.999394180852329
0.7 0.999335423582628
0.75 0.999136376813519
0.8 0.999113249037908
0.9 0.998859194084344
1 0.998381365518054
1.1 0.998137834000742
1.2 0.997679260242739
1.25 0.997719849835131
1.4 0.996947742072037
1.5 0.996731949196309
1.6 0.996255986521746
1.7 0.995652303378198
1.75 0.995434882455833
1.8 0.995198230676519
1.9 0.994705858528655
2 0.994197869530671
2.1 0.993501935368055
2.2 0.993148508174522
2.25 0.99260303245699
2.3 0.992399255048476
2.3 0.992399255048476
2.4 0.99198842573019
2.5 0.991173998059529
2.6 0.990629015363984
2.7 0.99011390164071
2.75 0.989391718617101
2.8 0.989516054734701
2.9 0.988884412157464
3 0.987516546218509
3.1 0.98683778928989
3.2 0.986074650379576
3.25 0.98593296311583
3.3 0.985714996808797
3.4 0.984971781442856
3.5 0.983972156102084
3.6 0.983268052351912
3.7 0.982503792044402
3.75 0.981822833820323
3.8 0.981702211658601
3.9 0.981331901722868
4 0.980490501646336
4.1 0.979472154292166
4.2 0.978790396816198
4.25 0.978651152880428
4.3 0.978046007817905
4.4 0.977414560657856
4.5 0.976911114834839
4.6 0.975631710974177
4.7 0.974568488222116
4.75 0.97425789208788
4.8 0.974115819016961
4.9 0.973027827840941
5 0.972511822925215
5.25 0.970403245857965
5.5 0.969061934998307
5.75 0.967534543685753
6 0.965799037327236
6.25 0.964137312684246
6.5 0.963327472649565
6.75 0.961567640113805
7 0.96079698162849
7.25 0.959838041340581
7.5 0.958904050223959
7.75 0.958591083519592
8 0.957513539475852
8.25 0.956573185986441
8.5 0.955991042673364
8.75 0.955955160819951
9 0.955510417631882
9.25 0.955503237776611
9.5 0.955419700621846
9.75 0.955128529164552
10 0.954696280357008
10.25 0.954271801995136
10.5 0.954332390273906
10.75 0.954267996169302
11 0.954667501213132
11.25 0.95520664450238
11.5 0.955009260392798
11.75 0.955052149643205
12 0.954616561675725
12.25 0.954762593370389
12.5 0.95495836591798
12.75 0.95576323392039
13 0.955381620631046
13.25 0.95634097860188
13.5 0.955792533079931
13.75 0.955688821100123
14 0.956076549913744
14.25 0.956549591256112
14.5 0.957142076215365
14.75 0.958279374716224
15 0.958748932089414
15.25 0.958593172028664
15.5 0.958563340683626
15.75 0.960604508892263
16 0.961138456751951
16.25 0.962384188322429
16.5 0.963412363997328
16.75 0.964838794813757
17 0.965144396666414
17.25 0.966713727120818
17.5 0.968551531923784
17.75 0.969525245814461
18 0.971383084228807
18.25 0.973098952619186
18.5 0.97466658983429
18.75 0.97700369839992
19 0.978425594422306
19.25 0.979989178123493
19.5 0.981813808494213
19.75 0.983917026260331
20 0.985794277971866
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
title={$p=0.001$},
% ylabel={linear fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.952113753514828, ymax=1.00249193724072,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999808347345181
0.2 1.00020201979863
0.25 0.999595155376648
0.3 0.999595865024691
0.4 1.00016901148727
0.5 0.99961015173215
0.6 0.999629463776136
0.7 0.999452214412409
0.75 0.999266916430586
0.8 0.999120623930955
0.9 0.998784424334304
1 0.998908351324127
1.1 0.998258784778531
1.2 0.997987739956705
1.25 0.997772675048787
1.4 0.9969025075854
1.5 0.996540480802629
1.6 0.996527858876526
1.7 0.995691331182357
1.75 0.995347621581486
1.8 0.995394904179688
1.9 0.994745868419234
2 0.994401610445927
2.1 0.993827905014085
2.2 0.99331385008157
2.25 0.992939018492288
2.3 0.992003314808633
2.3 0.992003314808633
2.4 0.992422636311866
2.5 0.991447067212358
2.6 0.990497758970759
2.7 0.989885486234895
2.75 0.989608843116952
2.8 0.989437426986496
2.9 0.988908290757953
3 0.987537723784141
3.1 0.987056623900192
3.2 0.986422396814482
3.25 0.986065555469907
3.3 0.985823622414831
3.4 0.985165675583141
3.5 0.98445379445884
3.6 0.98355277117105
3.7 0.982773364827906
3.75 0.982158974936564
3.8 0.981367359518001
3.9 0.981288412359387
4 0.97997230351525
4.1 0.979696968770756
4.2 0.979056097852616
4.25 0.978919449331443
4.3 0.977797664882809
4.4 0.977317865288751
4.5 0.976863880380256
4.6 0.975318206104318
4.7 0.975366614597433
4.75 0.974177073357167
4.8 0.973953972796376
4.9 0.973118487913227
5 0.972136975340304
5.25 0.971045532180379
5.5 0.969122600648514
5.75 0.967248991367051
6 0.96659342391881
6.25 0.964991347944822
6.5 0.963016776415196
6.75 0.962411697926026
7 0.960477653050595
7.25 0.961156467772623
7.5 0.959209471565761
7.75 0.958275857830135
8 0.957803116908302
8.25 0.956827222087653
8.5 0.956116405265811
8.75 0.956151535433532
9 0.955995282245294
9.25 0.955471593234452
9.5 0.955847002217905
9.75 0.95487693490566
10 0.955450088672238
10.25 0.955106245198154
10.5 0.955574992426028
10.75 0.955145641894603
11 0.955544458297675
11.25 0.9554798167342
11.5 0.955348418206938
11.75 0.954759387678649
12 0.955896759719311
12.25 0.955522649600535
12.5 0.955531483029222
12.75 0.955912344992378
13 0.955515923775873
13.25 0.956411114593255
13.5 0.956690005069368
13.75 0.956645730143224
14 0.957349575498577
14.25 0.957363746509597
14.5 0.958633821502082
14.75 0.958235151934605
15 0.959866967417858
15.25 0.960615429168243
15.5 0.960072928275912
15.75 0.961089648459594
16 0.961584925865873
16.25 0.963458128164048
16.5 0.964360106905488
16.75 0.965386521764824
17 0.966187431647821
17.25 0.967854083459546
17.5 0.968657539391641
17.75 0.970820217322081
18 0.972379089231216
18.25 0.97362059828808
18.5 0.974977597701416
18.75 0.977609101411988
19 0.979148680018976
19.25 0.981660767908128
19.5 0.983298532704672
19.75 0.984985763598736
20 0.987100961086268
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
title={$p=0.01$},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.950649200674419, ymax=1.03324754688932,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.00453494719457
0.2 1.00261444068794
0.25 1.00443463295421
0.3 1.00234076690614
0.4 1.00311099388407
0.5 1.00239191111997
0.6 1.00107215220491
0.7 1.00299414690702
0.75 1.00203612540508
0.8 1.00047003200222
0.9 1.00385332718935
1 1.00251700956056
1.1 1.00004999812323
1.2 1.00323374347814
1.25 0.999765980442253
1.4 1.00234766028359
1.5 0.999609718934471
1.6 0.998582730857512
1.7 1.00243188760267
1.75 1.00086031594759
1.8 0.996924007579575
1.9 0.997166622405292
2 0.997156125188836
2.1 0.999601736028236
2.2 0.996161893535068
2.25 1.00022678164797
2.3 0.998495800323341
2.3 0.998495800323341
2.4 0.993719659488279
2.5 0.996758329963355
2.6 0.996973346121909
2.7 0.996349976710352
2.75 0.996394583884397
2.8 0.994726903384119
2.9 0.994342845859327
3 0.991180434909468
3.1 0.995569606454041
3.2 0.991570712107776
3.25 0.996765600354715
3.3 0.989751550881099
3.4 0.990505398838657
3.5 0.988384246982578
3.6 0.992604805630688
3.7 0.98620702961396
3.75 0.990835802952736
3.8 0.98758448840637
3.9 0.985537942453333
4 0.986042346068617
4.1 0.986540577770539
4.2 0.988071491564055
4.25 0.986319916188498
4.3 0.983788748584708
4.4 0.986018862247295
4.5 0.983461846277312
4.6 0.982962382812621
4.7 0.98008727336914
4.75 0.983420497897376
4.8 0.980959535930109
4.9 0.981840321578643
5 0.979522057531431
5.25 0.981684605158327
5.5 0.975583098766352
5.75 0.977471960164377
6 0.978193200610667
6.25 0.972988562525551
6.5 0.973329614582704
6.75 0.974445785659309
7 0.974743796534919
7.25 0.974764036737029
7.5 0.976343204562925
7.75 0.972968745632569
8 0.967610625928794
8.25 0.971373069419413
8.5 0.969496361434116
8.75 0.977331750972261
9 0.967541818580661
9.25 0.975167034067611
9.5 0.972771754300217
9.75 0.981422852061506
10 0.970320828187384
10.25 0.966733676293733
10.5 0.968728924209385
10.75 0.975479091258973
11 0.96951093939499
11.25 0.967706677705555
11.5 0.965613958559081
11.75 0.973840466292931
12 0.97114883162457
12.25 0.97769420848316
12.5 0.971198501004016
12.75 0.977014190424778
13 0.974901472925406
13.25 0.9832314619443
13.5 0.975864914877779
13.75 0.985133005701001
14 0.979152296449484
14.25 0.976267293339406
14.5 0.986813436843076
14.75 0.984620363858082
15 0.986439349513061
15.25 0.986637651141132
15.5 0.999793509984952
15.75 0.984888819960827
16 0.999238014077891
16.25 0.99266316181734
16.5 0.988407045083337
16.75 0.982055818568169
17 0.995707024652028
17.25 0.988196036156921
17.5 0.988379974428386
17.75 0.995060538553658
18 0.998298244209009
18.25 1.00148477014093
18.5 1.00825382315909
18.75 0.996469758283667
19 1.01485201553494
19.25 1.02949307660682
19.5 1.00121185549777
19.75 1.01879581407305
20 1.00495104040709
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={$p=0.0001$},
ylabel={$6$-qubits},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.967548201144899, ymax=1.00153453549815,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999989702118458
0.2 0.999933636561496
0.25 0.999927092852463
0.3 0.999838802818077
0.4 0.999679371374759
0.5 0.999630019882304
0.6 0.999464833995884
0.7 0.999172902431776
0.75 0.998983827146357
0.8 0.998863467200795
0.9 0.998661756737526
1 0.998469965556051
1.1 0.998204293328372
1.2 0.997650994871983
1.25 0.997549560339795
1.4 0.997033287927366
1.5 0.996753183357286
1.6 0.996032539434206
1.7 0.9956903419827
1.75 0.995422367568162
1.8 0.995116343309227
1.9 0.994805587712362
2 0.993934918893062
2.1 0.993524284143087
2.2 0.992852409016362
2.25 0.992893859021515
2.3 0.992482419045229
2.3 0.992482419045229
2.4 0.991793045412255
2.5 0.991111473982495
2.6 0.990444415409148
2.7 0.990037042642422
2.75 0.989749210065064
2.8 0.989425794088292
2.9 0.988601035805522
3 0.988116063515217
3.1 0.987213288760218
3.2 0.986641971065566
3.25 0.986308468643481
3.3 0.986170938756394
3.4 0.985263229885604
3.5 0.984595037333221
3.6 0.984069502663177
3.7 0.983169734588673
3.75 0.982793424641986
3.8 0.982760888360756
3.9 0.982246130834897
4 0.981393097367053
4.1 0.980676127086035
4.2 0.980344290876356
4.25 0.979868998992779
4.3 0.979672821093718
4.4 0.979179126524911
4.5 0.978196970644859
4.6 0.978128979642348
4.7 0.976970065792712
4.75 0.976636355629603
4.8 0.976578568041053
4.9 0.976000134050718
5 0.97535563827369
5.25 0.974400206061132
5.5 0.973165309437581
5.75 0.972125042461408
6 0.971238086904741
6.25 0.97054662420384
6.5 0.97010599646157
6.75 0.969485716980548
7 0.969093034524592
7.25 0.969383695296289
7.5 0.969094603468252
7.75 0.96957126998937
8 0.969654269037659
8.25 0.96975074869753
8.5 0.970049959342238
8.75 0.970602986527154
9 0.971065700918296
9.25 0.9715167080317
9.5 0.971991900265478
9.75 0.972529409552323
10 0.973163781589313
10.25 0.973726181777361
10.5 0.974046808675439
10.75 0.97463556469951
11 0.974900817382047
11.25 0.974833620429779
11.5 0.975421806936315
11.75 0.975608528244521
12 0.975579890329449
12.25 0.975291313886632
12.5 0.975452782317973
12.75 0.975284185820086
13 0.974736821875014
13.25 0.974296416163515
13.5 0.973861298048851
13.75 0.973685208161769
14 0.973107914245315
14.25 0.972847522253386
14.5 0.972290268561368
14.75 0.971386553700499
15 0.971182802180516
15.25 0.971017061661539
15.5 0.970817113182636
15.75 0.970907372881848
16 0.969902875765693
16.25 0.969701506323172
16.5 0.969947440428432
16.75 0.970217673006827
17 0.970604322229542
17.25 0.970748597354222
17.5 0.970918951670487
17.75 0.971599767006581
18 0.972490928779484
18.25 0.973095920880657
18.5 0.973701887377523
18.75 0.97479352377598
19 0.976260618878794
19.25 0.977277469220723
19.5 0.978278061350642
19.75 0.979845210896611
20 0.981505783921717
};
\addplot [semithick, c3]
table {%
0.1 0.999984322919342
0.2 0.99993732669744
0.25 0.999902113984935
0.3 0.999859116302136
0.4 0.999749866372792
0.5 0.999609820760541
0.6 0.999439291886414
0.7 0.999238659919064
0.75 0.999127192360281
0.8 0.999008371774317
0.9 0.998748939939292
1 0.998460941124252
1.1 0.998145014745892
1.2 0.997801861246161
1.25 0.997620309450617
1.4 0.997036968575635
1.5 0.996616918076963
1.6 0.996173013367103
1.7 0.995706229386173
1.75 0.995464575472858
1.8 0.995217588845861
1.9 0.994708159549164
2 0.994179051593902
2.1 0.993631414467699
2.2 0.993066434042418
2.25 0.992777819865802
2.3 0.992485329476364
2.3 0.992485329476364
2.4 0.991889350032809
2.5 0.991279771823622
2.6 0.99065789448704
2.7 0.990025037808803
2.75 0.989704909316357
2.8 0.989382538296018
2.9 0.988731745713289
3 0.988074019590762
3.1 0.98741072571382
3.2 0.986743232604209
3.25 0.986408338882584
3.3 0.986072908002456
3.4 0.985401115361374
3.5 0.984729210360506
3.6 0.984058537451234
3.7 0.983390426442256
3.75 0.983057742382556
3.8 0.982726189134995
3.9 0.982067116018345
4 0.981414473032061
4.1 0.980769498407818
4.2 0.98013339959682
4.25 0.979819046798475
4.3 0.979507350292508
4.4 0.978892487556741
4.5 0.978289909057406
4.6 0.9777006704252
4.7 0.977125782736866
4.75 0.97684402368605
4.8 0.976566210131885
4.9 0.976022867569172
5 0.975496618729912
5.25 0.974260964520918
5.5 0.97314818804521
5.75 0.97216712668264
6 0.971324223702447
6.25 0.970623467115943
6.5 0.970066372673323
6.75 0.969652010964895
7 0.969377077764297
7.25 0.969236005949882
7.5 0.969221116576396
7.75 0.969322805958359
8 0.969529764982402
8.25 0.969829226301034
8.5 0.970207234584443
8.75 0.970648934628482
9 0.971138871841153
9.25 0.971661299460405
9.5 0.972200486793834
9.75 0.972741022814958
10 0.973268109598261
10.25 0.973767840321205
10.5 0.974227456899752
10.75 0.974635582746779
11 0.974982426641316
11.25 0.975259954260934
11.5 0.975462024549322
11.75 0.975584488754863
12 0.975625250672105
12.25 0.97558428733458
12.5 0.975463630131892
12.75 0.975267307044289
13 0.975001247391448
13.25 0.974673151166838
13.5 0.974292325662917
13.75 0.973869492674011
14 0.973416570082421
14.25 0.972946432079359
14.5 0.972472652636873
14.75 0.97200923712309
15 0.9715703471349
15.25 0.971170023706187
15.5 0.97082191403391
15.75 0.970539006749233
16 0.97033338054914
16.25 0.970215970700178
16.5 0.970196357537369
16.75 0.970282580616649
17 0.970480981649119
17.25 0.970796078762293
17.5 0.971230474010434
17.75 0.971784795407167
18 0.972457674093119
18.25 0.973245756593622
18.5 0.974143751480229
18.75 0.975144509137765
19 0.97623913276757
19.25 0.977417118237557
19.5 0.978666519929177
19.75 0.979974139337045
20 0.981325732853615
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.966430277284362, ymax=1.00214837907758,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999503412367535
0.2 1.00003087002288
0.25 0.999950196276302
0.3 1.00052482899607
0.4 0.999379069371534
0.5 1.00013343729293
0.6 0.999782836875925
0.7 0.99918434609408
0.75 0.999243047085921
0.8 0.999261491379482
0.9 0.999339605214595
1 0.997517076612189
1.1 0.998824481863499
1.2 0.998247169198576
1.25 0.997954792970918
1.4 0.997228139563201
1.5 0.997019232113841
1.6 0.996274725194529
1.7 0.996178954656618
1.75 0.995195693734345
1.8 0.995507791316891
1.9 0.995411630993128
2 0.994300720713271
2.1 0.9934384065293
2.2 0.993521766090552
2.25 0.992990391325272
2.3 0.993239553940882
2.3 0.993239553940882
2.4 0.992219871435132
2.5 0.990727203703286
2.6 0.990000210288557
2.7 0.989933964412774
2.75 0.990456429421289
2.8 0.989388590490127
2.9 0.989142403230381
3 0.988028588865802
3.1 0.987840532343341
3.2 0.985869497117284
3.25 0.986933607247927
3.3 0.986587709781773
3.4 0.985791338791526
3.5 0.983463306251162
3.6 0.983957034410682
3.7 0.983669453395235
3.75 0.983653475321534
3.8 0.982199178827158
3.9 0.982405634920739
4 0.982158509802802
4.1 0.981219328371137
4.2 0.980602243914694
4.25 0.980488354537948
4.3 0.980101262919178
4.4 0.980279399177941
4.5 0.979280751455412
4.6 0.978250961517088
4.7 0.977283221468752
4.75 0.97798101327761
4.8 0.977699958485874
4.9 0.977683807963526
5 0.975248462658908
5.25 0.974450278502714
5.5 0.973941038899154
5.75 0.970983009131426
6 0.972266613950741
6.25 0.970983407225604
6.5 0.969829642829573
6.75 0.97058516413385
7 0.971088861651259
7.25 0.968525436491361
7.5 0.968238549080537
7.75 0.968053827365872
8 0.969320855247642
8.25 0.970825188526769
8.5 0.970891255330387
8.75 0.972129964319376
9 0.971329205344558
9.25 0.972364877755457
9.5 0.97223294650803
9.75 0.974165507294536
10 0.975063617443125
10.25 0.973916206950996
10.5 0.974125613702119
10.75 0.974997386276921
11 0.976480857299084
11.25 0.975240864833964
11.5 0.97746055511987
11.75 0.976859199178522
12 0.976783896082727
12.25 0.976605324488738
12.5 0.976175638285612
12.75 0.976153824450196
13 0.976083898580442
13.25 0.976794318140828
13.5 0.97449943279609
13.75 0.973968271069894
14 0.97282313818012
14.25 0.973931661287024
14.5 0.972160174445053
14.75 0.971615587674421
15 0.971714658954823
15.25 0.972556737352306
15.5 0.971293684419026
15.75 0.972153001173361
16 0.972304085809188
16.25 0.97117257258506
16.5 0.971791676144736
16.75 0.970286673603145
17 0.971891681556173
17.25 0.971767451525408
17.5 0.973345070155916
17.75 0.973074453519019
18 0.974635846210624
18.25 0.97559937151693
18.5 0.977637342492236
18.75 0.975696675947844
19 0.978573709636264
19.25 0.979565213427619
19.5 0.979610718878224
19.75 0.981428952815699
20 0.983721034006177
};
\addplot [semithick, c3]
table {%
0.1 0.999984322919342
0.2 0.99993732669744
0.25 0.999902113984935
0.3 0.999859116302136
0.4 0.999749866372792
0.5 0.999609820760541
0.6 0.999439291886414
0.7 0.999238659919064
0.75 0.999127192360281
0.8 0.999008371774317
0.9 0.998748939939292
1 0.998460941124252
1.1 0.998145014745892
1.2 0.997801861246161
1.25 0.997620309450617
1.4 0.997036968575635
1.5 0.996616918076963
1.6 0.996173013367103
1.7 0.995706229386173
1.75 0.995464575472858
1.8 0.995217588845861
1.9 0.994708159549164
2 0.994179051593902
2.1 0.993631414467699
2.2 0.993066434042418
2.25 0.992777819865802
2.3 0.992485329476364
2.3 0.992485329476364
2.4 0.991889350032809
2.5 0.991279771823622
2.6 0.99065789448704
2.7 0.990025037808803
2.75 0.989704909316357
2.8 0.989382538296018
2.9 0.988731745713289
3 0.988074019590762
3.1 0.98741072571382
3.2 0.986743232604209
3.25 0.986408338882584
3.3 0.986072908002456
3.4 0.985401115361374
3.5 0.984729210360506
3.6 0.984058537451234
3.7 0.983390426442256
3.75 0.983057742382556
3.8 0.982726189134995
3.9 0.982067116018345
4 0.981414473032061
4.1 0.980769498407818
4.2 0.98013339959682
4.25 0.979819046798475
4.3 0.979507350292508
4.4 0.978892487556741
4.5 0.978289909057406
4.6 0.9777006704252
4.7 0.977125782736866
4.75 0.97684402368605
4.8 0.976566210131885
4.9 0.976022867569172
5 0.975496618729912
5.25 0.974260964520918
5.5 0.97314818804521
5.75 0.97216712668264
6 0.971324223702447
6.25 0.970623467115943
6.5 0.970066372673323
6.75 0.969652010964895
7 0.969377077764297
7.25 0.969236005949882
7.5 0.969221116576396
7.75 0.969322805958359
8 0.969529764982402
8.25 0.969829226301034
8.5 0.970207234584443
8.75 0.970648934628482
9 0.971138871841153
9.25 0.971661299460405
9.5 0.972200486793834
9.75 0.972741022814958
10 0.973268109598261
10.25 0.973767840321205
10.5 0.974227456899752
10.75 0.974635582746779
11 0.974982426641316
11.25 0.975259954260934
11.5 0.975462024549322
11.75 0.975584488754863
12 0.975625250672105
12.25 0.97558428733458
12.5 0.975463630131892
12.75 0.975267307044289
13 0.975001247391448
13.25 0.974673151166838
13.5 0.974292325662917
13.75 0.973869492674011
14 0.973416570082421
14.25 0.972946432079359
14.5 0.972472652636873
14.75 0.97200923712309
15 0.9715703471349
15.25 0.971170023706187
15.5 0.97082191403391
15.75 0.970539006749233
16 0.97033338054914
16.25 0.970215970700178
16.5 0.970196357537369
16.75 0.970282580616649
17 0.970480981649119
17.25 0.970796078762293
17.5 0.971230474010434
17.75 0.971784795407167
18 0.972457674093119
18.25 0.973245756593622
18.5 0.974143751480229
18.75 0.975144509137765
19 0.97623913276757
19.25 0.977417118237557
19.5 0.978666519929177
19.75 0.979974139337045
20 0.981325732853615
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.964442268036059, ymax=1.06957693592347,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.00407427217047
0.2 1.00245497172849
0.25 1.00251181663734
0.3 1.00316245229242
0.4 1.00340261657326
0.5 1.00739470837035
0.6 1.00263759393356
0.7 1.00477049493493
0.75 1.00475936614934
0.8 1.00412435219076
0.9 1.00309100061499
1 1.00158445077342
1.1 1.00305119754134
1.2 1.00272566572271
1.25 1.00423571116687
1.4 1.00210698929077
1.5 1.00195051464793
1.6 1.00285435676113
1.7 1.00531827643193
1.75 1.00327865517593
1.8 1.00022051806807
1.9 1.00036810258696
2 1.0021331377721
2.1 1.00568404495944
2.2 0.999381488092152
2.25 1.00191714311498
2.3 0.997558124466178
2.3 0.997558124466178
2.4 0.998234753780152
2.5 0.998180447895165
2.6 1.00003441843524
2.7 0.998520954568172
2.75 0.999858443145398
2.8 0.995569105119968
2.9 0.995921055374568
3 0.996653379859592
3.1 0.99841917783414
3.2 0.998516477063909
3.25 1.00259955624992
3.3 0.996844815978257
3.4 0.997657513450791
3.5 0.997558527797994
3.6 0.999273473351396
3.7 1.00059352174486
3.75 0.997634009096024
3.8 0.996891390035933
3.9 0.996801736519444
4 0.995537266283994
4.1 0.996783630627275
4.2 0.998747150167798
4.25 0.993562340831051
4.3 0.995460628660054
4.4 0.993869851048925
4.5 0.993057073286036
4.6 0.997420262378286
4.7 0.994321616628026
4.75 0.996621460213441
4.8 0.994353741599838
4.9 0.991244498314625
5 0.995073370415061
5.25 0.990284708926798
5.5 0.993761382188302
5.75 0.990480243593601
6 0.988891206003723
6.25 0.99232015662532
6.5 0.993118218492181
6.75 0.9970897823536
7 0.995992677640611
7.25 0.996692170162079
7.5 0.998452458771048
7.75 1.00339155569858
8 1.00060342271925
8.25 1.00149641446858
8.5 1.00012658179517
8.75 1.00564153964617
9 1.00822783898557
9.25 1.00509891687449
9.5 1.00709313934467
9.75 1.00313243891973
10 1.01169227647046
10.25 1.00914571782219
10.5 1.00744538068699
10.75 1.00888944442124
11 1.00933113719849
11.25 1.02108296806885
11.5 1.01640665193457
11.75 1.02022146745734
12 1.01797720355095
12.25 1.02404019913886
12.5 1.03341244493429
12.75 1.02834615944542
13 1.02455513354591
13.25 1.0194455566143
13.5 1.02864222170625
13.75 1.0316810998789
14 1.02150812438759
14.25 1.02545579558494
14.5 1.01529273569641
14.75 1.02798583824779
15 1.01865272835978
15.25 1.02135699932458
15.5 1.02936628554547
15.75 1.02612241154913
16 1.03010539050983
16.25 1.03305998543493
16.5 1.02919047262117
16.75 1.03750392976826
17 1.0293315751171
17.25 1.02630813543407
17.5 1.05312731145616
17.75 1.02882029846595
18 1.02775065155213
18.25 1.03788190672938
18.5 1.03271235093609
18.75 1.03128524729806
19 1.05535654702589
19.25 1.06479808738313
19.5 1.04907858632725
19.75 1.04359493579051
20 1.03901712797164
};
\addplot [semithick, c3]
table {%
0.1 0.999984322919342
0.2 0.99993732669744
0.25 0.999902113984935
0.3 0.999859116302136
0.4 0.999749866372792
0.5 0.999609820760541
0.6 0.999439291886414
0.7 0.999238659919064
0.75 0.999127192360281
0.8 0.999008371774317
0.9 0.998748939939292
1 0.998460941124252
1.1 0.998145014745892
1.2 0.997801861246161
1.25 0.997620309450617
1.4 0.997036968575635
1.5 0.996616918076963
1.6 0.996173013367103
1.7 0.995706229386173
1.75 0.995464575472858
1.8 0.995217588845861
1.9 0.994708159549164
2 0.994179051593902
2.1 0.993631414467699
2.2 0.993066434042418
2.25 0.992777819865802
2.3 0.992485329476364
2.3 0.992485329476364
2.4 0.991889350032809
2.5 0.991279771823622
2.6 0.99065789448704
2.7 0.990025037808803
2.75 0.989704909316357
2.8 0.989382538296018
2.9 0.988731745713289
3 0.988074019590762
3.1 0.98741072571382
3.2 0.986743232604209
3.25 0.986408338882584
3.3 0.986072908002456
3.4 0.985401115361374
3.5 0.984729210360506
3.6 0.984058537451234
3.7 0.983390426442256
3.75 0.983057742382556
3.8 0.982726189134995
3.9 0.982067116018345
4 0.981414473032061
4.1 0.980769498407818
4.2 0.98013339959682
4.25 0.979819046798475
4.3 0.979507350292508
4.4 0.978892487556741
4.5 0.978289909057406
4.6 0.9777006704252
4.7 0.977125782736866
4.75 0.97684402368605
4.8 0.976566210131885
4.9 0.976022867569172
5 0.975496618729912
5.25 0.974260964520918
5.5 0.97314818804521
5.75 0.97216712668264
6 0.971324223702447
6.25 0.970623467115943
6.5 0.970066372673323
6.75 0.969652010964895
7 0.969377077764297
7.25 0.969236005949882
7.5 0.969221116576396
7.75 0.969322805958359
8 0.969529764982402
8.25 0.969829226301034
8.5 0.970207234584443
8.75 0.970648934628482
9 0.971138871841153
9.25 0.971661299460405
9.5 0.972200486793834
9.75 0.972741022814958
10 0.973268109598261
10.25 0.973767840321205
10.5 0.974227456899752
10.75 0.974635582746779
11 0.974982426641316
11.25 0.975259954260934
11.5 0.975462024549322
11.75 0.975584488754863
12 0.975625250672105
12.25 0.97558428733458
12.5 0.975463630131892
12.75 0.975267307044289
13 0.975001247391448
13.25 0.974673151166838
13.5 0.974292325662917
13.75 0.973869492674011
14 0.973416570082421
14.25 0.972946432079359
14.5 0.972472652636873
14.75 0.97200923712309
15 0.9715703471349
15.25 0.971170023706187
15.5 0.97082191403391
15.75 0.970539006749233
16 0.97033338054914
16.25 0.970215970700178
16.5 0.970196357537369
16.75 0.970282580616649
17 0.970480981649119
17.25 0.970796078762293
17.5 0.971230474010434
17.75 0.971784795407167
18 0.972457674093119
18.25 0.973245756593622
18.5 0.974143751480229
18.75 0.975144509137765
19 0.97623913276757
19.25 0.977417118237557
19.5 0.978666519929177
19.75 0.979974139337045
20 0.981325732853615
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={$p=0.0001$},
ylabel={$8$-qubits},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.967587224719618, ymax=1.0015629665132,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999983568361019
0.2 0.999889817342059
0.3 1.0000186146135
0.4 0.999720050620409
0.6 0.999437004459011
0.7 0.999287511134557
0.8 0.998978422870758
0.9 0.998556112901981
1.1 0.998324900551127
1.2 0.997770264566808
2.3 0.992408852817979
1.4 0.997173204721167
1.6 0.996092540879237
1.7 0.995792750552726
1.8 0.995274784903848
1.9 0.994772101872625
2.1 0.993714039824735
2.2 0.992914538123749
2.3 0.992408852817979
2.4 0.99188172178043
2.6 0.99058263054683
2.7 0.989877591295342
2.8 0.989198073028952
2.9 0.988327307374257
3.1 0.987498280366272
3.2 0.98691368554516
3.3 0.986156356430494
3.4 0.985625144969137
3.6 0.98417025000434
3.7 0.98327200328573
3.8 0.98285944037271
3.9 0.982187627696525
4.1 0.980784213636805
4.2 0.980075790464915
4.3 0.979676092817048
4.4 0.978870826100092
4.6 0.977431851619607
4.7 0.976876084724759
4.8 0.976702804022627
4.9 0.975839550475887
0.25 0.999888601866127
0.5 0.999633061835725
0.75 0.999112161668374
1 0.998473800950984
1.25 0.997660916364184
1.5 0.996646116864874
1.75 0.99541532813681
2 0.994169007903994
2.25 0.992808365924001
2.5 0.99134738337319
2.75 0.989664285463345
3 0.987962398018811
3.25 0.986505434378562
3.5 0.984749436730731
3.75 0.982825723280471
4 0.981337280857668
4.25 0.979875357407309
4.5 0.978478779936131
4.75 0.976814363022125
5 0.975662546105163
5.25 0.974501377120037
5.5 0.972877691538569
5.75 0.972283362565386
6 0.971513616813799
6.25 0.970494150028609
6.5 0.969959148116484
6.75 0.969429714496614
7 0.969131576619326
7.25 0.969216141454809
7.5 0.969546107691188
7.75 0.969597510563029
8 0.969829913608889
8.25 0.969915623375609
8.5 0.970385944966158
8.75 0.971299236286668
9 0.971310105152254
9.25 0.971973336407162
9.5 0.972511208369651
9.75 0.972984084421565
10 0.973412742452978
10.25 0.973796915221363
10.5 0.97437407547485
10.75 0.974651001431982
11 0.974964432706424
11.25 0.975467245905136
11.5 0.97540929519236
11.75 0.975579634471079
12 0.975672578753619
12.25 0.975902714096542
12.5 0.975650228462452
12.75 0.97563676030365
13 0.975667756025083
13.25 0.975315885381915
13.5 0.974855535874414
13.75 0.974249017290442
14 0.974054227906402
14.25 0.97359790064709
14.5 0.973436482999538
14.75 0.972818948175411
15 0.972446038168602
15.25 0.97190265636986
15.5 0.971725387866082
15.75 0.971641356667753
16 0.97152753658891
16.25 0.971311207531911
16.5 0.971587591876528
16.75 0.971466571977576
17 0.97137424610511
17.25 0.971902747273979
17.5 0.972509687580079
17.75 0.97264673218403
18 0.973926016579586
18.25 0.974272326619411
};
\addplot [semithick, c3]
table {%
0.1 0.999984322922668
0.2 0.999937326700766
0.3 0.999859116305464
0.4 0.999749866376121
0.6 0.999439291889762
0.7 0.999238659922461
0.8 0.999008371777842
0.9 0.998748939943123
1.1 0.998145014751711
1.2 0.997801861254487
2.3 0.99248533040505
1.4 0.997036968596146
1.6 0.996173013420571
1.7 0.995706229471061
1.8 0.995217588978242
1.9 0.994708159751723
2.1 0.993631414916304
2.2 0.993066434692973
2.3 0.99248533040505
2.4 0.991889351339295
2.6 0.990657896972015
2.7 0.990025041174794
2.8 0.989382542805957
2.9 0.988731751694833
3.1 0.987410735946272
3.2 0.986743245817242
3.3 0.986072924930765
3.4 0.985401136889694
3.6 0.984058571559917
3.7 0.983390468966786
3.8 0.982726241837961
3.9 0.982067180968444
4.1 0.980769595499359
4.2 0.980133517424967
4.3 0.979507492620125
4.4 0.978892658711616
4.6 0.977700914818778
4.7 0.977126073030272
4.8 0.976566553641866
4.9 0.976023272572468
0.25 0.999902113988261
0.5 0.999609820763873
0.75 0.999127192363727
1 0.998460941128745
1.25 0.997620309460876
1.5 0.996616918110167
1.75 0.995464575579114
2 0.994179051898067
2.25 0.992777820644555
2.5 0.991279773636831
2.75 0.989704913217686
3 0.988074027449073
3.25 0.986408353852583
3.5 0.984729237548195
3.75 0.983057789757796
4 0.981414552646551
4.25 0.979819176372197
4.5 0.978290113999333
4.75 0.97684433961537
5 0.975497094561327
5.25 0.974261666171439
5.5 0.973149202809799
5.75 0.972168568311809
6 0.971326238196446
6.25 0.970626239227528
6.5 0.970070133084568
6.75 0.969657044073684
7 0.969383729983726
7.25 0.969244694389628
7.5 0.969232337940468
7.75 0.969337145459467
8 0.969547905041125
8.25 0.969851954768999
8.5 0.970235452206483
8.75 0.970683661440349
9 0.971181252187946
9.25 0.971712605317523
9.5 0.972262119077647
9.75 0.972814510385108
10 0.973355105677771
10.25 0.973870116094404
10.5 0.974346892091014
10.75 0.974774153034623
11 0.975142187821628
11.25 0.975443023138707
11.5 0.975670556608989
11.75 0.975820652733258
12 0.975891200233868
12.25 0.975882130125138
12.5 0.975795394556444
12.75 0.975634907190452
13 0.975406446576594
13.25 0.975117524647113
13.5 0.974777223087887
13.75 0.974396000907804
14 0.973985477038036
14.25 0.973558192227012
14.5 0.973127354849447
14.75 0.972706575512116
15 0.972309595509139
15.25 0.971950014252651
15.5 0.971641020778652
15.75 0.971395134303622
16 0.971223958587585
16.25 0.971137954548731
16.5 0.971146235180266
16.75 0.971256386350902
17 0.971474316536696
17.25 0.97180413794599
17.5 0.972248080873989
17.75 0.972806442472974
18 0.973477570462334
18.25 0.974257881643774
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.001\)},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.967644191517261, ymax=1.00258341282782,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.0000517608202
0.2 1.00099526640462
0.3 1.00073759584781
0.4 0.999712165943311
0.6 0.999576028517356
0.7 0.999054574575117
0.8 0.999240794975279
0.9 0.998850892827991
1.1 0.997832380583762
1.2 0.998527451646723
2.3 0.993244044438966
1.4 0.997408942486281
1.6 0.996414521162364
1.7 0.995396268901525
1.8 0.99554841282414
1.9 0.995869541191188
2.1 0.994363179279642
2.2 0.992949793917
2.3 0.993244044438966
2.4 0.992275946455664
2.6 0.990537127367525
2.7 0.990114446421401
2.8 0.989029669207782
2.9 0.988483737942443
3.1 0.988201620957064
3.2 0.987360292737607
3.3 0.987330753171519
3.4 0.985494379427148
3.6 0.984132428326257
3.7 0.983338932153352
3.8 0.982882251988137
3.9 0.98277144146002
4.1 0.981291493438925
4.2 0.980068738413027
4.3 0.980389925539478
4.4 0.979099386093556
4.6 0.977542528543034
4.7 0.977237560187043
4.8 0.977635029606535
4.9 0.97676715745213
0.25 0.999788887190702
0.5 1.00020599212848
0.75 0.999384263292804
1 0.998930820927734
1.25 0.998374380315822
1.5 0.99698697069047
1.75 0.995704750347482
2 0.99443350690605
2.25 0.992770040938614
2.5 0.991136018181824
2.75 0.989561518815178
3 0.988498182534721
3.25 0.986696296270479
3.5 0.986000222618866
3.75 0.983593940837711
4 0.982334152027555
4.25 0.980474228666097
4.5 0.978976084363353
4.75 0.97838300941194
5 0.977115669802105
5.25 0.975409080957673
5.5 0.972602715905225
5.75 0.972566337874966
6 0.972491979093474
6.25 0.97110954707638
6.5 0.971591692543769
6.75 0.97023389123402
7 0.970857053437874
7.25 0.970888168941972
7.5 0.970478108508135
7.75 0.970874284004895
8 0.971519182096064
8.25 0.972547918737431
8.5 0.972497184672343
8.75 0.972797541266089
9 0.973542326161945
9.25 0.974215869486564
9.5 0.974869147925661
9.75 0.974970369575671
10 0.976031799943805
10.25 0.976232582650697
10.5 0.976170098542073
10.75 0.977971720435825
11 0.978257136522805
11.25 0.978001327615142
11.5 0.978456469986829
11.75 0.980338849997725
12 0.979167204897833
12.25 0.978370900470103
12.5 0.97986780561892
12.75 0.977950293263721
13 0.979063945202737
13.25 0.979382165120211
13.5 0.979628676514909
13.75 0.978152683405349
14 0.977228202996982
14.25 0.975768633011376
14.5 0.978888971633277
14.75 0.97542709493453
15 0.974864858173029
15.25 0.976910199643996
15.5 0.975558897860265
15.75 0.976061578348891
16 0.975976365903768
16.25 0.97522647658217
16.5 0.976895421100327
16.75 0.975049196421965
17 0.977594900356715
17.25 0.978823490974998
17.5 0.978045193424986
17.75 0.978436637967703
18 0.980185549906442
18.25 0.979650528877831
};
\addplot [semithick, c3]
table {%
0.1 0.999984322922668
0.2 0.999937326700766
0.3 0.999859116305464
0.4 0.999749866376121
0.6 0.999439291889762
0.7 0.999238659922461
0.8 0.999008371777842
0.9 0.998748939943123
1.1 0.998145014751711
1.2 0.997801861254487
2.3 0.99248533040505
1.4 0.997036968596146
1.6 0.996173013420571
1.7 0.995706229471061
1.8 0.995217588978242
1.9 0.994708159751723
2.1 0.993631414916304
2.2 0.993066434692973
2.3 0.99248533040505
2.4 0.991889351339295
2.6 0.990657896972015
2.7 0.990025041174794
2.8 0.989382542805957
2.9 0.988731751694833
3.1 0.987410735946272
3.2 0.986743245817242
3.3 0.986072924930765
3.4 0.985401136889694
3.6 0.984058571559917
3.7 0.983390468966786
3.8 0.982726241837961
3.9 0.982067180968444
4.1 0.980769595499359
4.2 0.980133517424967
4.3 0.979507492620125
4.4 0.978892658711616
4.6 0.977700914818778
4.7 0.977126073030272
4.8 0.976566553641866
4.9 0.976023272572468
0.25 0.999902113988261
0.5 0.999609820763873
0.75 0.999127192363727
1 0.998460941128745
1.25 0.997620309460876
1.5 0.996616918110167
1.75 0.995464575579114
2 0.994179051898067
2.25 0.992777820644555
2.5 0.991279773636831
2.75 0.989704913217686
3 0.988074027449073
3.25 0.986408353852583
3.5 0.984729237548195
3.75 0.983057789757796
4 0.981414552646551
4.25 0.979819176372197
4.5 0.978290113999333
4.75 0.97684433961537
5 0.975497094561327
5.25 0.974261666171439
5.5 0.973149202809799
5.75 0.972168568311809
6 0.971326238196446
6.25 0.970626239227528
6.5 0.970070133084568
6.75 0.969657044073684
7 0.969383729983726
7.25 0.969244694389628
7.5 0.969232337940468
7.75 0.969337145459467
8 0.969547905041125
8.25 0.969851954768999
8.5 0.970235452206483
8.75 0.970683661440349
9 0.971181252187946
9.25 0.971712605317523
9.5 0.972262119077647
9.75 0.972814510385108
10 0.973355105677771
10.25 0.973870116094404
10.5 0.974346892091014
10.75 0.974774153034623
11 0.975142187821628
11.25 0.975443023138707
11.5 0.975670556608989
11.75 0.975820652733258
12 0.975891200233868
12.25 0.975882130125138
12.5 0.975795394556444
12.75 0.975634907190452
13 0.975406446576594
13.25 0.975117524647113
13.5 0.974777223087887
13.75 0.974396000907804
14 0.973985477038036
14.25 0.973558192227012
14.5 0.973127354849447
14.75 0.972706575512116
15 0.972309595509139
15.25 0.971950014252651
15.5 0.971641020778652
15.75 0.971395134303622
16 0.971223958587585
16.25 0.971137954548731
16.5 0.971146235180266
16.75 0.971256386350902
17 0.971474316536696
17.25 0.97180413794599
17.5 0.972248080873989
17.75 0.972806442472974
18 0.973477570462334
18.25 0.974257881643774
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.01\)},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.652678423853867, ymax=1.0165226990688,
ytick style={color=black},
legend style={at={(axis cs:2,0.8)},anchor=south west},
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.98933
0.2 0.9863392
0.3 0.9866544
0.4 0.9893644
0.6 0.9887804
0.7 0.9895492
0.8 0.98956
0.9 0.9900992
1.1 0.9894208
1.2 0.9888676
2.3 0.996064
1.4 0.989426
1.6 0.9944952
1.7 0.9944964
1.8 0.9918968
1.9 0.9929268
2.1 0.9942356
2.2 0.9929008
2.3 0.996064
2.4 0.9965848
2.6 0.9924172
2.7 0.9949148
2.8 0.9931872
2.9 0.9900488
3.1 0.980582
3.2 0.9821868
3.3 0.9815884
3.4 0.9812028
3.6 0.9837484
3.7 0.9800236
3.8 0.9811588
3.9 0.9823332
4.1 0.98251
4.2 0.984934
4.3 0.9856128
4.4 0.9851892
4.6 0.9578248
4.7 0.9606748
4.8 0.9616536
4.9 0.9605692
0.25 0.9851776
0.5 0.988156
0.75 0.988944
1 0.9897528
1.25 0.994216
1.5 0.9917576
1.75 0.9943844
2 0.9911512
2.25 0.9937712
2.5 0.990232
2.75 0.9786924
3 0.9822136
3.25 0.979584
3.5 0.9827516
3.75 0.9822932
4 0.9853056
4.25 0.9829896
4.5 0.9880988
4.75 0.9582608
5 0.9602908
5.25 0.9607536
5.5 0.9651676
5.75 0.9656824
6 0.9668428
6.25 0.9282188
6.5 0.9348624
6.75 0.9352708
7 0.9380216
7.25 0.9424072
7.5 0.9404824
7.75 0.9444788
8 0.9026252
8.25 0.9023508
8.5 0.9095832
8.75 0.9121796
9 0.9128308
9.25 0.9190972
9.5 0.9214344
9.75 0.864958
10 0.8692948
10.25 0.8679984
10.5 0.8687316
10.75 0.8770688
11 0.877922
11.25 0.8807768
11.5 0.8826228
11.75 0.8227344
12 0.8245908
12.25 0.8267796
12.5 0.8268372
12.75 0.8311976
13 0.8344588
13.25 0.8370936
13.5 0.7706016
13.75 0.7767612
14 0.7796872
14.25 0.7808508
14.5 0.782456
14.75 0.7850532
15 0.7872216
15.25 0.71987
15.5 0.7277088
15.75 0.7252052
16 0.7324776
16.25 0.7294904
16.5 0.728928
16.75 0.735128
17 0.669832
17.25 0.6692168
17.5 0.676176
17.75 0.6768172
18 0.6791252
18.25 0.6808872
};
\addplot [semithick, c3]
table {%
0.1 0.999984322922668
0.2 0.999937326700766
0.3 0.999859116305464
0.4 0.999749866376121
0.6 0.999439291889762
0.7 0.999238659922461
0.8 0.999008371777842
0.9 0.998748939943123
1.1 0.998145014751711
1.2 0.997801861254487
2.3 0.99248533040505
1.4 0.997036968596146
1.6 0.996173013420571
1.7 0.995706229471061
1.8 0.995217588978242
1.9 0.994708159751723
2.1 0.993631414916304
2.2 0.993066434692973
2.3 0.99248533040505
2.4 0.991889351339295
2.6 0.990657896972015
2.7 0.990025041174794
2.8 0.989382542805957
2.9 0.988731751694833
3.1 0.987410735946272
3.2 0.986743245817242
3.3 0.986072924930765
3.4 0.985401136889694
3.6 0.984058571559917
3.7 0.983390468966786
3.8 0.982726241837961
3.9 0.982067180968444
4.1 0.980769595499359
4.2 0.980133517424967
4.3 0.979507492620125
4.4 0.978892658711616
4.6 0.977700914818778
4.7 0.977126073030272
4.8 0.976566553641866
4.9 0.976023272572468
0.25 0.999902113988261
0.5 0.999609820763873
0.75 0.999127192363727
1 0.998460941128745
1.25 0.997620309460876
1.5 0.996616918110167
1.75 0.995464575579114
2 0.994179051898067
2.25 0.992777820644555
2.5 0.991279773636831
2.75 0.989704913217686
3 0.988074027449073
3.25 0.986408353852583
3.5 0.984729237548195
3.75 0.983057789757796
4 0.981414552646551
4.25 0.979819176372197
4.5 0.978290113999333
4.75 0.97684433961537
5 0.975497094561327
5.25 0.974261666171439
5.5 0.973149202809799
5.75 0.972168568311809
6 0.971326238196446
6.25 0.970626239227528
6.5 0.970070133084568
6.75 0.969657044073684
7 0.969383729983726
7.25 0.969244694389628
7.5 0.969232337940468
7.75 0.969337145459467
8 0.969547905041125
8.25 0.969851954768999
8.5 0.970235452206483
8.75 0.970683661440349
9 0.971181252187946
9.25 0.971712605317523
9.5 0.972262119077647
9.75 0.972814510385108
10 0.973355105677771
10.25 0.973870116094404
10.5 0.974346892091014
10.75 0.974774153034623
11 0.975142187821628
11.25 0.975443023138707
11.5 0.975670556608989
11.75 0.975820652733258
12 0.975891200233868
12.25 0.975882130125138
12.5 0.975795394556444
12.75 0.975634907190452
13 0.975406446576594
13.25 0.975117524647113
13.5 0.974777223087887
13.75 0.974396000907804
14 0.973985477038036
14.25 0.973558192227012
14.5 0.973127354849447
14.75 0.972706575512116
15 0.972309595509139
15.25 0.971950014252651
15.5 0.971641020778652
15.75 0.971395134303622
16 0.971223958587585
16.25 0.971137954548731
16.5 0.971146235180266
16.75 0.971256386350902
17 0.971474316536696
17.25 0.97180413794599
17.5 0.972248080873989
17.75 0.972806442472974
18 0.973477570462334
18.25 0.974257881643774
};
\addlegendentry{$\braket{E_O}$ QSP}
\addlegendentry{$\braket{O}_{ideal}$}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{simulation time $\tau$};
\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=90.0
]{$\braket{O}$};
\end{tikzpicture}


==> idealmitcompplotallqtrotter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
mark size=1,
tick align=outside,
tick pos=left,
title={$p=0.0001$},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.950187687704119, ymax=1.00241678548494,
ytick style={color=black},
ylabel={$4$-qubits},
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.00004273558581
0.2 0.999814421633299
0.3 0.999793386423507
0.4 0.99980927257291
0.5 0.999621458551089
0.6 0.999537777765303
0.7 0.999269859461762
0.8 0.999166113168338
0.9 0.998898485754368
1 0.9982380803605
1.1 0.997939185610932
1.2 0.997752637938528
1.3 0.997453019831099
1.4 0.997057836298118
1.5 0.996430685555453
1.6 0.996086201113156
1.7 0.995587524063577
1.8 0.995228627289901
1.9 0.99435947779336
2 0.994438578885452
2.1 0.993425878513494
2.2 0.99315459574174
2.3 0.9922403482222
2.4 0.991738556838991
2.5 0.991322958471822
2.6 0.990153991108062
2.7 0.98965482976823
2.8 0.9889365035641
2.9 0.98844808354424
3 0.987295458379659
3.1 0.986880139123544
3.2 0.986106803386428
3.3 0.985239663095875
3.4 0.984296522107508
3.5 0.983396493340983
3.6 0.982833603544777
3.7 0.982658010398332
3.8 0.981769239226172
3.9 0.980420693324012
4 0.980047220126914
4.1 0.979636953289062
4.2 0.978440389333702
4.3 0.977129253711187
4.4 0.977050422154811
4.5 0.976520440651408
4.6 0.975449572331949
4.7 0.974488846004635
4.8 0.974600519349106
4.9 0.973231783240233
5.2 0.971405111896078
5.4 0.969776530411138
5.6 0.96783379572022
5.8 0.966546241809953
6 0.965986928857969
6.2 0.964955214947986
6.4 0.963406066479205
6.6 0.962630501944407
6.8 0.960983033052032
7 0.959945212153019
7.2 0.959926612566008
7.4 0.959279987013426
7.6 0.957821961277929
7.8 0.957076932208192
8 0.956620006664987
8.2 0.956307934674164
8.4 0.956203494023377
8.6 0.955998553340842
8.8 0.956073265138447
9 0.955436915478839
9.2 0.955350212827988
9.4 0.955271061437004
9.6 0.954438383244055
9.8 0.954552002122562
10 0.954348743754094
10.2 0.953772598897841
10.4 0.954965005033504
10.6 0.953525399715829
10.8 0.952561737603247
11 0.954488320643465
11.2 0.953823625619815
11.4 0.954667093604239
11.6 0.954539163232741
11.8 0.954291338307883
12 0.954263404428174
12.2 0.953981526605268
12.4 0.955121140915562
12.6 0.955143513065586
12.8 0.954496663291347
13 0.954504657108951
13.2 0.955670736168954
13.4 0.955721529308193
13.6 0.955153160547476
13.8 0.955577435024528
14 0.95633809823467
14.2 0.95691921914914
14.4 0.957649625570683
14.6 0.957123154439261
14.8 0.957538505282965
15 0.957825631507807
15.2 0.957294384252731
15.4 0.9588900684306
15.6 0.959040687682585
15.8 0.958762354170819
16 0.960438005764873
16.2 0.962137080924514
16.4 0.961906377991976
16.6 0.962711168697195
16.8 0.963598167513563
17 0.96532604760529
17.2 0.966241963713086
17.4 0.966054441803917
17.6 0.96657298805083
17.8 0.969339005965222
18 0.97162471905426
18.2 0.97272200384982
18.4 0.973715337622528
18.6 0.974872946830473
18.8 0.977330170641752
19 0.976948182819261
19.2 0.979446356576863
19.4 0.980632037333613
19.6 0.981900332422848
19.8 0.984572540137959
};
\addplot [semithick, c3]
table {%
0.1 0.999984320102678
0.2 0.999937307449658
0.3 0.999859043095476
0.4 0.999749661918819
0.5 0.999609352304798
0.6 0.9994383557013
0.7 0.999236966050588
0.8 0.999005529097635
0.9 0.998744441577026
1 0.99845415028054
1.1 0.998135151007896
1.2 0.997787987403395
1.3 0.99741324968153
1.4 0.997011573244923
1.5 0.996583637198211
1.6 0.996130162761802
1.7 0.995651911589677
1.8 0.99514968399566
1.9 0.994624317092837
2 0.99407668285102
2.1 0.993507686077368
2.2 0.992918262325496
2.3 0.992309375738581
2.4 0.991682016832153
2.5 0.991037200222399
2.6 0.990375962305996
2.7 0.989699358897582
2.8 0.98900846283108
2.9 0.988304361531228
3 0.987588154561699
3.1 0.986860951156281
3.2 0.98612386773964
3.3 0.98537802544418
3.4 0.984624547629552
3.5 0.983864557411349
3.6 0.983099175205489
3.7 0.982329516294752
3.8 0.981556688423849
3.9 0.980781789429364
4 0.980005904910758
4.1 0.979230105948557
4.2 0.978455446875682
4.3 0.977682963107717
4.4 0.976913669037799
4.5 0.976148556001564
4.6 0.975388590317433
4.7 0.974634711407276
4.8 0.97388783000229
4.9 0.973148826438666
5.2 0.970987397109026
5.4 0.969600465848411
5.6 0.96826324896746
5.8 0.966980609363759
6 0.965756753708355
6.2 0.964595214665008
6.4 0.963498840880886
6.6 0.962469794788419
6.8 0.961509558167136
7 0.960618945323675
7.2 0.959798123659158
7.4 0.959046641306591
7.6 0.958363461438052
7.8 0.95774700276327
8 0.95719518566863
8.2 0.956705483379663
8.4 0.956274977471574
8.6 0.955900417001974
8.8 0.955578280498487
9 0.955304840001777
9.2 0.955076226342281
9.4 0.954888494816744
9.6 0.954737690428853
9.8 0.95461991186675
10 0.954531373409004
10.2 0.954468463979411
10.4 0.954427802609503
10.6 0.954406289615278
10.8 0.954401152850956
11 0.95440998846663
11.2 0.95443079566786
11.4 0.954462005052472
11.6 0.954502500182241
11.8 0.954551632133556
12 0.954609226860607
12.2 0.954675585295796
12.4 0.954751476204028
12.6 0.954838121898869
12.8 0.954937177018298
13 0.955050700644747
13.2 0.955181122137236
13.4 0.955331201121688
13.6 0.955503982157924
13.8 0.955702744667704
14 0.955930948766484
14.2 0.956192177691863
14.4 0.956490077563316
14.6 0.956828295240304
14.8 0.957210415068972
15 0.957639895321126
15.2 0.958120005132929
15.4 0.958653762744875
15.6 0.959243875829151
15.8 0.959892684665825
16 0.960602108895725
16.2 0.96137359853586
16.4 0.962208089893405
16.6 0.963105966957151
16.8 0.964067028781767
17 0.965090463310899
17.2 0.966174828010924
17.4 0.967318037608904
17.6 0.968517359146984
17.8 0.969769414481878
18 0.971070190273289
18.2 0.972415055419997
18.4 0.973798785817768
18.6 0.975215596230274
18.8 0.976659178983568
19 0.978122749117346
19.2 0.979599095552863
19.4 0.981080637768961
19.6 0.982559487414655
19.8 0.984027514230016
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.001$},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.794006360776428, ymax=1.11257495812451,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999920604709652
0.2 1.00019958804987
0.3 1.00046068016486
0.4 1.00016128104782
0.5 1.00049873878133
0.6 0.999783958084749
0.7 0.999388832995195
0.8 0.999071791330344
0.9 0.998988056265268
1 0.998732751459638
1.1 0.998596780514075
1.2 0.997323272233515
1.3 0.998050244515554
1.4 0.996982756987634
1.5 0.997331777345219
1.6 0.996888441180036
1.7 0.996669960955048
1.8 0.995350957861403
1.9 0.994028660583104
2 0.994251032769894
2.1 0.993844950627215
2.2 0.993811601703029
2.3 0.992145112460823
2.4 0.991935427496949
2.5 0.991648628382856
2.6 0.990509423934426
2.7 0.991120919402927
2.8 0.99154315625529
2.9 0.989649123885936
3 0.989041769914982
3.1 0.98806068536154
3.2 0.987307676517498
3.3 0.986472494565697
3.4 0.986048308872847
3.5 0.984841001623649
3.6 0.984404429442294
3.7 0.983371105755594
3.8 0.982806553278271
3.9 0.979927536359773
4 0.982854117149365
4.1 0.981222031791367
4.2 0.979350298047618
4.3 0.978678372710702
4.4 0.976405877979324
4.5 0.979017015171729
4.6 0.975724960906214
4.7 0.976539839368594
4.8 0.97541432495305
4.9 0.972980863691509
5.2 0.971101291682574
5.4 0.969279408891896
5.6 0.971228047206695
5.8 0.968955594547036
6 0.963723659137131
6.2 0.966289318430633
6.4 0.964769322717908
6.6 0.965819354178229
6.8 0.961243469699415
7 0.962601108958498
7.2 0.958055269671894
7.4 0.963775757511647
7.6 0.960244858408883
7.8 0.953074361593756
8 0.948424124812799
8.2 0.956671286460129
8.4 0.958961301878112
8.6 0.956276132892681
8.8 0.957601040571353
9 0.964443897804209
9.2 0.954452306227882
9.4 0.960023740338382
9.6 0.960854119793363
9.8 0.960077019862541
10 0.947472919727129
10.2 0.957868274927717
10.4 0.959610693798749
10.6 0.95320346047487
10.8 0.950423834231231
11 0.942570385616561
11.2 0.953259748398342
11.4 0.962137195139982
11.6 0.939833593647116
11.8 0.945365900487872
12 0.951322300641677
12.2 0.93737772741333
12.4 0.945682288584205
12.6 0.962908648096355
12.8 0.953572018808845
13 0.953483332580111
13.2 0.950833626716968
13.4 0.938553659891183
13.6 0.952189442365051
13.8 0.959092021020704
14 0.947166317745177
14.2 0.94777795263133
14.4 0.938406589211413
14.6 0.921965041261686
14.8 0.981087757277307
15 0.935943514311435
15.2 0.990331808714475
15.4 0.919345062640182
15.6 0.946372241030105
15.8 0.962641214955458
16 0.950371600229735
16.2 0.955368986529503
16.4 0.954094108573785
16.6 0.977048702788969
16.8 1.06543127805524
17 0.974935140451634
17.2 0.917678881683298
17.4 0.933919665487682
17.6 0.991743098665896
17.8 0.961067868577
18 0.947296312785057
18.2 0.973329595242358
18.4 0.938943472963783
18.6 0.989558619926999
18.8 0.971901717291474
19 0.868722506445955
19.2 0.808486751564977
19.4 0.903923229265623
19.6 0.89163968490037
19.8 1.09809456733596
};
\addplot [semithick, c3]
table {%
0.1 0.999984320102678
0.2 0.999937307449658
0.3 0.999859043095476
0.4 0.999749661918819
0.5 0.999609352304798
0.6 0.9994383557013
0.7 0.999236966050588
0.8 0.999005529097635
0.9 0.998744441577026
1 0.99845415028054
1.1 0.998135151007896
1.2 0.997787987403395
1.3 0.99741324968153
1.4 0.997011573244923
1.5 0.996583637198211
1.6 0.996130162761802
1.7 0.995651911589677
1.8 0.99514968399566
1.9 0.994624317092837
2 0.99407668285102
2.1 0.993507686077368
2.2 0.992918262325496
2.3 0.992309375738581
2.4 0.991682016832153
2.5 0.991037200222399
2.6 0.990375962305996
2.7 0.989699358897582
2.8 0.98900846283108
2.9 0.988304361531228
3 0.987588154561699
3.1 0.986860951156281
3.2 0.98612386773964
3.3 0.98537802544418
3.4 0.984624547629552
3.5 0.983864557411349
3.6 0.983099175205489
3.7 0.982329516294752
3.8 0.981556688423849
3.9 0.980781789429364
4 0.980005904910758
4.1 0.979230105948557
4.2 0.978455446875682
4.3 0.977682963107717
4.4 0.976913669037799
4.5 0.976148556001564
4.6 0.975388590317433
4.7 0.974634711407276
4.8 0.97388783000229
4.9 0.973148826438666
5.2 0.970987397109026
5.4 0.969600465848411
5.6 0.96826324896746
5.8 0.966980609363759
6 0.965756753708355
6.2 0.964595214665008
6.4 0.963498840880886
6.6 0.962469794788419
6.8 0.961509558167136
7 0.960618945323675
7.2 0.959798123659158
7.4 0.959046641306591
7.6 0.958363461438052
7.8 0.95774700276327
8 0.95719518566863
8.2 0.956705483379663
8.4 0.956274977471574
8.6 0.955900417001974
8.8 0.955578280498487
9 0.955304840001777
9.2 0.955076226342281
9.4 0.954888494816744
9.6 0.954737690428853
9.8 0.95461991186675
10 0.954531373409004
10.2 0.954468463979411
10.4 0.954427802609503
10.6 0.954406289615278
10.8 0.954401152850956
11 0.95440998846663
11.2 0.95443079566786
11.4 0.954462005052472
11.6 0.954502500182241
11.8 0.954551632133556
12 0.954609226860607
12.2 0.954675585295796
12.4 0.954751476204028
12.6 0.954838121898869
12.8 0.954937177018298
13 0.955050700644747
13.2 0.955181122137236
13.4 0.955331201121688
13.6 0.955503982157924
13.8 0.955702744667704
14 0.955930948766484
14.2 0.956192177691863
14.4 0.956490077563316
14.6 0.956828295240304
14.8 0.957210415068972
15 0.957639895321126
15.2 0.958120005132929
15.4 0.958653762744875
15.6 0.959243875829151
15.8 0.959892684665825
16 0.960602108895725
16.2 0.96137359853586
16.4 0.962208089893405
16.6 0.963105966957151
16.8 0.964067028781767
17 0.965090463310899
17.2 0.966174828010924
17.4 0.967318037608904
17.6 0.968517359146984
17.8 0.969769414481878
18 0.971070190273289
18.2 0.972415055419997
18.4 0.973798785817768
18.6 0.975215596230274
18.8 0.976659178983568
19 0.978122749117346
19.2 0.979599095552863
19.4 0.981080637768961
19.6 0.982559487414655
19.8 0.984027514230016
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.01$},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0856695, ymax=1.0659403,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.0135944
0.2 0.999681200000001
0.3 0.980602
0.4 0.97717
0.5 0.9164668
0.6 0.923576400000001
0.7 0.8684048
0.8 0.8524164
0.9 0.823062
1 0.7644128
1.1 0.7359432
1.2 0.6841368
1.3 0.6592736
1.4 0.6070732
1.5 0.5575548
1.6 0.52594
1.7 0.4708144
1.8 0.433806
1.9 0.3964248
2 0.3742664
2.1 0.3245452
2.2 0.3224016
2.3 0.2572704
2.4 0.266116
2.5 0.2304884
2.6 0.2327424
2.7 0.1605248
2.8 0.196136
2.9 0.1373524
3 0.119316
3.1 0.1219788
3.2 0.1202416
3.3 0.0986108
3.4 0.0985568
3.5 0.085934
3.6 0.059456
3.7 0.0822648
3.8 0.0736876
3.9 0.0326948
4 0.0615656
4.1 0.0269388
4.2 0.0190292
4.3 0.0080568
4.4 0.0266432
4.5 0.0386728
4.6 0.0191652
4.7 0.0164868
4.8 0.020058
4.9 0.0086044
5.2 0.0250908
5.4 0.00945
5.6 0.0196492
5.8 0.008814
6 0.0035072
6.2 0.0177832
6.4 -0.000777600000000002
6.6 0.0053288
6.8 -0.0012664
7 0.0060712
7.2 0.00241
7.4 -0.007026
7.6 0.021648
7.8 -0.0188808
8 -0.0183524
8.2 -0.0081124
8.4 -0.0129612
8.6 -0.0087292
8.8 0.0098672
9 0.009958
9.2 0.0011756
9.4 0.0190856
9.6 0.0100912
9.8 0.013886
10 -0.0061548
10.2 0.0086844
10.4 0.0177604
10.6 -0.0281128
10.8 0.0010624
11 0.0050252
11.2 -0.003238
11.4 0.0067872
11.6 -0.0015892
11.8 -0.0199524
12 -0.0065704
12.2 -0.0240956
12.4 0.000292400000000001
12.6 0.0185844
12.8 0.0097204
13 -0.0093552
13.2 0.008364
13.4 0.0128856
13.6 -0.0084124
13.8 -0.015002
14 0.0350616
14.2 0.0020452
14.4 -0.0026408
14.6 -0.0013972
14.8 -0.0096696
15 -0.0055624
15.2 -0.005106
15.4 0.0182256
15.6 -0.0077372
15.8 -0.0265276
16 -0.0138856
16.2 0.0155432
16.4 0.006702
16.6 -0.02025
16.8 0.0057116
17 -0.0061552
17.2 -0.0147628
17.4 0.010606
17.6 0.0050412
17.8 0.0170704
18 0.0010824
18.2 0.013888
18.4 0.020094
18.6 -0.0333236
18.8 -0.0040384
19 -0.0189328
19.2 -0.000247600000000001
19.4 0.027898
19.6 0.019648
19.8 0.0136288
};
\addplot [semithick, c3]
table {%
0.1 0.999984320102678
0.2 0.999937307449658
0.3 0.999859043095476
0.4 0.999749661918819
0.5 0.999609352304798
0.6 0.9994383557013
0.7 0.999236966050588
0.8 0.999005529097635
0.9 0.998744441577026
1 0.99845415028054
1.1 0.998135151007896
1.2 0.997787987403395
1.3 0.99741324968153
1.4 0.997011573244923
1.5 0.996583637198211
1.6 0.996130162761802
1.7 0.995651911589677
1.8 0.99514968399566
1.9 0.994624317092837
2 0.99407668285102
2.1 0.993507686077368
2.2 0.992918262325496
2.3 0.992309375738581
2.4 0.991682016832153
2.5 0.991037200222399
2.6 0.990375962305996
2.7 0.989699358897582
2.8 0.98900846283108
2.9 0.988304361531228
3 0.987588154561699
3.1 0.986860951156281
3.2 0.98612386773964
3.3 0.98537802544418
3.4 0.984624547629552
3.5 0.983864557411349
3.6 0.983099175205489
3.7 0.982329516294752
3.8 0.981556688423849
3.9 0.980781789429364
4 0.980005904910758
4.1 0.979230105948557
4.2 0.978455446875682
4.3 0.977682963107717
4.4 0.976913669037799
4.5 0.976148556001564
4.6 0.975388590317433
4.7 0.974634711407276
4.8 0.97388783000229
4.9 0.973148826438666
5.2 0.970987397109026
5.4 0.969600465848411
5.6 0.96826324896746
5.8 0.966980609363759
6 0.965756753708355
6.2 0.964595214665008
6.4 0.963498840880886
6.6 0.962469794788419
6.8 0.961509558167136
7 0.960618945323675
7.2 0.959798123659158
7.4 0.959046641306591
7.6 0.958363461438052
7.8 0.95774700276327
8 0.95719518566863
8.2 0.956705483379663
8.4 0.956274977471574
8.6 0.955900417001974
8.8 0.955578280498487
9 0.955304840001777
9.2 0.955076226342281
9.4 0.954888494816744
9.6 0.954737690428853
9.8 0.95461991186675
10 0.954531373409004
10.2 0.954468463979411
10.4 0.954427802609503
10.6 0.954406289615278
10.8 0.954401152850956
11 0.95440998846663
11.2 0.95443079566786
11.4 0.954462005052472
11.6 0.954502500182241
11.8 0.954551632133556
12 0.954609226860607
12.2 0.954675585295796
12.4 0.954751476204028
12.6 0.954838121898869
12.8 0.954937177018298
13 0.955050700644747
13.2 0.955181122137236
13.4 0.955331201121688
13.6 0.955503982157924
13.8 0.955702744667704
14 0.955930948766484
14.2 0.956192177691863
14.4 0.956490077563316
14.6 0.956828295240304
14.8 0.957210415068972
15 0.957639895321126
15.2 0.958120005132929
15.4 0.958653762744875
15.6 0.959243875829151
15.8 0.959892684665825
16 0.960602108895725
16.2 0.96137359853586
16.4 0.962208089893405
16.6 0.963105966957151
16.8 0.964067028781767
17 0.965090463310899
17.2 0.966174828010924
17.4 0.967318037608904
17.6 0.968517359146984
17.8 0.969769414481878
18 0.971070190273289
18.2 0.972415055419997
18.4 0.973798785817768
18.6 0.975215596230274
18.8 0.976659178983568
19 0.978122749117346
19.2 0.979599095552863
19.4 0.981080637768961
19.6 0.982559487414655
19.8 0.984027514230016
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
ylabel={$6$-qubits},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.967139291397986, ymax=1.00154836908903,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999933519111768
0.2 0.999865557246038
0.3 0.999884756939229
0.4 0.999647970095817
0.5 0.999493339171725
0.6 0.999553764808069
0.7 0.998972550410286
0.8 0.999105882752058
0.9 0.998813626654731
1 0.998199601361061
1.1 0.998269557254408
1.2 0.99783534131868
1.3 0.997633603559627
1.4 0.996707027653243
1.5 0.996597881360915
1.6 0.996656234665378
1.7 0.995640016033648
1.8 0.995108637590011
1.9 0.994377774633812
2 0.994668616077234
2.1 0.993357678405353
2.2 0.992971674604782
2.3 0.992603549725808
2.4 0.99222798109375
2.5 0.991241576831118
2.6 0.990306709106558
2.7 0.990256233245692
2.8 0.989498663837269
2.9 0.988532409529617
3 0.988415834475084
3.1 0.98745074487837
3.2 0.986025344053827
3.3 0.985689603171832
3.4 0.985749228216856
3.5 0.984437954456846
3.6 0.983995793808154
3.7 0.983133894389218
3.8 0.983022217048948
3.9 0.982252436103267
4 0.981751144149264
4.1 0.98053826711733
4.2 0.979738143327529
4.3 0.979281473433388
4.4 0.979566953354591
4.5 0.977548848711093
4.6 0.977730941203897
4.7 0.97691335366357
4.8 0.976890353376943
4.9 0.975978643199749
5.2 0.974623637590823
5.4 0.973899698062626
5.6 0.972465042590144
5.8 0.971517994707575
6 0.971326068214242
6.2 0.970264496079581
6.4 0.969811222595692
6.6 0.969971625275375
6.8 0.969178549422575
7 0.969267507306328
7.2 0.969177207117199
7.4 0.968703340383942
7.6 0.96933363777815
7.8 0.970031028820228
8 0.970620465496067
8.2 0.97037610566876
8.4 0.96981119521889
8.6 0.970560377567306
8.8 0.970295018094528
9 0.971087862829267
9.2 0.972493000002315
9.4 0.97165298495692
9.6 0.97199660379137
9.8 0.97284255245411
10 0.973592883809749
10.2 0.973273223910247
10.4 0.974375086299437
10.6 0.974961592004134
10.8 0.975018490229603
11 0.973917338101811
11.2 0.975397377453571
11.4 0.975596386166345
11.6 0.975611970251255
11.8 0.975760938319983
12 0.976134099126876
12.2 0.975086851223396
12.4 0.974762121782027
12.6 0.975272229031822
12.8 0.974987674106329
13 0.974154977640472
13.2 0.97467333403093
13.4 0.973993488578421
13.6 0.97369079468164
13.8 0.974565045188216
14 0.974210044144957
14.2 0.973497401658553
14.4 0.972284135340668
14.6 0.973277715129754
14.8 0.972605773641241
15 0.971156127107636
15.2 0.972084836452201
15.4 0.970824610396422
15.6 0.97032897518154
15.8 0.970125446170412
16 0.970352508886505
16.2 0.971310709087766
16.4 0.969579268367378
16.6 0.971451654030211
16.8 0.970022553028943
17 0.969610120585218
17.2 0.969691590561307
17.4 0.969807676233546
17.6 0.971723317033178
17.8 0.972619901101059
18 0.972452186828612
18.2 0.973588274960409
18.4 0.973345257160303
18.6 0.973779236478079
18.8 0.975022664855894
19 0.976232467327016
19.2 0.978151654255463
19.4 0.978844626579177
19.6 0.978894649076699
19.8 0.979282999736198
};
\addplot [semithick, c3]
table {%
0.1 0.999984320103076
0.2 0.999937315438487
0.3 0.999859090996366
0.4 0.999749821453131
0.5 0.999609750711651
0.6 0.999439191259224
0.7 0.999238523345126
0.8 0.99900819397994
0.9 0.998748715759405
1 0.998460665515978
1.1 0.998144682801773
1.2 0.997801468207023
1.3 0.997431781518629
1.4 0.997036439723843
1.5 0.99661631486452
1.6 0.996172331747815
1.7 0.99570546551959
1.8 0.99521673910718
1.9 0.99470722053854
2 0.994178020145133
2.1 0.993630287656259
2.2 0.993065209192826
2.3 0.992484004168859
2.4 0.991887922109315
2.5 0.991278239392984
2.6 0.99065625592953
2.7 0.990023291779866
2.8 0.989380683729249
2.9 0.988729781822644
3 0.988071945871989
3.1 0.987408541945103
3.2 0.986740938846037
3.3 0.986070504596701
3.4 0.985398602929594
3.5 0.984726589801464
3.6 0.984055809937661
3.7 0.983387593416845
3.8 0.98272325230565
3.9 0.982064077352706
4 0.9814113347513
4.1 0.980766262979749
4.2 0.980130069728317
4.3 0.97950392892128
4.4 0.97888897784247
4.5 0.978286314372284
4.6 0.977696994343882
4.7 0.977122029025882
4.8 0.976562382738529
4.9 0.976018970609911
5.2 0.974494509593795
5.4 0.973573757025971
5.6 0.972735285299742
5.8 0.971983014054916
6 0.971319868822285
6.2 0.970747765295913
6.4 0.970267605215136
6.6 0.969879283830399
6.8 0.969581708788715
7 0.969372830138749
7.2 0.969249681024175
7.4 0.969208428508717
7.6 0.969244433858799
7.8 0.969352321501379
8 0.969526055776785
8.2 0.969759024520131
8.4 0.970044128431337
8.6 0.970373875133532
8.8 0.970740476773256
9 0.971135949983831
9.2 0.971552217015614
9.4 0.971981206833631
9.6 0.97241495499408
9.8 0.972845701136032
10 0.973265982962844
10.2 0.973668725638681
10.4 0.974047325588307
10.6 0.974395727762113
10.8 0.974708495512227
11 0.974980872318392
11.2 0.975208834703017
11.4 0.975389135782218
11.6 0.975519339012558
11.8 0.975597841810205
12 0.975623888839248
12.2 0.975597574887394
12.4 0.975519837369126
12.6 0.975392438617042
12.8 0.975217938240494
13 0.974999655945133
13.2 0.974741625316647
13.4 0.974448539175176
13.6 0.974125687202825
13.8 0.973778886633896
14 0.973414406875035
14.2 0.973038888989503
14.4 0.972659261035235
14.6 0.972282650289758
14.8 0.971916293425556
15 0.971567445717006
15.2 0.971243290364018
15.4 0.970950849008144
15.6 0.970696894494311
15.8 0.970487866895608
16 0.970329793770529
16.2 0.97022821556219
16.4 0.970188116978336
16.6 0.970213865110391
16.8 0.970309154960624
17 0.970476962949999
17.2 0.97071950887681
17.4 0.971038226689363
17.6 0.971433744326195
17.8 0.97190587276619
18 0.972453604320036
18.2 0.973075120085197
18.4 0.973767806380427
18.6 0.97452827987417
18.8 0.975352421025099
19 0.97623541536384
19.2 0.97717180206327
19.4 0.978155529171781
19.6 0.979180014819873
19.8 0.980238213656284
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.820605188202058, ymax=1.1491293264341,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999799363214202
0.2 1.0001338466218
0.3 1.00003741309705
0.4 0.999695008024883
0.5 1.00012723252529
0.6 0.999617388267092
0.7 0.999127544311912
0.8 0.998814177256781
0.9 0.999308323298622
1 0.998941599833129
1.1 0.998122950839296
1.2 0.998152072195904
1.3 0.99695419692813
1.4 0.997377074565696
1.5 0.996652739770779
1.6 0.995410001858429
1.7 0.995382465108667
1.8 0.995200019379063
1.9 0.993872456734431
2 0.994987649047695
2.1 0.993565094710202
2.2 0.992933551269661
2.3 0.991235521568498
2.4 0.991756628371549
2.5 0.992326518430812
2.6 0.990880442441544
2.7 0.991388422255743
2.8 0.98997046496909
2.9 0.989350117097804
3 0.989563886042246
3.1 0.988083607844415
3.2 0.98777481927492
3.3 0.986180950724755
3.4 0.985283035507732
3.5 0.98678773421393
3.6 0.985190448630898
3.7 0.985342528638491
3.8 0.982364908321861
3.9 0.984185118941008
4 0.984004158005447
4.1 0.983234229149655
4.2 0.982134224053916
4.3 0.981173070407545
4.4 0.978649176433475
4.5 0.97856391170714
4.6 0.980558739552746
4.7 0.979905467640546
4.8 0.978233945541242
4.9 0.975656901987808
5.2 0.971763012524963
5.4 0.975488750536676
5.6 0.97455230760453
5.8 0.975681196050727
6 0.97213915954915
6.2 0.974279274407397
6.4 0.968169477147962
6.6 0.97094208664202
6.8 0.977014451702294
7 0.974482159441004
7.2 0.968294989368837
7.4 0.970144759655962
7.6 0.96855940642142
7.8 0.971172037353459
8 0.972396734862075
8.2 0.972502919430081
8.4 0.967470647737198
8.6 0.972356927306738
8.8 0.962177351646686
9 0.96972394050382
9.2 0.969048490409719
9.4 0.973002353515556
9.6 0.979674859277333
9.8 0.9764217133491
10 0.973446604011526
10.2 0.967646779663817
10.4 0.966645734869351
10.6 0.963093873160596
10.8 0.981388200127775
11 0.971992688190418
11.2 0.97269920396589
11.4 0.973779186085872
11.6 0.967075978483974
11.8 0.964644829935361
12 0.96646378407647
12.2 0.977217943144568
12.4 0.977509364055212
12.6 0.974502643841796
12.8 0.974104105423104
13 0.960607465788274
13.2 0.978270380019737
13.4 0.985283198513448
13.6 0.952592724335809
13.8 0.976703587774579
14 0.95841288127702
14.2 0.983631787465947
14.4 0.9432690011942
14.6 0.937328602059321
14.8 0.98852174233836
15 0.969319006662145
15.2 0.898844986655575
15.4 0.967642267223758
15.6 0.949988435736228
15.8 0.96251781513698
16 0.956344697308444
16.2 0.950163462210378
16.4 0.916520920854326
16.6 0.977721330511944
16.8 0.98631699854261
17 0.935676994347833
17.2 0.975606692492611
17.4 0.990099417151571
17.6 0.939558988793392
17.8 0.913269719443275
18 0.864728405951947
18.2 0.932387063621137
18.4 0.998267734649914
18.6 0.927835145830859
18.8 0.92522122006762
19 0.891933446832272
19.2 1.13419641105992
19.4 0.960071662976401
19.6 0.835538103576242
19.8 0.908653633946348
};
\addplot [semithick, c3]
table {%
0.1 0.999984320103076
0.2 0.999937315438487
0.3 0.999859090996366
0.4 0.999749821453131
0.5 0.999609750711651
0.6 0.999439191259224
0.7 0.999238523345126
0.8 0.99900819397994
0.9 0.998748715759405
1 0.998460665515978
1.1 0.998144682801773
1.2 0.997801468207023
1.3 0.997431781518629
1.4 0.997036439723843
1.5 0.99661631486452
1.6 0.996172331747815
1.7 0.99570546551959
1.8 0.99521673910718
1.9 0.99470722053854
2 0.994178020145133
2.1 0.993630287656259
2.2 0.993065209192826
2.3 0.992484004168859
2.4 0.991887922109315
2.5 0.991278239392984
2.6 0.99065625592953
2.7 0.990023291779866
2.8 0.989380683729249
2.9 0.988729781822644
3 0.988071945871989
3.1 0.987408541945103
3.2 0.986740938846037
3.3 0.986070504596701
3.4 0.985398602929594
3.5 0.984726589801464
3.6 0.984055809937661
3.7 0.983387593416845
3.8 0.98272325230565
3.9 0.982064077352706
4 0.9814113347513
4.1 0.980766262979749
4.2 0.980130069728317
4.3 0.97950392892128
4.4 0.97888897784247
4.5 0.978286314372284
4.6 0.977696994343882
4.7 0.977122029025882
4.8 0.976562382738529
4.9 0.976018970609911
5.2 0.974494509593795
5.4 0.973573757025971
5.6 0.972735285299742
5.8 0.971983014054916
6 0.971319868822285
6.2 0.970747765295913
6.4 0.970267605215136
6.6 0.969879283830399
6.8 0.969581708788715
7 0.969372830138749
7.2 0.969249681024175
7.4 0.969208428508717
7.6 0.969244433858799
7.8 0.969352321501379
8 0.969526055776785
8.2 0.969759024520131
8.4 0.970044128431337
8.6 0.970373875133532
8.8 0.970740476773256
9 0.971135949983831
9.2 0.971552217015614
9.4 0.971981206833631
9.6 0.97241495499408
9.8 0.972845701136032
10 0.973265982962844
10.2 0.973668725638681
10.4 0.974047325588307
10.6 0.974395727762113
10.8 0.974708495512227
11 0.974980872318392
11.2 0.975208834703017
11.4 0.975389135782218
11.6 0.975519339012558
11.8 0.975597841810205
12 0.975623888839248
12.2 0.975597574887394
12.4 0.975519837369126
12.6 0.975392438617042
12.8 0.975217938240494
13 0.974999655945133
13.2 0.974741625316647
13.4 0.974448539175176
13.6 0.974125687202825
13.8 0.973778886633896
14 0.973414406875035
14.2 0.973038888989503
14.4 0.972659261035235
14.6 0.972282650289758
14.8 0.971916293425556
15 0.971567445717006
15.2 0.971243290364018
15.4 0.970950849008144
15.6 0.970696894494311
15.8 0.970487866895608
16 0.970329793770529
16.2 0.97022821556219
16.4 0.970188116978336
16.6 0.970213865110391
16.8 0.970309154960624
17 0.970476962949999
17.2 0.97071950887681
17.4 0.971038226689363
17.6 0.971433744326195
17.8 0.97190587276619
18 0.972453604320036
18.2 0.973075120085197
18.4 0.973767806380427
18.6 0.97452827987417
18.8 0.975352421025099
19 0.97623541536384
19.2 0.97717180206327
19.4 0.978155529171781
19.6 0.979180014819873
19.8 0.980238213656284
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.01\)},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0843843800000002, ymax=1.06221118,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.0100932
0.2 0.986496000000002
0.3 0.966326000000001
0.4 0.974581599999999
0.5 0.948293200000002
0.6 0.949648000000001
0.7 0.8807356
0.8 0.844233199999999
0.9 0.8327176
1 0.7700552
1.1 0.7041984
1.2 0.6974108
1.3 0.6592364
1.4 0.624253599999999
1.5 0.510044
1.6 0.4961128
1.7 0.4719516
1.8 0.4392852
1.9 0.3815904
2 0.3649224
2.1 0.3483388
2.2 0.309018
2.3 0.2812764
2.4 0.2328396
2.5 0.2288764
2.6 0.2032136
2.7 0.1671112
2.8 0.1803596
2.9 0.1420012
3 0.1044684
3.1 0.1278424
3.2 0.0927784
3.3 0.1060768
3.4 0.0874504
3.5 0.0691036
3.6 0.0895684
3.7 0.0438236
3.8 0.0365532
3.9 0.0540392
4 0.0385756
4.1 0.0438632
4.2 0.0324092
4.3 0.0366856
4.4 0.0388772
4.5 0.000931199999999997
4.6 0.0133504
4.7 0.039054
4.8 0.0045508
4.9 0.000207600000000001
5.2 -0.0045568
5.4 0.013964
5.6 0.0052172
5.8 -0.0157132
6 -0.0089628
6.2 0.00949
6.4 -0.0208892
6.6 -0.0243636
6.8 -0.011312
7 -0.0085776
7.2 -0.0088296
7.4 0.0086792
7.6 -0.0211652
7.8 -0.0031136
8 0.0074188
8.2 0.0077808
8.4 0.0312992
8.6 0.0126608
8.8 0.0030104
9 -0.0026
9.2 0.0062496
9.4 -0.006942
9.6 -0.0073548
9.8 -0.0009404
10 -0.0016492
10.2 -0.0322664
10.4 0.0105964
10.6 -0.0043116
10.8 -0.0084768
11 -0.0098844
11.2 -0.0015364
11.4 0.0095848
11.6 0.0031672
11.8 0.0037984
12 0.0155176
12.2 0.0044536
12.4 0.0025296
12.6 -0.0107744
12.8 -0.0267996
13 -0.0144252
13.2 0.005882
13.4 -0.0144136
13.6 -0.008532
13.8 0.0041148
14 -0.0204816
14.2 -0.0080136
14.4 0.012572
14.6 -0.000102799999999999
14.8 0.015086
15 -0.0061608
15.2 0.0115948
15.4 -0.0028316
15.6 0.0089924
15.8 -0.0113544
16 0.0088744
16.2 0.013322
16.4 0.0230488
16.6 -0.0065276
16.8 -0.0004476
17 -0.0154268
17.2 -0.0053996
17.4 -0.0079352
17.6 -0.0183516
17.8 0.0211072
18 0.0098484
18.2 0.0027952
18.4 0.0011356
18.6 -0.00177
18.8 0.0099664
19 0.0052432
19.2 -0.000516
19.4 -0.0049268
19.6 -0.004862
19.8 -0.0067916
};
\addplot [semithick, c3]
table {%
0.1 0.999984320103076
0.2 0.999937315438487
0.3 0.999859090996366
0.4 0.999749821453131
0.5 0.999609750711651
0.6 0.999439191259224
0.7 0.999238523345126
0.8 0.99900819397994
0.9 0.998748715759405
1 0.998460665515978
1.1 0.998144682801773
1.2 0.997801468207023
1.3 0.997431781518629
1.4 0.997036439723843
1.5 0.99661631486452
1.6 0.996172331747815
1.7 0.99570546551959
1.8 0.99521673910718
1.9 0.99470722053854
2 0.994178020145133
2.1 0.993630287656259
2.2 0.993065209192826
2.3 0.992484004168859
2.4 0.991887922109315
2.5 0.991278239392984
2.6 0.99065625592953
2.7 0.990023291779866
2.8 0.989380683729249
2.9 0.988729781822644
3 0.988071945871989
3.1 0.987408541945103
3.2 0.986740938846037
3.3 0.986070504596701
3.4 0.985398602929594
3.5 0.984726589801464
3.6 0.984055809937661
3.7 0.983387593416845
3.8 0.98272325230565
3.9 0.982064077352706
4 0.9814113347513
4.1 0.980766262979749
4.2 0.980130069728317
4.3 0.97950392892128
4.4 0.97888897784247
4.5 0.978286314372284
4.6 0.977696994343882
4.7 0.977122029025882
4.8 0.976562382738529
4.9 0.976018970609911
5.2 0.974494509593795
5.4 0.973573757025971
5.6 0.972735285299742
5.8 0.971983014054916
6 0.971319868822285
6.2 0.970747765295913
6.4 0.970267605215136
6.6 0.969879283830399
6.8 0.969581708788715
7 0.969372830138749
7.2 0.969249681024175
7.4 0.969208428508717
7.6 0.969244433858799
7.8 0.969352321501379
8 0.969526055776785
8.2 0.969759024520131
8.4 0.970044128431337
8.6 0.970373875133532
8.8 0.970740476773256
9 0.971135949983831
9.2 0.971552217015614
9.4 0.971981206833631
9.6 0.97241495499408
9.8 0.972845701136032
10 0.973265982962844
10.2 0.973668725638681
10.4 0.974047325588307
10.6 0.974395727762113
10.8 0.974708495512227
11 0.974980872318392
11.2 0.975208834703017
11.4 0.975389135782218
11.6 0.975519339012558
11.8 0.975597841810205
12 0.975623888839248
12.2 0.975597574887394
12.4 0.975519837369126
12.6 0.975392438617042
12.8 0.975217938240494
13 0.974999655945133
13.2 0.974741625316647
13.4 0.974448539175176
13.6 0.974125687202825
13.8 0.973778886633896
14 0.973414406875035
14.2 0.973038888989503
14.4 0.972659261035235
14.6 0.972282650289758
14.8 0.971916293425556
15 0.971567445717006
15.2 0.971243290364018
15.4 0.970950849008144
15.6 0.970696894494311
15.8 0.970487866895608
16 0.970329793770529
16.2 0.97022821556219
16.4 0.970188116978336
16.6 0.970213865110391
16.8 0.970309154960624
17 0.970476962949999
17.2 0.97071950887681
17.4 0.971038226689363
17.6 0.971433744326195
17.8 0.97190587276619
18 0.972453604320036
18.2 0.973075120085197
18.4 0.973767806380427
18.6 0.97452827987417
18.8 0.975352421025099
19 0.97623541536384
19.2 0.97717180206327
19.4 0.978155529171781
19.6 0.979180014819873
19.8 0.980238213656284
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.0001\)},
ylabel={$8$-qubits},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.967151310440494, ymax=1.00154779675409,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999965087864546
0.2 0.999938472804196
0.3 0.999815750046322
0.4 0.999831465333365
0.5 0.999442243023397
0.6 0.999452796678686
0.7 0.999431970164732
0.8 0.99903850210069
0.9 0.998532257309732
1 0.998378065720129
1.1 0.998019239500998
1.2 0.99775815289307
1.3 0.997547190595131
1.4 0.997080325492973
1.5 0.996981481127734
1.6 0.996147539569741
1.7 0.995824056225454
1.8 0.995254114378185
1.9 0.994592438667518
2 0.994189546796835
2.1 0.993414019036146
2.2 0.993088850420025
2.3 0.99261533544711
2.4 0.991965996534135
2.5 0.991429354807697
2.6 0.990700231170261
2.7 0.990577721033196
2.8 0.989956798894
2.9 0.988565600472308
3 0.988122002550209
3.1 0.987339105252991
3.2 0.98693611109702
3.3 0.985951807703771
3.4 0.985663384151316
3.5 0.985298000109455
3.6 0.983921502920348
3.7 0.98331509714366
3.8 0.982980186240333
3.9 0.982310153735164
4 0.981308616040896
4.1 0.981179730701665
4.2 0.980321536879315
4.3 0.979413181581095
4.4 0.979044429936845
4.5 0.978484712818665
4.6 0.977801785526355
4.7 0.977359998522417
4.8 0.976509507976681
4.9 0.976412582240822
5.2 0.975090214755872
5.4 0.973448946379546
5.6 0.972601401760749
5.8 0.972183569974781
6 0.97135408238023
6.2 0.97116997795427
6.4 0.970202587287959
6.6 0.970024640456273
6.8 0.969128738127807
7 0.96965280135809
7.2 0.969508854412285
7.4 0.96909516038361
7.6 0.968714787091112
7.8 0.969102389656449
8 0.970012014887738
8.2 0.969306354085241
8.4 0.971131920280235
8.6 0.970820850432692
8.8 0.970996804937258
9 0.971284515975554
9.2 0.971001315406712
9.4 0.972854521962688
9.6 0.97267758618204
9.8 0.972500505457718
10 0.973342872212674
10.2 0.974459621112674
10.4 0.973875935882907
10.6 0.974657035698131
10.8 0.974953007107993
11 0.975558444158672
11.2 0.975010766969411
11.4 0.976314805149429
11.6 0.976278638314504
11.8 0.975644996378694
12 0.977316775371521
12.2 0.976442049941512
12.4 0.97583103514158
12.6 0.974494046615359
12.8 0.974855077433961
13 0.975040077677285
13.2 0.975504927746652
13.4 0.974614178523059
13.6 0.97510111941805
13.8 0.974474431884432
14 0.973819851325075
14.2 0.973336852805995
14.4 0.972834747822622
14.6 0.972888110771869
14.8 0.972581067057784
15 0.972022651647001
15.2 0.971845204786934
15.4 0.972227086837526
15.6 0.972634420079357
15.8 0.971483714271619
16 0.969802931406262
16.2 0.97055707985805
16.4 0.971683932969814
16.6 0.971026505409966
16.8 0.972181113042308
17 0.970263936883518
17.2 0.970675707098323
17.4 0.972443918426316
17.6 0.972487013404301
17.8 0.972626856446906
18 0.972717100349431
18.2 0.972973075715614
18.4 0.974262865875459
18.6 0.976437524055681
18.8 0.976783414518277
19 0.977752326869258
19.2 0.977353781234294
19.4 0.9786774825992
19.6 0.981197065718218
19.8 0.980588269573699
};
\addplot [semithick, c3]
table {%
0.1 0.999984320103473
0.2 0.999937315439281
0.3 0.999859090997558
0.4 0.999749821454722
0.5 0.999609750713641
0.6 0.999439191261625
0.7 0.999238523347968
0.8 0.999008193983297
0.9 0.998748715763447
1 0.998460665521047
1.1 0.998144682808517
1.2 0.997801468216591
1.3 0.997431781532966
1.4 0.997036439746098
1.5 0.99661631489962
1.6 0.996172331803226
1.7 0.995705465606342
1.8 0.995216739241186
1.9 0.99470722074228
2 0.994178020449779
2.1 0.993630288104328
2.2 0.993065209841435
2.3 0.992484005093724
2.4 0.991887923409542
2.5 0.991278241196836
2.6 0.990656258401264
2.7 0.990023295127801
2.8 0.98938068821524
2.9 0.988729787773094
3 0.988071953690614
3.1 0.987408552127615
3.2 0.986740951996979
3.3 0.986070521448611
3.4 0.98539862436476
3.5 0.984726616876487
3.6 0.984055843911066
3.7 0.983387635780014
3.8 0.982723304817308
3.9 0.982064142077253
4 0.981411414101235
4.1 0.980766359762474
4.2 0.980130187197606
4.3 0.979504070833663
4.4 0.978889148518803
4.5 0.9782865187648
4.6 0.977697238108954
4.7 0.977122318602772
4.8 0.976562725434341
4.9 0.976019374690983
5.2 0.974495158532728
5.4 0.9735746328512
5.6 0.972736453451686
5.8 0.971984554932471
6 0.971321880273392
6.2 0.970750365338678
6.4 0.97027093497902
6.6 0.969883510700707
6.8 0.969587029730794
7 0.969379475171267
7.2 0.969257916803466
7.4 0.969218561978989
7.6 0.969256815915807
7.8 0.969367350610332
8 0.969544181478917
8.2 0.969780750756762
8.4 0.970070016609432
8.6 0.970404546853031
8.8 0.970776616133885
9 0.971178305387839
9.2 0.971601602383075
9.4 0.97203850214859
9.6 0.972481106103205
9.8 0.972921718726236
10 0.973352940650868
10.2 0.973767757113702
10.4 0.974159620758244
10.6 0.974522527865277
10.8 0.974851087168291
11 0.97514058050605
11.2 0.975387014666074
11.4 0.975587163880983
11.6 0.97573860255298
11.8 0.975839727899167
12 0.975889772330283
12.2 0.97588880549681
12.4 0.975837726057687
12.6 0.975738243346859
12.8 0.97559284923019
13 0.975404780558692
13.2 0.975177972732115
13.4 0.974917004988777
13.6 0.974627038131469
13.8 0.97431374548481
14 0.973983237954932
14.2 0.973641984127443
14.4 0.973296726393068
14.6 0.9729543941317
14.8 0.972622015014265
15 0.972306625497372
15.2 0.972015181588017
15.4 0.971754470944588
15.6 0.971531027356245
15.8 0.971351048605775
16 0.971220318671694
16.2 0.971144135164522
16.4 0.971127242820516
16.6 0.971173773794891
16.8 0.97128719540674
17 0.971470265890879
17.2 0.971724998608966
17.4 0.972052635065095
17.6 0.972453626961039
17.8 0.972927627414935
18 0.973473491356129
18.2 0.974089284999431
18.4 0.974772304195733
18.6 0.975519101354039
18.8 0.976325520533911
19 0.977186740217769
19.2 0.978097323191021
19.4 0.979051272884884
19.6 0.980042095473023
19.8 0.981062866959086
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.001\)},
x grid style={darkgray176},
xmin=-0.894999999999999, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.908353749916597, ymax=1.01450009143205,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.00011402643519
0.2 0.999697316084261
0.3 0.999115976049858
0.4 1.00013874935181
0.5 0.998605334988965
0.6 0.999075484679482
0.7 0.9985097285253
0.8 1.00014289773748
0.9 0.998973827776299
1 0.99811761076149
1.1 0.99997025589486
1.2 0.997532910226437
1.3 0.99862979130424
1.4 0.996164971874238
1.5 0.997292136245755
1.6 0.996172944554579
1.7 0.993675104806826
1.8 0.996208384060124
1.9 0.995468384245022
2 0.995941134078743
2.1 0.990827044068051
2.2 0.993071349949545
2.3 0.993254484146934
2.4 0.99291171346503
2.5 0.991227994835766
2.6 0.991919029982138
2.7 0.988578525780601
2.8 0.987119259914978
2.9 0.987011390923236
3 0.98504929014223
3.1 0.987911549518036
3.2 0.985725653252595
3.3 0.986989640250386
3.4 0.987909394104942
3.5 0.990242864024517
3.6 0.98331060634909
3.7 0.98733103517796
3.8 0.981726132056424
3.9 0.982433728594261
4 0.980654102772627
4.1 0.980364178572037
4.2 0.980502807836555
4.3 0.981705182683556
4.4 0.978400083878064
4.5 0.981574826084706
4.6 0.981275244585845
4.7 0.979272841755816
4.8 0.967356594561257
4.9 0.97606383772901
5.2 0.976022812084995
5.4 0.977714746362528
5.6 0.96879440897131
5.8 0.972947780602295
6 0.967447886449306
6.2 0.969913963962334
6.4 0.970342386274559
6.6 0.97156735068189
6.8 0.968271896620273
7 0.970122110784474
7.2 0.964168861275232
7.4 0.982250798527237
7.6 0.976754933453685
7.8 0.971517091170633
8 0.97209857064739
8.2 0.971811341572117
8.4 0.982523327451364
8.6 0.975172041260433
8.8 0.970273348310984
9 0.968627180973447
9.2 0.960948076767031
9.4 0.969099119183849
9.6 0.97249428188023
9.8 0.96475413187281
10 0.974394941441469
10.2 0.963595920257041
10.4 0.971638570759023
10.6 0.973294244322143
10.8 0.987449771097253
11 0.980119545742292
11.2 0.980293178658902
11.4 1.00153629260405
11.6 0.987105946239412
11.8 0.977570397579093
12 0.983356397908205
12.2 1.00967525772681
12.4 0.97841954248112
12.6 0.973096633029125
12.8 0.988375870069399
13 0.96246898743032
13.2 0.965286124076004
13.4 0.960323948774429
13.6 0.952989348862589
13.8 0.987487798499098
14 0.999215922650212
14.2 0.976318672988648
14.4 0.968990308982267
14.6 0.934597851657325
14.8 0.953694657175674
15 0.965271440886401
15.2 0.985509148987085
15.4 0.955357415483856
15.6 0.942857876006587
15.8 0.989966532013482
16.2 0.960492573646277
16.4 0.941082120071758
16.6 0.969405429678129
16.8 0.949644070500239
17 0.956189259949208
17.2 0.924428311389638
17.4 0.990060096008149
17.6 1.0023078404636
17.8 0.934363526556467
18 0.96052661004285
18.2 0.964391033359176
18.4 0.954266270630012
18.6 1.00072415252076
18.8 0.963147226107668
19 0.913178583621845
19.2 0.986681858742802
19.4 0.999451674033691
19.6 0.961588718946669
19.8 0.952377670974784
20 0.987096156630219
};
\addplot [semithick, c3]
table {%
0.1 0.999984320103473
0.2 0.999937315439281
0.3 0.999859090997558
0.4 0.999749821454722
0.5 0.999609750713641
0.6 0.999439191261625
0.7 0.999238523347968
0.8 0.999008193983297
0.9 0.998748715763447
1 0.998460665521047
1.1 0.998144682808517
1.2 0.997801468216591
1.3 0.997431781532966
1.4 0.997036439746098
1.5 0.99661631489962
1.6 0.996172331803226
1.7 0.995705465606342
1.8 0.995216739241186
1.9 0.99470722074228
2 0.994178020449779
2.1 0.993630288104328
2.2 0.993065209841435
2.3 0.992484005093724
2.4 0.991887923409542
2.5 0.991278241196836
2.6 0.990656258401264
2.7 0.990023295127801
2.8 0.98938068821524
2.9 0.988729787773094
3 0.988071953690614
3.1 0.987408552127615
3.2 0.986740951996979
3.3 0.986070521448611
3.4 0.98539862436476
3.5 0.984726616876487
3.6 0.984055843911066
3.7 0.983387635780014
3.8 0.982723304817308
3.9 0.982064142077253
4 0.981411414101235
4.1 0.980766359762474
4.2 0.980130187197606
4.3 0.979504070833663
4.4 0.978889148518803
4.5 0.9782865187648
4.6 0.977697238108954
4.7 0.977122318602772
4.8 0.976562725434341
4.9 0.976019374690983
5.2 0.974495158532728
5.4 0.9735746328512
5.6 0.972736453451686
5.8 0.971984554932471
6 0.971321880273392
6.2 0.970750365338678
6.4 0.97027093497902
6.6 0.969883510700707
6.8 0.969587029730794
7 0.969379475171267
7.2 0.969257916803466
7.4 0.969218561978989
7.6 0.969256815915807
7.8 0.969367350610332
8 0.969544181478917
8.2 0.969780750756762
8.4 0.970070016609432
8.6 0.970404546853031
8.8 0.970776616133885
9 0.971178305387839
9.2 0.971601602383075
9.4 0.97203850214859
9.6 0.972481106103205
9.8 0.972921718726236
10 0.973352940650868
10.2 0.973767757113702
10.4 0.974159620758244
10.6 0.974522527865277
10.8 0.974851087168291
11 0.97514058050605
11.2 0.975387014666074
11.4 0.975587163880983
11.6 0.97573860255298
11.8 0.975839727899167
12 0.975889772330283
12.2 0.97588880549681
12.4 0.975837726057687
12.6 0.975738243346859
12.8 0.97559284923019
13 0.975404780558692
13.2 0.975177972732115
13.4 0.974917004988777
13.6 0.974627038131469
13.8 0.97431374548481
14 0.973983237954932
14.2 0.973641984127443
14.4 0.973296726393068
14.6 0.9729543941317
14.8 0.972622015014265
15 0.972306625497372
15.2 0.972015181588017
15.4 0.971754470944588
15.6 0.971531027356245
15.8 0.971351048605775
16.2 0.971144135164522
16.4 0.971127242820516
16.6 0.971173773794891
16.8 0.97128719540674
17 0.971470265890879
17.2 0.971724998608966
17.4 0.972052635065095
17.6 0.972453626961039
17.8 0.972927627414935
18 0.973473491356129
18.2 0.974089284999431
};

\nextgroupplot[
width =\linewidth, 
height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.01\)},
x grid style={darkgray176},
xmin=-0.885000000000001, xmax=20.785,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.08468386, ymax=1.05762346,
ytick style={color=black}
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.0020524
0.2 1.0057004
0.3 0.9929484
0.4 0.970924000000001
0.5 0.951776
0.6 0.9262028
0.7 0.892046000000001
0.8 0.8678948
0.9 0.824936
1 0.784182400000001
1.1 0.7246304
1.2 0.6862204
1.3 0.6307128
1.4 0.5796392
1.5 0.5587904
1.6 0.5139924
1.7 0.4716688
1.8 0.437588
1.9 0.3888744
2 0.3535856
2.1 0.3540764
2.2 0.29808
2.3 0.2870532
2.4 0.257334
2.5 0.2014852
2.6 0.2286304
2.7 0.1918436
2.8 0.182114
2.9 0.1390336
3 0.146992
3.1 0.1348952
3.2 0.0948768
3.3 0.090526
3.4 0.0834288
3.5 0.0653988
3.6 0.0681424
3.7 0.0540104
3.8 0.0637372
3.9 0.03826
4 0.0579852
4.1 0.0204768
4.2 0.0651592
4.3 0.03349
4.4 0.0368416
4.5 0.0538184
4.6 0.0311388
4.7 0.00544
4.8 0.0247928
4.9 -0.0079468
5.2 0.019232
5.4 0.0265656
5.6 0.0330716
5.8 -0.018428
6 0.0183964
6.2 0.006662
6.4 0.025298
6.6 -0.0007608
6.8 0.030498
7 -0.0010444
7.2 -0.0063988
7.4 -0.029814
7.6 -0.0030664
7.8 -0.0294076
8 0.0111832
8.2 0.0087792
8.4 0.027982
8.6 -0.0074484
8.8 0.0126672
9 0.02164
9.2 0.0086384
9.4 -0.0217096
9.6 -0.010332
9.8 0.0257932
10 -0.0100232
10.2 -0.0136724
10.4 -0.0085656
10.6 0.018772
10.8 0.0078952
11 -0.0056616
11.2 -0.0212888
11.4 -0.0070056
11.6 -0.0017228
11.8 0.0113904
12 -0.0327608
12.2 -0.0016604
12.4 2.36000000000004e-05
12.6 -0.0053208
12.8 -0.0277152
13 -0.0149168
13.2 0.01169
13.4 0.000152
13.6 0.0195032
13.8 -0.0034888
14 0.0063004
14.2 -0.0079516
14.4 -0.0209244
14.6 0.001648
14.8 0.0062752
15 -0.0047364
15.2 -0.0072948
15.4 0.0059204
15.6 0.0029056
15.8 0.002798
16 0.0217656
16.2 -0.0178252
16.4 0.003268
16.6 0.004358
16.8 0.0157256
17 -0.000450000000000001
17.2 -0.0146544
17.4 -0.0074268
17.6 -0.0181384
17.8 -0.0137088
18 -0.0189732
18.2 0.0032588
};
\addplot [semithick, c3]
table {%
0.1 0.999984320103473
0.2 0.999937315439281
0.3 0.999859090997558
0.4 0.999749821454722
0.5 0.999609750713641
0.6 0.999439191261625
0.7 0.999238523347968
0.8 0.999008193983297
0.9 0.998748715763447
1 0.998460665521047
1.1 0.998144682808517
1.2 0.997801468216591
1.3 0.997431781532966
1.4 0.997036439746098
1.5 0.99661631489962
1.6 0.996172331803226
1.7 0.995705465606342
1.8 0.995216739241186
1.9 0.99470722074228
2 0.994178020449779
2.1 0.993630288104328
2.2 0.993065209841435
2.3 0.992484005093724
2.4 0.991887923409542
2.5 0.991278241196836
2.6 0.990656258401264
2.7 0.990023295127801
2.8 0.98938068821524
2.9 0.988729787773094
3 0.988071953690614
3.1 0.987408552127615
3.2 0.986740951996979
3.3 0.986070521448611
3.4 0.98539862436476
3.5 0.984726616876487
3.6 0.984055843911066
3.7 0.983387635780014
3.8 0.982723304817308
3.9 0.982064142077253
4 0.981411414101235
4.1 0.980766359762474
4.2 0.980130187197606
4.3 0.979504070833663
4.4 0.978889148518803
4.5 0.9782865187648
4.6 0.977697238108954
4.7 0.977122318602772
4.8 0.976562725434341
4.9 0.976019374690983
5.2 0.974495158532728
5.4 0.9735746328512
5.6 0.972736453451686
5.8 0.971984554932471
6 0.971321880273392
6.2 0.970750365338678
6.4 0.97027093497902
6.6 0.969883510700707
6.8 0.969587029730794
7 0.969379475171267
7.2 0.969257916803466
7.4 0.969218561978989
7.6 0.969256815915807
7.8 0.969367350610332
8 0.969544181478917
8.2 0.969780750756762
8.4 0.970070016609432
8.6 0.970404546853031
8.8 0.970776616133885
9 0.971178305387839
9.2 0.971601602383075
9.4 0.97203850214859
9.6 0.972481106103205
9.8 0.972921718726236
10 0.973352940650868
10.2 0.973767757113702
10.4 0.974159620758244
10.6 0.974522527865277
10.8 0.974851087168291
11 0.97514058050605
11.2 0.975387014666074
11.4 0.975587163880983
11.6 0.97573860255298
11.8 0.975839727899167
12 0.975889772330283
12.2 0.97588880549681
12.4 0.975837726057687
12.6 0.975738243346859
12.8 0.97559284923019
13 0.975404780558692
13.2 0.975177972732115
13.4 0.974917004988777
13.6 0.974627038131469
13.8 0.97431374548481
14 0.973983237954932
14.2 0.973641984127443
14.4 0.973296726393068
14.6 0.9729543941317
14.8 0.972622015014265
15 0.972306625497372
15.2 0.972015181588017
15.4 0.971754470944588
15.6 0.971531027356245
15.8 0.971351048605775
16 0.971220318671694
16.2 0.971144135164522
16.4 0.971127242820516
16.6 0.971173773794891
16.8 0.97128719540674
17 0.971470265890879
17.2 0.971724998608966
17.4 0.972052635065095
17.6 0.972453626961039
17.8 0.972927627414935
18 0.973473491356129
18.2 0.974089284999431
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{simulation time $\tau$};
\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=90.0
]{$\braket{O}$};
\end{tikzpicture}


==> mainexpvstau0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
%IS USED
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=\empty,
% xlabel={simulation time \(\displaystyle \tau\)},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\braket{O}$, $p=0.0001$},
ymin=-0.0871216912978824, ymax=1.16469135671033,
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999924022470059
0.2 0.9999265354598
0.25 0.999911779705014
0.3 0.999865781226853
0.4 0.999854598251404
0.5 0.999545374483015
0.6 0.999394180852329
0.7 0.999335423582628
0.75 0.999136376813519
0.8 0.999113249037908
0.9 0.998859194084344
1 0.998381365518054
1.1 0.998137834000742
1.2 0.997679260242739
1.25 0.997719849835131
1.4 0.996947742072037
1.5 0.996731949196309
1.6 0.996255986521746
1.7 0.995652303378198
1.75 0.995434882455833
1.8 0.995198230676519
1.9 0.994705858528655
2 0.994197869530671
2.1 0.993501935368055
2.2 0.993148508174522
2.25 0.99260303245699
2.3 0.992399255048476
2.3 0.992399255048476
2.4 0.99198842573019
2.5 0.991173998059529
2.6 0.990629015363984
2.7 0.99011390164071
2.75 0.989391718617101
2.8 0.989516054734701
2.9 0.988884412157464
3 0.987516546218509
3.1 0.98683778928989
3.2 0.986074650379576
3.25 0.98593296311583
3.3 0.985714996808797
3.4 0.984971781442856
3.5 0.983972156102084
3.6 0.983268052351912
3.7 0.982503792044402
3.75 0.981822833820323
3.8 0.981702211658601
3.9 0.981331901722868
4 0.980490501646336
4.1 0.979472154292166
4.2 0.978790396816198
4.25 0.978651152880428
4.3 0.978046007817905
4.4 0.977414560657856
4.5 0.976911114834839
4.6 0.975631710974177
4.7 0.974568488222116
4.75 0.97425789208788
4.8 0.974115819016961
4.9 0.973027827840941
5 0.972511822925215
5.25 0.970403245857965
5.5 0.969061934998307
5.75 0.967534543685753
6 0.965799037327236
6.25 0.964137312684246
6.5 0.963327472649565
6.75 0.961567640113805
7 0.96079698162849
7.25 0.959838041340581
7.5 0.958904050223959
7.75 0.958591083519592
8 0.957513539475852
8.25 0.956573185986441
8.5 0.955991042673364
8.75 0.955955160819951
9 0.955510417631882
9.25 0.955503237776611
9.5 0.955419700621846
9.75 0.955128529164552
10 0.954696280357008
10.25 0.954271801995136
10.5 0.954332390273906
10.75 0.954267996169302
11 0.954667501213132
11.25 0.95520664450238
11.5 0.955009260392798
11.75 0.955052149643205
12 0.954616561675725
12.25 0.954762593370389
12.5 0.95495836591798
12.75 0.95576323392039
13 0.955381620631046
13.25 0.95634097860188
13.5 0.955792533079931
13.75 0.955688821100123
14 0.956076549913744
14.25 0.956549591256112
14.5 0.957142076215365
14.75 0.958279374716224
15 0.958748932089414
15.25 0.958593172028664
15.5 0.958563340683626
15.75 0.960604508892263
16 0.961138456751951
16.25 0.962384188322429
16.5 0.963412363997328
16.75 0.964838794813757
17 0.965144396666414
17.25 0.966713727120818
17.5 0.968551531923784
17.75 0.969525245814461
18 0.971383084228807
18.25 0.973098952619186
18.5 0.97466658983429
18.75 0.97700369839992
19 0.978425594422306
19.25 0.979989178123493
19.5 0.981813808494213
19.75 0.983917026260331
20 0.985794277971866
};
\addplot [
  draw=c2,
  fill=c2,
  mark=x,
  only marks
]
table{%
x  y
0.1 1.00004273558581
0.2 0.999814421633299
0.3 0.999793386423507
0.4 0.99980927257291
0.5 0.999621458551089
0.6 0.999537777765303
0.7 0.999269859461762
0.8 0.999166113168338
0.9 0.998898485754368
1 0.9982380803605
1.1 0.997939185610932
1.2 0.997752637938528
1.3 0.997453019831099
1.4 0.997057836298118
1.5 0.996430685555453
1.6 0.996086201113156
1.7 0.995587524063577
1.8 0.995228627289901
1.9 0.99435947779336
2 0.994438578885452
2.1 0.993425878513494
2.2 0.99315459574174
2.3 0.9922403482222
2.4 0.991738556838991
2.5 0.991322958471822
2.6 0.990153991108062
2.7 0.98965482976823
2.8 0.9889365035641
2.9 0.98844808354424
3 0.987295458379659
3.1 0.986880139123544
3.2 0.986106803386428
3.3 0.985239663095875
3.4 0.984296522107508
3.5 0.983396493340983
3.6 0.982833603544777
3.7 0.982658010398332
3.8 0.981769239226172
3.9 0.980420693324012
4 0.980047220126914
4.1 0.979636953289062
4.2 0.978440389333702
4.3 0.977129253711187
4.4 0.977050422154811
4.5 0.976520440651408
4.6 0.975449572331949
4.7 0.974488846004635
4.8 0.974600519349106
4.9 0.973231783240233
5.2 0.971405111896078
5.4 0.969776530411138
5.6 0.96783379572022
5.8 0.966546241809953
6 0.965986928857969
6.2 0.964955214947986
6.4 0.963406066479205
6.6 0.962630501944407
6.8 0.960983033052032
7 0.959945212153019
7.2 0.959926612566008
7.4 0.959279987013426
7.6 0.957821961277929
7.8 0.957076932208192
8 0.956620006664987
8.2 0.956307934674164
8.4 0.956203494023377
8.6 0.955998553340842
8.8 0.956073265138447
9 0.955436915478839
9.2 0.955350212827988
9.4 0.955271061437004
9.6 0.954438383244055
9.8 0.954552002122562
10 0.954348743754094
10.2 0.953772598897841
10.4 0.954965005033504
10.6 0.953525399715829
10.8 0.952561737603247
11 0.954488320643465
11.2 0.953823625619815
11.4 0.954667093604239
11.6 0.954539163232741
11.8 0.954291338307883
12 0.954263404428174
12.2 0.953981526605268
12.4 0.955121140915562
12.6 0.955143513065586
12.8 0.954496663291347
13 0.954504657108951
13.2 0.955670736168954
13.4 0.955721529308193
13.6 0.955153160547476
13.8 0.955577435024528
14 0.95633809823467
14.2 0.95691921914914
14.4 0.957649625570683
14.6 0.957123154439261
14.8 0.957538505282965
15 0.957825631507807
15.2 0.957294384252731
15.4 0.9588900684306
15.6 0.959040687682585
15.8 0.958762354170819
16 0.960438005764873
16.2 0.962137080924514
16.4 0.961906377991976
16.6 0.962711168697195
16.8 0.963598167513563
17 0.96532604760529
17.2 0.966241963713086
17.4 0.966054441803917
17.6 0.96657298805083
17.8 0.969339005965222
18 0.97162471905426
18.2 0.97272200384982
18.4 0.973715337622528
18.6 0.974872946830473
18.8 0.977330170641752
19 0.976948182819261
19.2 0.979446356576863
19.4 0.980632037333613
19.6 0.981900332422848
19.8 0.984572540137959
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};

\end{axis}
\node[anchor=south west] at ({$(current bounding box.south west)!0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.2!(current bounding box.north west)$})
{
\begin{axis}[
width=0.7\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
width =0.8\linewidth, 
height = 0.47*\linewidth,
ytick style={color=black},
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999924022470059
0.2 0.9999265354598
0.25 0.999911779705014
0.3 0.999865781226853
0.4 0.999854598251404
0.5 0.999545374483015
0.6 0.999394180852329
0.7 0.999335423582628
0.75 0.999136376813519
0.8 0.999113249037908
0.9 0.998859194084344
1 0.998381365518054
1.1 0.998137834000742
1.2 0.997679260242739
1.25 0.997719849835131
1.4 0.996947742072037
1.5 0.996731949196309
1.6 0.996255986521746
1.7 0.995652303378198
1.75 0.995434882455833
1.8 0.995198230676519
1.9 0.994705858528655
2 0.994197869530671
2.1 0.993501935368055
2.2 0.993148508174522
2.25 0.99260303245699
2.3 0.992399255048476
2.3 0.992399255048476
2.4 0.99198842573019
2.5 0.991173998059529
2.6 0.990629015363984
2.7 0.99011390164071
2.75 0.989391718617101
2.8 0.989516054734701
2.9 0.988884412157464
3 0.987516546218509
3.1 0.98683778928989
3.2 0.986074650379576
3.25 0.98593296311583
3.3 0.985714996808797
3.4 0.984971781442856
3.5 0.983972156102084
3.6 0.983268052351912
3.7 0.982503792044402
3.75 0.981822833820323
3.8 0.981702211658601
3.9 0.981331901722868
4 0.980490501646336
4.1 0.979472154292166
4.2 0.978790396816198
4.25 0.978651152880428
4.3 0.978046007817905
4.4 0.977414560657856
4.5 0.976911114834839
4.6 0.975631710974177
4.7 0.974568488222116
4.75 0.97425789208788
4.8 0.974115819016961
4.9 0.973027827840941
5 0.972511822925215
5.25 0.970403245857965
5.5 0.969061934998307
5.75 0.967534543685753
6 0.965799037327236
6.25 0.964137312684246
6.5 0.963327472649565
6.75 0.961567640113805
7 0.96079698162849
7.25 0.959838041340581
7.5 0.958904050223959
7.75 0.958591083519592
8 0.957513539475852
8.25 0.956573185986441
8.5 0.955991042673364
8.75 0.955955160819951
9 0.955510417631882
9.25 0.955503237776611
9.5 0.955419700621846
9.75 0.955128529164552
10 0.954696280357008
10.25 0.954271801995136
10.5 0.954332390273906
10.75 0.954267996169302
11 0.954667501213132
11.25 0.95520664450238
11.5 0.955009260392798
11.75 0.955052149643205
12 0.954616561675725
12.25 0.954762593370389
12.5 0.95495836591798
12.75 0.95576323392039
13 0.955381620631046
13.25 0.95634097860188
13.5 0.955792533079931
13.75 0.955688821100123
14 0.956076549913744
14.25 0.956549591256112
14.5 0.957142076215365
14.75 0.958279374716224
15 0.958748932089414
15.25 0.958593172028664
15.5 0.958563340683626
15.75 0.960604508892263
16 0.961138456751951
16.25 0.962384188322429
16.5 0.963412363997328
16.75 0.964838794813757
17 0.965144396666414
17.25 0.966713727120818
17.5 0.968551531923784
17.75 0.969525245814461
18 0.971383084228807
18.25 0.973098952619186
18.5 0.97466658983429
18.75 0.97700369839992
19 0.978425594422306
19.25 0.979989178123493
19.5 0.981813808494213
19.75 0.983917026260331
20 0.985794277971866
};
\addplot [
  draw=c2,
  fill=c2,
  mark=x,
  only marks
]
table{%
x  y
0.1 1.00004273558581
0.2 0.999814421633299
0.3 0.999793386423507
0.4 0.99980927257291
0.5 0.999621458551089
0.6 0.999537777765303
0.7 0.999269859461762
0.8 0.999166113168338
0.9 0.998898485754368
1 0.9982380803605
1.1 0.997939185610932
1.2 0.997752637938528
1.3 0.997453019831099
1.4 0.997057836298118
1.5 0.996430685555453
1.6 0.996086201113156
1.7 0.995587524063577
1.8 0.995228627289901
1.9 0.99435947779336
2 0.994438578885452
2.1 0.993425878513494
2.2 0.99315459574174
2.3 0.9922403482222
2.4 0.991738556838991
2.5 0.991322958471822
2.6 0.990153991108062
2.7 0.98965482976823
2.8 0.9889365035641
2.9 0.98844808354424
3 0.987295458379659
3.1 0.986880139123544
3.2 0.986106803386428
3.3 0.985239663095875
3.4 0.984296522107508
3.5 0.983396493340983
3.6 0.982833603544777
3.7 0.982658010398332
3.8 0.981769239226172
3.9 0.980420693324012
4 0.980047220126914
4.1 0.979636953289062
4.2 0.978440389333702
4.3 0.977129253711187
4.4 0.977050422154811
4.5 0.976520440651408
4.6 0.975449572331949
4.7 0.974488846004635
4.8 0.974600519349106
4.9 0.973231783240233
5.2 0.971405111896078
5.4 0.969776530411138
5.6 0.96783379572022
5.8 0.966546241809953
6 0.965986928857969
6.2 0.964955214947986
6.4 0.963406066479205
6.6 0.962630501944407
6.8 0.960983033052032
7 0.959945212153019
7.2 0.959926612566008
7.4 0.959279987013426
7.6 0.957821961277929
7.8 0.957076932208192
8 0.956620006664987
8.2 0.956307934674164
8.4 0.956203494023377
8.6 0.955998553340842
8.8 0.956073265138447
9 0.955436915478839
9.2 0.955350212827988
9.4 0.955271061437004
9.6 0.954438383244055
9.8 0.954552002122562
10 0.954348743754094
10.2 0.953772598897841
10.4 0.954965005033504
10.6 0.953525399715829
10.8 0.952561737603247
11 0.954488320643465
11.2 0.953823625619815
11.4 0.954667093604239
11.6 0.954539163232741
11.8 0.954291338307883
12 0.954263404428174
12.2 0.953981526605268
12.4 0.955121140915562
12.6 0.955143513065586
12.8 0.954496663291347
13 0.954504657108951
13.2 0.955670736168954
13.4 0.955721529308193
13.6 0.955153160547476
13.8 0.955577435024528
14 0.95633809823467
14.2 0.95691921914914
14.4 0.957649625570683
14.6 0.957123154439261
14.8 0.957538505282965
15 0.957825631507807
15.2 0.957294384252731
15.4 0.9588900684306
15.6 0.959040687682585
15.8 0.958762354170819
16 0.960438005764873
16.2 0.962137080924514
16.4 0.961906377991976
16.6 0.962711168697195
16.8 0.963598167513563
17 0.96532604760529
17.2 0.966241963713086
17.4 0.966054441803917
17.6 0.96657298805083
17.8 0.969339005965222
18 0.97162471905426
18.2 0.97272200384982
18.4 0.973715337622528
18.6 0.974872946830473
18.8 0.977330170641752
19 0.976948182819261
19.2 0.979446356576863
19.4 0.980632037333613
19.6 0.981900332422848
19.8 0.984572540137959
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};
\end{axis}
};



\end{tikzpicture}


==> mainexpvstau1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
xticklabel=\empty,
xmin=-0.895, xmax=20.995,
y grid style={darkgray176},
ylabel={$\braket{O}$, $p=0.001$},
ymin=-0.0871216912978824, ymax=1.16469135671033,
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999808347345181
0.2 1.00020201979863
0.25 0.999595155376648
0.3 0.999595865024691
0.4 1.00016901148727
0.5 0.99961015173215
0.6 0.999629463776136
0.7 0.999452214412409
0.75 0.999266916430586
0.8 0.999120623930955
0.9 0.998784424334304
1 0.998908351324127
1.1 0.998258784778531
1.2 0.997987739956705
1.25 0.997772675048787
1.4 0.9969025075854
1.5 0.996540480802629
1.6 0.996527858876526
1.7 0.995691331182357
1.75 0.995347621581486
1.8 0.995394904179688
1.9 0.994745868419234
2 0.994401610445927
2.1 0.993827905014085
2.2 0.99331385008157
2.25 0.992939018492288
2.3 0.992003314808633
2.3 0.992003314808633
2.4 0.992422636311866
2.5 0.991447067212358
2.6 0.990497758970759
2.7 0.989885486234895
2.75 0.989608843116952
2.8 0.989437426986496
2.9 0.988908290757953
3 0.987537723784141
3.1 0.987056623900192
3.2 0.986422396814482
3.25 0.986065555469907
3.3 0.985823622414831
3.4 0.985165675583141
3.5 0.98445379445884
3.6 0.98355277117105
3.7 0.982773364827906
3.75 0.982158974936564
3.8 0.981367359518001
3.9 0.981288412359387
4 0.97997230351525
4.1 0.979696968770756
4.2 0.979056097852616
4.25 0.978919449331443
4.3 0.977797664882809
4.4 0.977317865288751
4.5 0.976863880380256
4.6 0.975318206104318
4.7 0.975366614597433
4.75 0.974177073357167
4.8 0.973953972796376
4.9 0.973118487913227
5 0.972136975340304
5.25 0.971045532180379
5.5 0.969122600648514
5.75 0.967248991367051
6 0.96659342391881
6.25 0.964991347944822
6.5 0.963016776415196
6.75 0.962411697926026
7 0.960477653050595
7.25 0.961156467772623
7.5 0.959209471565761
7.75 0.958275857830135
8 0.957803116908302
8.25 0.956827222087653
8.5 0.956116405265811
8.75 0.956151535433532
9 0.955995282245294
9.25 0.955471593234452
9.5 0.955847002217905
9.75 0.95487693490566
10 0.955450088672238
10.25 0.955106245198154
10.5 0.955574992426028
10.75 0.955145641894603
11 0.955544458297675
11.25 0.9554798167342
11.5 0.955348418206938
11.75 0.954759387678649
12 0.955896759719311
12.25 0.955522649600535
12.5 0.955531483029222
12.75 0.955912344992378
13 0.955515923775873
13.25 0.956411114593255
13.5 0.956690005069368
13.75 0.956645730143224
14 0.957349575498577
14.25 0.957363746509597
14.5 0.958633821502082
14.75 0.958235151934605
15 0.959866967417858
15.25 0.960615429168243
15.5 0.960072928275912
15.75 0.961089648459594
16 0.961584925865873
16.25 0.963458128164048
16.5 0.964360106905488
16.75 0.965386521764824
17 0.966187431647821
17.25 0.967854083459546
17.5 0.968657539391641
17.75 0.970820217322081
18 0.972379089231216
18.25 0.97362059828808
18.5 0.974977597701416
18.75 0.977609101411988
19 0.979148680018976
19.25 0.981660767908128
19.5 0.983298532704672
19.75 0.984985763598736
20 0.987100961086268
};
\addplot [
  draw=c2,
  fill=c2,
  mark=x,
  only marks
]
table{%
x  y
0.1 0.999639567749171
0.2 1.00030932924286
0.3 1.00008683687169
0.4 0.999501421998206
0.5 1.0001695817252
0.6 0.999238360858551
0.7 0.999223524365462
0.8 0.998356912229116
0.9 1.00058488663982
1 0.998748843385313
1.1 0.998128102667117
1.2 0.996859887278973
1.3 0.997769625360024
1.4 0.996346637702163
1.5 0.997146655612708
1.6 0.997314707198654
1.7 0.996959194094995
1.8 0.99348956396958
1.9 0.994523268916816
2 0.99471173260295
2.1 0.995025130426337
2.2 0.993734837370389
2.3 0.991340234242695
2.4 0.992735930592354
2.5 0.990307850764606
2.6 0.990750407323676
2.7 0.992753828560538
2.8 0.993151572150835
2.9 0.988712887077446
3 0.988470595082924
3.1 0.986817838201706
3.2 0.986173606488159
3.3 0.985518339465486
3.4 0.984728768547503
3.5 0.98246349040704
3.6 0.982082019298034
3.7 0.981792375422053
3.8 0.983364126066071
3.9 0.978965959274793
4 0.9838775538303
4.1 0.980180997358902
4.2 0.978568496152865
4.3 0.980023651715511
4.4 0.976237071876653
4.5 0.978245567065074
4.6 0.974641867568665
4.7 0.978348845183992
4.8 0.976490919899992
4.9 0.972078671529282
5.2 0.964864778615714
5.4 0.970115158027879
5.6 0.968902769553706
5.8 0.964015640805437
6 0.959893125327932
6.2 0.973324293549276
6.4 0.962720208012627
6.6 0.967012800796431
6.8 0.961928574283419
7 0.956445521463901
7.2 0.964204651536118
7.4 0.962941761836273
7.6 0.962626102459034
7.8 0.95351349089719
8 0.94673970888999
8.2 0.947650948802216
8.4 0.963034174603005
8.6 0.959255548876488
8.8 0.954097866656648
9 0.961898574340677
9.2 0.950693239522526
9.4 0.96335000664142
9.6 0.950883265221753
9.8 0.958504370283807
10 0.952513165740583
10.2 0.952269032395861
10.4 0.947159831680101
10.6 0.958860009269096
10.8 0.954039777550218
11 0.95790744001511
11.2 0.955645959546264
11.4 0.969867161307729
11.6 0.946304434340645
11.8 0.947290543487977
12 0.952251723046473
12.2 0.952973812505976
12.4 0.934733455143355
12.6 0.951615212807033
12.8 0.961383332148917
13 0.936065508159433
13.2 0.95024255938438
13.4 0.934107463625245
13.6 0.966026398545195
13.8 0.950919625195925
14 0.957463704771662
14.2 0.967983993624059
14.4 0.944343613836493
14.6 0.93151116569598
14.8 0.948212432608225
15 0.943844640486939
15.2 0.950680282336703
15.4 0.944296582030058
15.6 0.927488213342431
15.8 0.96001601049297
16 0.981999475620925
16.2 0.973948442813417
16.4 0.971109991767467
16.6 0.958818567942142
16.8 0.933669886836001
17 0.914092367994302
17.2 0.969020120103341
17.4 0.966775299339752
17.6 0.987395036862848
17.8 0.990955501856938
18 0.969336417942914
18.2 0.926704539486377
18.4 0.980464351114038
18.6 0.952388352318606
18.8 0.958823913273756
19 0.936895906498282
19.2 0.900373236767771
19.4 0.975442509953557
19.6 0.968784949368569
19.8 1.03860281744968
};
\addplot [semithick,c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};
\end{axis}
\node[anchor=south west] at ({$(current bounding box.south west)!0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.2!(current bounding box.north west)$})
{
\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-0.895, xmax=20.995,
y grid style={darkgray176},
ymin=0.893461757733676, ymax=1.04551429648377,
ytick style={color=black},
mark size=1,
width =0.8\linewidth, 
height = 0.47*\linewidth,
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 0.999808347345181
0.2 1.00020201979863
0.25 0.999595155376648
0.3 0.999595865024691
0.4 1.00016901148727
0.5 0.99961015173215
0.6 0.999629463776136
0.7 0.999452214412409
0.75 0.999266916430586
0.8 0.999120623930955
0.9 0.998784424334304
1 0.998908351324127
1.1 0.998258784778531
1.2 0.997987739956705
1.25 0.997772675048787
1.4 0.9969025075854
1.5 0.996540480802629
1.6 0.996527858876526
1.7 0.995691331182357
1.75 0.995347621581486
1.8 0.995394904179688
1.9 0.994745868419234
2 0.994401610445927
2.1 0.993827905014085
2.2 0.99331385008157
2.25 0.992939018492288
2.3 0.992003314808633
2.3 0.992003314808633
2.4 0.992422636311866
2.5 0.991447067212358
2.6 0.990497758970759
2.7 0.989885486234895
2.75 0.989608843116952
2.8 0.989437426986496
2.9 0.988908290757953
3 0.987537723784141
3.1 0.987056623900192
3.2 0.986422396814482
3.25 0.986065555469907
3.3 0.985823622414831
3.4 0.985165675583141
3.5 0.98445379445884
3.6 0.98355277117105
3.7 0.982773364827906
3.75 0.982158974936564
3.8 0.981367359518001
3.9 0.981288412359387
4 0.97997230351525
4.1 0.979696968770756
4.2 0.979056097852616
4.25 0.978919449331443
4.3 0.977797664882809
4.4 0.977317865288751
4.5 0.976863880380256
4.6 0.975318206104318
4.7 0.975366614597433
4.75 0.974177073357167
4.8 0.973953972796376
4.9 0.973118487913227
5 0.972136975340304
5.25 0.971045532180379
5.5 0.969122600648514
5.75 0.967248991367051
6 0.96659342391881
6.25 0.964991347944822
6.5 0.963016776415196
6.75 0.962411697926026
7 0.960477653050595
7.25 0.961156467772623
7.5 0.959209471565761
7.75 0.958275857830135
8 0.957803116908302
8.25 0.956827222087653
8.5 0.956116405265811
8.75 0.956151535433532
9 0.955995282245294
9.25 0.955471593234452
9.5 0.955847002217905
9.75 0.95487693490566
10 0.955450088672238
10.25 0.955106245198154
10.5 0.955574992426028
10.75 0.955145641894603
11 0.955544458297675
11.25 0.9554798167342
11.5 0.955348418206938
11.75 0.954759387678649
12 0.955896759719311
12.25 0.955522649600535
12.5 0.955531483029222
12.75 0.955912344992378
13 0.955515923775873
13.25 0.956411114593255
13.5 0.956690005069368
13.75 0.956645730143224
14 0.957349575498577
14.25 0.957363746509597
14.5 0.958633821502082
14.75 0.958235151934605
15 0.959866967417858
15.25 0.960615429168243
15.5 0.960072928275912
15.75 0.961089648459594
16 0.961584925865873
16.25 0.963458128164048
16.5 0.964360106905488
16.75 0.965386521764824
17 0.966187431647821
17.25 0.967854083459546
17.5 0.968657539391641
17.75 0.970820217322081
18 0.972379089231216
18.25 0.97362059828808
18.5 0.974977597701416
18.75 0.977609101411988
19 0.979148680018976
19.25 0.981660767908128
19.5 0.983298532704672
19.75 0.984985763598736
20 0.987100961086268
};
\addplot [
  draw=c2,
  fill=c2,
  mark=x,
  only marks
]
table{%
x  y
0.1 0.999639567749171
0.2 1.00030932924286
0.3 1.00008683687169
0.4 0.999501421998206
0.5 1.0001695817252
0.6 0.999238360858551
0.7 0.999223524365462
0.8 0.998356912229116
0.9 1.00058488663982
1 0.998748843385313
1.1 0.998128102667117
1.2 0.996859887278973
1.3 0.997769625360024
1.4 0.996346637702163
1.5 0.997146655612708
1.6 0.997314707198654
1.7 0.996959194094995
1.8 0.99348956396958
1.9 0.994523268916816
2 0.99471173260295
2.1 0.995025130426337
2.2 0.993734837370389
2.3 0.991340234242695
2.4 0.992735930592354
2.5 0.990307850764606
2.6 0.990750407323676
2.7 0.992753828560538
2.8 0.993151572150835
2.9 0.988712887077446
3 0.988470595082924
3.1 0.986817838201706
3.2 0.986173606488159
3.3 0.985518339465486
3.4 0.984728768547503
3.5 0.98246349040704
3.6 0.982082019298034
3.7 0.981792375422053
3.8 0.983364126066071
3.9 0.978965959274793
4 0.9838775538303
4.1 0.980180997358902
4.2 0.978568496152865
4.3 0.980023651715511
4.4 0.976237071876653
4.5 0.978245567065074
4.6 0.974641867568665
4.7 0.978348845183992
4.8 0.976490919899992
4.9 0.972078671529282
5.2 0.964864778615714
5.4 0.970115158027879
5.6 0.968902769553706
5.8 0.964015640805437
6 0.959893125327932
6.2 0.973324293549276
6.4 0.962720208012627
6.6 0.967012800796431
6.8 0.961928574283419
7 0.956445521463901
7.2 0.964204651536118
7.4 0.962941761836273
7.6 0.962626102459034
7.8 0.95351349089719
8 0.94673970888999
8.2 0.947650948802216
8.4 0.963034174603005
8.6 0.959255548876488
8.8 0.954097866656648
9 0.961898574340677
9.2 0.950693239522526
9.4 0.96335000664142
9.6 0.950883265221753
9.8 0.958504370283807
10 0.952513165740583
10.2 0.952269032395861
10.4 0.947159831680101
10.6 0.958860009269096
10.8 0.954039777550218
11 0.95790744001511
11.2 0.955645959546264
11.4 0.969867161307729
11.6 0.946304434340645
11.8 0.947290543487977
12 0.952251723046473
12.2 0.952973812505976
12.4 0.934733455143355
12.6 0.951615212807033
12.8 0.961383332148917
13 0.936065508159433
13.2 0.95024255938438
13.4 0.934107463625245
13.6 0.966026398545195
13.8 0.950919625195925
14 0.957463704771662
14.2 0.967983993624059
14.4 0.944343613836493
14.6 0.93151116569598
14.8 0.948212432608225
15 0.943844640486939
15.2 0.950680282336703
15.4 0.944296582030058
15.6 0.927488213342431
15.8 0.96001601049297
16 0.981999475620925
16.2 0.973948442813417
16.4 0.971109991767467
16.6 0.958818567942142
16.8 0.933669886836001
17 0.914092367994302
17.2 0.969020120103341
17.4 0.966775299339752
17.6 0.987395036862848
17.8 0.990955501856938
18 0.969336417942914
18.2 0.926704539486377
18.4 0.980464351114038
18.6 0.952388352318606
18.8 0.958823913273756
19 0.936895906498282
19.2 0.900373236767771
19.4 0.975442509953557
19.6 0.968784949368569
19.8 1.03860281744968
};
\addplot [semithick,c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};
\end{axis}
};

\end{tikzpicture}


==> mainexpvstau10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED

\begin{tikzpicture}

\begin{axis}[
mark size=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={simulation time $\tau$},
xmin=-0.895, xmax=20.995,
y grid style={darkgray176},
ylabel={$\braket{O}$, $p=0.01$},
ymin=-0.0871216912978824, ymax=1.16469135671033,
ytick style={color=black},
width =\linewidth, 
height = 0.65*\linewidth,
legend style={at={(axis cs:10,0.4)},anchor=south west},
]
\addplot [draw=c1, fill=c1, mark=o, only marks]
table{%
x  y
0.1 1.00714727566774
0.2 1.00617277739028
0.25 1.00647639094306
0.3 1.00549714350543
0.4 1.00449546484134
0.5 1.00596981743879
0.6 1.00584062856152
0.7 1.00616928510222
0.75 1.00646307292237
0.8 1.00398950502193
0.9 1.00615186139401
1 1.00520299638672
1.1 1.00433828100642
1.2 1.00445212317456
1.25 1.00454299099602
1.4 1.00528613738243
1.5 1.00360583005872
1.6 1.00375652897194
1.7 1.00373854596162
1.75 1.00475036333081
1.8 1.00180830745546
1.9 1.00233212602512
2 1.00178475960451
2.1 1.00287417722638
2.2 1.00213357382416
2.25 1.00293542425087
2.3 1.0011554368794
2.3 1.0011554368794
2.4 1.00120493087476
2.5 1.00180984719809
2.6 1.00185263690091
2.7 1.00055838129829
2.75 0.999849632601197
2.8 0.999033388151758
2.9 0.999476890980975
3 0.998468594353243
3.1 1.0001144051598
3.2 0.996894107542831
3.25 0.998001236909055
3.3 0.996178661142324
3.4 0.995445892584782
3.5 0.994691443740652
3.6 0.997096832475159
3.7 0.99286495078517
3.75 0.993208379880764
3.8 0.992794719466962
3.9 0.992105305691847
4 0.991771838633018
4.1 0.991624124231169
4.2 0.99135443586247
4.25 0.990343446622527
4.3 0.989822183537255
4.4 0.989682904545917
4.5 0.98789680098717
4.6 0.990335116730112
4.7 0.989063668742973
4.75 0.987396858057079
4.8 0.986686831344655
4.9 0.987461208359122
5 0.988517873292424
5.25 0.985651126595955
5.5 0.982478014893685
5.75 0.983827847881529
6 0.981818534790821
6.25 0.98146432063841
6.5 0.981260767277176
6.75 0.981103593656694
7 0.982040626294196
7.25 0.977818655513538
7.5 0.98103074980068
7.75 0.980647872909582
8 0.979390878859633
8.25 0.979007040778643
8.5 0.979641725584492
8.75 0.983514584211362
9 0.978594318498014
9.25 0.984318573603005
9.5 0.984740078268584
9.75 0.984699374436939
10 0.980461762668713
10.25 0.978536709479948
10.5 0.980664332963375
10.75 0.982927034758142
11 0.977784010027477
11.25 0.983539817360077
11.5 0.975831483228489
11.75 0.982353357317986
12 0.979328093704801
12.25 0.982494506056115
12.5 0.986082236442038
12.75 0.985039735952703
13 0.978309322967669
13.25 0.984842020107838
13.5 0.986914525879684
13.75 0.988573967043355
14 0.988821046311412
14.25 0.985363268535045
14.5 0.994746255948131
14.75 0.991801182350385
15 0.997358698059843
15.25 0.993182151676033
15.5 0.995579956474824
15.75 0.991320079613172
16 0.996339214826259
16.25 0.998883378060386
16.5 1.00099191540918
16.75 1.00286492263446
17 1.00366292320332
17.25 0.991292104679428
17.5 1.01193513208499
17.75 1.01043273061295
18 1.00265486771738
18.25 1.01812014160027
18.5 1.01526641233211
18.75 1.01284763572515
19 1.01511458844463
19.25 1.01819720816309
19.5 1.02522733154044
19.75 1.02254468378026
20 1.02753343094176
};
\addplot [
  draw=c2,
  fill=c2,
  mark=x,
  only marks
]
table{%
x  y
0.1 1.00324206735688
0.2 1.00510557361019
0.3 1.00877749525138
0.4 1.0101392094352
0.5 1.00965269340038
0.6 1.00933101706773
0.7 1.01088533321773
0.8 1.01576951466925
0.9 1.02457518711634
1 1.02308325453883
1.1 1.01560175608894
1.2 1.02132549611129
1.3 1.0060554617784
1.4 1.00005648950524
1.5 1.0378295755097
1.6 0.978549631099811
1.7 1.02024221770547
1.8 1.05504713308029
1.9 1.10779076361905
2 0.969176870450375
2.1 1.01582596824835
2.2 0.913560648969476
2.3 1.07563779553159
2.4 0.115504
2.5 0.664758490164313
2.6 0.720205463828608
2.7 0.954415564869694
2.8 0.358799908743184
2.9 0.0630376
3 0.0514924
3.1 0.503203767871775
3.2 0.0457664
3.3 0.367195010879152
3.4 0.0319316
3.5 0.027754
3.6 0.0809031237961048
3.7 0.0232232
3.8 0.0512300597291939
3.9 0.0159236
4 0.0168632
4.1 0.0115708
4.2 0.0116104
4.3 0.0137994984732741
4.4 0.0091036
4.5 0.0176179212096261
4.6 0.0197820016482098
4.7 0.0126846227919139
4.8 0.0083088
4.9 0.0010096
5.2 0.0426487791674688
5.4 0.00375838336306736
5.6 0.0122516534998129
5.8 0.000583150855948498
6 4.22589547886501e-21
6.2 0.000735326758833367
6.4 0.002656906230733
6.6 0.0026984
6.8 0.000130781446234735
7 0.0040244
7.2 0.0003556
7.4 -0.000296037134617434
7.6 0.00199647230700041
7.8 -0.0011844
8 -0.00119794296687819
8.2 -0.0265644454336191
8.4 0.0018964
8.6 -0.00116327267394262
8.8 -0.0031852
9 -0.000649896436148147
9.2 0.0008676
9.4 0.0023096
9.6 6.85491690238626e-07
9.8 0.000100076765371171
10 -0.0012844
10.2 -0.000365023105021196
10.4 0.0028228
10.6 -0.000151109394550728
10.8 0.0032756
11 9.94372448218628e-21
11.2 0.000224516723838204
11.4 -0.000183667189241641
11.6 8.84e-05
11.8 -0.000627503132698553
12 -0.0048868
12.2 -0.0302210982066001
12.4 -0.0028004
12.6 0.0029744
12.8 -0.003308
13 -0.002006
13.2 0.000457418434957321
13.4 0.000324447544954076
13.6 0.0733172496219894
13.8 -0.0017688
14 0.00354625440815416
14.2 0.001308
14.4 -0.0112947674109125
14.6 0.0009768
14.8 -0.0014744
15 -0.0016692
15.2 -0.0003052
15.4 -4.6707288145636e-05
15.6 0.0020144
15.8 -0.00396
16 -0.00059461126701584
16.2 0.00124237372409793
16.4 -0.000346
16.6 -0.0028132
16.8 0.0037892
17 -0.0024532
17.2 -0.0001836
17.4 0.0056196
17.6 -0.0009972
17.8 -0.0018248
18 -0.0016908
18.2 0.000929415958526693
18.4 0.0014956
18.6 -0.0014156
18.8 0.002262
19 -0.003196
19.2 -0.0044056
19.4 0.00152846548652277
19.6 0.004436
19.8 0.00101915710902652
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.25 0.999902087993421
0.3 0.999859062423781
0.4 0.999749696232385
0.5 0.999609405823361
0.6 0.999438432598445
0.7 0.999237070443749
0.75 0.99912509954066
0.8 0.999005665038244
0.9 0.998744613040839
1 0.998454361158164
1.1 0.998135405095548
1.2 0.997788288393915
1.25 0.997604352428722
1.4 0.99701197866293
1.5 0.99658409989175
1.6 0.996130685926211
1.7 0.995652498276588
1.75 0.995404362911638
1.8 0.995150337106013
1.9 0.994625039370295
2 0.994077476875803
2.1 0.993508554260528
2.2 0.992919206903649
2.25 0.992617174129473
2.3 0.992310398769103
2.3 0.992310398769103
2.4 0.991683120188853
2.5 0.991038385591691
2.6 0.99037723118357
2.7 0.989700712585584
2.75 0.989357026316278
2.8 0.989009902435811
2.9 0.98830588796137
3 0.987589768527063
3.1 0.986862653167096
3.2 0.986125658106365
3.25 0.985753805863718
3.3 0.985379904277848
3.4 0.984626514842655
3.5 0.983866612719245
3.6 0.983101318128335
3.7 0.982331746159953
3.75 0.981945702629522
3.8 0.981559004369023
3.9 0.9807841904058
4 0.98000838968738
4.1 0.979232673116355
4.2 0.978458094852616
4.25 0.978071556897716
4.3 0.977685690144076
4.4 0.976916473222
4.5 0.976151435266367
4.6 0.975391542446561
4.7 0.974637734042424
4.75 0.974263397225317
4.8 0.973890920650495
4.9 0.973151982480018
5 0.972421767743045
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15 0.957643507078036
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};
\addlegendentry{$\braket{E_O}$ QSP}
\addlegendentry{$\braket{E_O}$ Trotter}
\addlegendentry{$\braket{O}_{ideal}$}
\end{axis}

\end{tikzpicture}


==> mainexpvstaulong0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
legend style={at={(axis cs:390,0.94)},anchor=south east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=\empty,
xmin=6.75, xmax=408.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\braket{O}$},
ytick style={color=black},
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [
  draw=c4,
  fill=c4,
  mark=*,
  mark size=1,
  only marks
]
table{%
x  y
25 0.995863323106836
50 0.988817015899282
75 0.986856743153999
100 0.991058279321998
125 0.992927692991226
150 0.990689876508455
175 0.98341098212019
200 0.984761396002753
225 0.987866276756411
250 0.984082060430621
275 0.978698977416088
300 0.967342743251377
325 0.970044146578197
350 0.98006649677807
375 0.982872843553438
390 0.98663829465227
};
\addplot [semithick, c3,  mark=o,  only marks]
table {%
25 0.996079902617241
50 0.988893924866859
75 0.986387197485224
100 0.989943145886222
125 0.992866103126651
150 0.98983905197017
175 0.984712810675883
200 0.984043334672198
225 0.986446305826655
250 0.984767491339003
275 0.97642010064289
300 0.968123225863805
325 0.969083709348857
350 0.978077917447031
375 0.982311735321907
390 0.985421979615637
};
\addplot [semithick, c3]
table {%
25 0.996079902617241
25.7314629258517 0.992356811259673
26.4629258517034 0.987820119272125
27.1943887775551 0.98288320486723
27.9258517034068 0.977965710393942
28.6573146292585 0.973443693170157
29.3887775551102 0.96960761119979
30.1202404809619 0.966634064808962
30.8517034068136 0.964575088434133
31.5831663326653 0.963366057626526
32.314629258517 0.962850384725129
33.0460921843687 0.962816595490779
33.7775551102204 0.963041529456536
34.5090180360721 0.963332582846153
35.2404809619239 0.963562231057834
35.9719438877756 0.963689451106867
36.7034068136273 0.963764863880606
37.434869739479 0.963919060728153
38.1663326653307 0.964336244436222
38.8977955911824 0.965217594130224
39.6292585170341 0.966740328259028
40.3607214428858 0.969019080505011
41.0921843687375 0.972075850528038
41.8236472945892 0.975823513858362
42.5551102204409 0.980065863890704
43.2865731462926 0.984514698881551
44.0180360721443 0.988821902325147
44.749498997996 0.992622159216078
45.4809619238477 0.995580241689098
46.2124248496994 0.99743595337185
46.9438877755511 0.998039998154778
47.6753507014028 0.997375246986989
48.4068136272545 0.995559967712715
49.1382765531062 0.992832261159299
49.8697394789579 0.989517804338691
50.6012024048096 0.985985583352244
51.3326653306613 0.98259817834475
52.064128256513 0.979664021325042
52.7955911823647 0.977398733286804
53.5270541082164 0.97590120674213
54.2585170340681 0.975147771919226
54.9899799599198 0.975004955660906
55.7214428857715 0.975258474548096
56.4529058116232 0.975653655088622
57.1843687374749 0.975940817669766
57.9158316633266 0.975918530223961
58.6472945891784 0.975468095675157
59.3787575150301 0.974574080439863
60.1102204408818 0.97332787650408
60.8416833667335 0.971913879585854
61.5731462925852 0.970580481288334
62.3046092184369 0.969600343781306
63.0360721442886 0.969226035349245
63.7675350701403 0.969647828340865
64.498997995992 0.970960188712813
65.2304609218437 0.973142242222577
65.9619238476954 0.976055445898554
66.6933867735471 0.979459107314439
67.4248496993988 0.983041653295252
68.1563126252505 0.986463072113955
68.8877755511022 0.989402137551392
69.6192384769539 0.99160118080253
70.3507014028056 0.992901471840512
71.0821643286573 0.993263685459993
71.813627254509 0.992770248016892
72.5450901803607 0.991609217640727
73.2765531062124 0.99004227449721
74.0080160320641 0.988361905225074
74.7394789579158 0.986844546167167
75.4709418837675 0.985707037544635
76.2024048096192 0.985073157563767
76.9338677354709 0.984955368814177
77.6653306613226 0.985254502509148
78.3967935871743 0.985777322612519
79.128256513026 0.986269185702982
79.8597194388778 0.986456748869077
80.5911823647295 0.986094196453734
81.3226452905812 0.98500595237153
82.0541082164329 0.983119371594916
82.7855711422846 0.980482375296627
83.5170340681363 0.977263197695013
84.248496993988 0.973732040689282
84.9799599198397 0.970227116413558
85.7114228456914 0.96710991306053
86.4428857715431 0.964716193884337
87.1743486973948 0.9633099651096
87.9058116232465 0.9630472868927
88.6372745490982 0.963955375101086
89.3687374749499 0.965930143497836
90.1002004008016 0.968752509649996
90.8316633266533 0.972120878655446
91.563126252505 0.975694700517313
92.2945891783567 0.979142289086636
93.0260521042084 0.98218548059927
93.7575150300601 0.984634299355537
94.4889779559118 0.986406482657833
95.2204408817635 0.987529206567501
95.9519038076152 0.988123227430282
96.6833667334669 0.988372437515738
97.4148296593186 0.988484083365097
98.1462925851703 0.988646273057783
98.877755511022 0.988989716861611
99.6092184368737 0.989559889610328
100.340681362725 0.99030411893344
101.072144288577 0.99107576528897
101.803607214429 0.991655022385811
102.535070140281 0.991783313483132
103.266533066132 0.991206152670253
103.997995991984 0.989717978658271
104.729458917836 0.98720205055841
105.460921843687 0.983659094467398
106.192384769539 0.979219941647114
106.923847695391 0.974139701019996
107.655310621242 0.968773738823047
108.386773547094 0.963538494152271
109.118236472946 0.958862514146762
109.849699398798 0.955134663554939
110.581162324649 0.952656978471237
111.312625250501 0.951608986422706
112.044088176353 0.952028590502316
112.775551102204 0.953812084353715
113.507014028056 0.95673293886369
114.238476953908 0.960476160364571
114.96993987976 0.964682726224649
115.701402805611 0.96899721907889
116.432865731463 0.973111506304324
117.164328657315 0.976798157097587
117.895791583166 0.979929083533194
118.627254509018 0.982477319278325
119.35871743487 0.984502513191173
120.090180360721 0.98612320392339
120.821643286573 0.987480893529964
121.553106212425 0.988702086670216
122.284569138277 0.989864665370164
123.016032064128 0.990974219501709
123.74749498998 0.99195436967822
124.478957915832 0.992652930834523
125.210420841683 0.992863281228076
125.941883767535 0.992357878149196
126.673346693387 0.990928855842956
127.404809619238 0.988429365241906
128.13627254509 0.98480898794011
128.867735470942 0.980137263060497
129.599198396794 0.974611031092045
130.330661322645 0.968543690125389
131.062124248497 0.962337213434705
131.793587174349 0.956440454584552
132.5250501002 0.951299428448476
133.256513026052 0.947306543590777
133.987975951904 0.944755958698062
134.719438877756 0.94381131393198
135.450901803607 0.944490207742095
136.182364729459 0.946667268949081
136.913827655311 0.950094927533562
137.645290581162 0.954438451052724
138.376753507014 0.959319868708724
139.108216432866 0.964364321098464
139.839679358717 0.969242273756698
140.571142284569 0.973701887765758
141.302605210421 0.977587487701047
142.034068136273 0.98084224288114
142.765531062124 0.983495561522481
143.496993987976 0.985637953636979
144.228456913828 0.987387937155059
144.959919839679 0.988856692283312
145.691382765531 0.990116449574374
146.422845691383 0.991177976465235
147.154308617234 0.991981077716967
147.885771543086 0.99239994309082
148.617234468938 0.992262761816925
149.34869739479 0.991382646963182
150.080160320641 0.989594956241667
150.811623246493 0.986794891280982
151.543086172345 0.982969025139676
152.274549098196 0.978215210224213
153.006012024048 0.972747041985086
153.7374749499 0.96688142298028
154.468937875751 0.961010398641969
155.200400801603 0.95556088844957
155.931863727455 0.950947817108442
156.663326653307 0.947527167133975
157.394789579158 0.945555485716195
158.12625250501 0.94516141114892
158.857715430862 0.946333015961238
159.589178356713 0.948922485870029
160.320641282565 0.952667214639262
161.052104208417 0.957224145925196
161.783567134269 0.962212439134329
162.51503006012 0.967258501009959
163.246492985972 0.972037230210681
163.977955911824 0.976303981206684
164.709418837675 0.979913171854866
165.440881763527 0.982821444829144
166.172344689379 0.985075577610129
166.90380761523 0.986787600097416
167.635270541082 0.988101492308946
168.366733466934 0.989157100283732
169.098196392786 0.990057311902206
169.829659318637 0.990843986396276
170.561122244489 0.991486693134163
171.292585170341 0.991886199811156
172.024048096192 0.991892193884665
172.755511022044 0.991332329127172
173.486973947896 0.990047763838847
174.218436873747 0.987929224104429
174.949899799599 0.984947473047365
175.681362725451 0.981172913484928
176.412825651303 0.976780744726741
177.144288577154 0.972040345035459
177.875751503006 0.967289989118348
178.607214428858 0.962900250728368
179.338677354709 0.959231149284446
180.070140280561 0.956589039219649
180.801603206413 0.955189298595254
181.533066132265 0.955130065330538
182.264529058116 0.956380726788721
182.995991983968 0.95878681366297
183.72745490982 0.962090664005774
184.458917835671 0.965965016175589
185.190380761523 0.970054861345948
185.921843687375 0.974021696324441
186.653306613226 0.977583949850068
187.384769539078 0.980547889137598
188.11623246493 0.982824700713455
188.847695390782 0.984431501042705
189.579158316633 0.985476472107766
190.310621242485 0.986130761189194
191.042084168337 0.986591839322155
191.773547094188 0.987044334911305
192.50501002004 0.987624717358327
193.236472945892 0.988395530667391
193.967935871743 0.989333277241966
194.699398797595 0.990331796347291
195.430861723447 0.991220450092395
196.162324649299 0.991794043256522
196.89378757515 0.991849547559199
197.625250501002 0.991223660644606
198.356713426854 0.989825145621707
199.088176352705 0.987656751106614
199.819639278557 0.984823143695311
200.551102204409 0.981523426862576
201.282565130261 0.978029145332137
202.014028056112 0.974650845131788
202.745490981964 0.971697974112399
203.476953907816 0.969437931503365
204.208416833667 0.968060266686616
204.939879759519 0.967651352877459
205.671342685371 0.968183400093298
206.402805611222 0.969519611906413
207.134268537074 0.971434912749415
207.865731462926 0.973649319529754
208.597194388778 0.975869062607046
209.328657314629 0.977829298510791
210.060120240481 0.979331927238727
210.791583166333 0.98027271596776
211.523046092184 0.980653556449761
212.254509018036 0.980577999941054
212.985971943888 0.980230849317775
213.717434869739 0.979845108282644
214.448897795591 0.979661573142466
215.180360721443 0.979887476860987
215.911823647295 0.98066068241189
216.643286573146 0.982024976738216
217.374749498998 0.983920214295195
218.10621242485 0.986188710584911
218.837675350701 0.988596775483774
219.569138276553 0.990867993824648
220.300601202405 0.992723141359733
221.032064128257 0.993920701519021
221.763527054108 0.994291930161893
222.49498997996 0.993765279730895
223.226452905812 0.992376601124637
223.957915831663 0.990263657340363
224.689378757515 0.987645809931705
225.420841683367 0.984791951130766
226.152304609218 0.981981533741475
226.88376753507 0.979464629337412
227.615230460922 0.977427142853198
228.346693386774 0.975966569726773
229.078156312625 0.975082083156048
229.809619238477 0.974680507685377
230.541082164329 0.974597210842717
231.27254509018 0.974628532244276
232.004008016032 0.974570472723339
232.735470941884 0.974257312530409
233.466933867735 0.973593806744498
234.198396793587 0.972575629485414
234.929859719439 0.971294635810523
235.661322645291 0.969927959688129
236.392785571142 0.968712555898673
237.124248496994 0.967909096654596
237.855711422846 0.967760785279195
238.587174348697 0.968453405912996
239.318637274549 0.970082700891426
240.050100200401 0.972634024717881
240.781563126252 0.975977368083015
241.513026052104 0.979878572202928
242.244488977956 0.984025200766933
242.975951903808 0.98806343645724
243.707414829659 0.99164080732338
244.438877755511 0.994448733581941
245.170340681363 0.996258926957643
245.901803607214 0.996948570631565
246.633266533066 0.996510842569922
247.364729458918 0.995049497506785
248.09619238477 0.992758588795692
248.827655310621 0.989890639654575
249.559118236473 0.986718315847449
250.290581162325 0.983495619965807
251.022044088176 0.980424645847541
251.753507014028 0.977632977146284
252.48496993988 0.975165029173726
253.216432865731 0.972988308175258
253.947895791583 0.971013086911758
254.679358717435 0.969121788931543
255.410821643287 0.967202807317569
256.142284569138 0.96518281196726
256.87374749499 0.963051917318799
257.605210420842 0.960877312772566
258.336673346693 0.958802873756777
259.068136272545 0.957034543554133
259.799599198397 0.955813536335435
260.531062124248 0.955381315263726
261.2625250501 0.955941575308123
261.993987975952 0.957624944634834
262.725450901804 0.960461766318512
263.456913827655 0.964367202894247
264.188376753507 0.969141186066927
264.919839679359 0.974483651345707
265.65130260521 0.980023335360614
266.382765531062 0.985356468251546
267.114228456914 0.990090240475672
267.845691382765 0.993885182459548
268.577154308617 0.996490696411884
269.308617234469 0.99776893447654
270.040080160321 0.9977039075397
270.771543086172 0.99639489209027
271.503006012024 0.994035543624217
272.234468937876 0.990882248992719
272.965931863727 0.987216806738654
273.697394789579 0.983309254152466
274.428857715431 0.97938644388007
275.160320641283 0.975610857867097
275.891783567134 0.972072334903038
276.623246492986 0.968793199037598
277.354709418838 0.965745083177264
278.086172344689 0.962873903631442
278.817635270541 0.960128238392758
279.549098196393 0.957485955845632
280.280561122244 0.954974356459833
281.012024048096 0.952680225726523
281.743486973948 0.950747851477986
282.4749498998 0.949364972693985
283.206412825651 0.948738520978431
283.937875751503 0.949063628006573
284.669338677355 0.950490485273871
285.400801603206 0.953094104940372
286.132264529058 0.956851771392673
286.86372745491 0.961632011396858
287.595190380761 0.96719735908201
288.326653306613 0.97322125110749
289.058116232465 0.979317327413492
289.789579158317 0.985077540807161
290.521042084168 0.99011409244216
291.25250501002 0.994099547953338
291.983967935872 0.996799681053342
292.715430861723 0.998094629085238
293.446893787575 0.99798567390961
294.178356713427 0.99658710392594
294.909819639279 0.994104816791069
295.64128256513 0.990805225804511
296.372745490982 0.986979331932535
297.104208416834 0.982907326034453
297.835671342685 0.978828742207332
298.567134268537 0.974922086358091
299.298597194389 0.971296223675969
300.03006012024 0.967993905371421
300.761523046092 0.965005948548381
301.492985971944 0.962293024021347
302.224448897796 0.959810961363318
302.955911823647 0.95753507024457
303.687374749499 0.955479234346493
304.418837675351 0.953706406473911
305.150300601202 0.952328495295289
305.881763527054 0.95149530092158
306.613226452906 0.951373902413143
307.344689378757 0.952121479906287
308.076152304609 0.953855730271419
308.807615230461 0.956627612272589
309.539078156313 0.96040101511082
310.270541082164 0.96504306770415
311.002004008016 0.970327299383
311.733466933868 0.975949943678977
312.464929859719 0.981557647092377
313.196392785571 0.986783039141919
313.927855711423 0.991283345728079
314.659318637275 0.994776704852216
315.390781563126 0.997071161557127
316.122244488978 0.998082419597861
316.85370741483 0.99783811839505
317.585170340681 0.996468398119527
318.316633266533 0.994184487774743
319.048096192385 0.991248696594477
319.779559118236 0.987940274887971
320.511022044088 0.984522006021463
321.24248496994 0.981212077538636
321.973947895792 0.978164838754825
322.705410821643 0.97546264447661
323.436873747495 0.973119318362561
324.168336673347 0.971094073466085
324.899799599198 0.96931322545569
325.63126252505 0.96769592363127
326.362725450902 0.966179558811305
327.094188376753 0.964740574949896
327.825651302605 0.963407123053536
328.557114228457 0.962261271503672
329.288577154309 0.961430155798457
330.02004008016 0.961067267464284
330.751503006012 0.961326758289263
331.482965931864 0.962334887951144
332.214428857715 0.964163343169787
332.945891783567 0.966808981388582
333.677354709419 0.970183612329401
334.408817635271 0.974115874983088
335.140280561122 0.978365356915077
335.871743486974 0.982647162181294
336.603206412826 0.986663490222584
337.334669338677 0.990137707784997
338.066132264529 0.992846039989597
338.797595190381 0.994642407147164
339.529058116232 0.995472998005625
340.260521042084 0.99537870701314
340.991983967936 0.994485324654783
341.723446893788 0.992983094363571
342.454909819639 0.991098700258013
343.186372745491 0.989063742681145
343.917835671343 0.987084176633479
344.649298597194 0.985314988732843
345.380761523046 0.983843601695863
346.112224448898 0.982684221486123
346.843687374749 0.98178374358835
347.575150300601 0.981038123626341
348.306613226453 0.98031653536523
349.038076152305 0.979489427071714
349.769539078156 0.978455948438564
350.501002004008 0.977166281429519
351.23246492986 0.975635188233068
351.963927855711 0.973944484443479
352.695390781563 0.972233938626718
353.426853707415 0.970681993876246
354.158316633267 0.969479379551742
354.889779559118 0.968799843888054
355.62124248497 0.96877269343691
356.352705410822 0.969461504806177
357.084168336673 0.97085234823981
357.815631262525 0.97285332210806
358.547094188377 0.975305412253779
359.278557114228 0.978002955583665
360.01002004008 0.980720570718909
360.741482965932 0.98324251809426
361.472945891784 0.985390173281593
362.204408817635 0.987043649529493
362.935871743487 0.988154512039834
363.667334669339 0.988747845330648
364.39879759519 0.988913481446978
365.130260521042 0.988787765084088
365.861723446894 0.988528615007539
366.593186372745 0.988287650679732
367.324649298597 0.988183638367022
368.056112224449 0.988281381868966
368.787575150301 0.988579429052618
369.519038076152 0.989008669239291
370.250501002004 0.989442233477508
370.981963927856 0.989715329568252
371.713426853707 0.989652033968867
372.444889779559 0.98909489890398
373.176352705411 0.987932725205334
373.907815631263 0.986122099737057
374.639278557114 0.983699266981135
375.370741482966 0.980780433213187
376.102204408818 0.97755042499132
376.833667334669 0.974241429998756
377.565130260521 0.971105038780642
378.296593186373 0.968381749180002
379.028056112224 0.966272364895709
379.759519038076 0.964915307818644
380.490981963928 0.964372871285968
381.22244488978 0.964628048642223
381.953907815631 0.96559200137442
382.685370741483 0.96712071160893
383.416833667335 0.969038097983622
384.148296593186 0.971162019731429
384.879759519038 0.973329252629522
385.61122244489 0.975415731719686
386.342685370741 0.977349094396594
387.074148296593 0.979111733829688
387.805611222445 0.980734035720038
388.537074148297 0.982279019614823
389.268537074148 0.983821008570519
390 0.985421979615637
};

\addlegendentry{$\braket{E_o}$, $p=0.0001$}
\addlegendentry{$\braket{O}_{ideal}$}
\end{axis}

\end{tikzpicture}


==> mainexpvstaulong1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{axis}[
legend style={at={(axis cs:390,1.02)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=6.75, xmax=408.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\braket{O}$},
xticklabel=\empty,
ytick style={color=black},
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [
  draw=c5,
  fill=c5,
  mark=star,
  only marks
]
table{%
x  y
25 0.99556218949386
50 0.993761338244986
75 0.983073392169312
100 1.00083551150125
125 1.00333788694662
150 0.99593281285961
175 0.984266277748168
200 0.97892140352941
225 0.992482276479411
250 0.999727816397137
275 0.970910792019401
300 0.995170926345506
325 0.96379216644353
350 0.98434422111076
375 0.980780044717271
390 1.01360480546653
};
\addplot [semithick, c3, mark=o,  only marks]
table {%
25 0.996079902617241
50 0.988893924866859
75 0.986387197485224
100 0.989943145886222
125 0.992866103126651
150 0.98983905197017
175 0.984712810675883
200 0.984043334672198
225 0.986446305826655
250 0.984767491339003
275 0.97642010064289
300 0.968123225863805
325 0.969083709348857
350 0.978077917447031
375 0.982311735321907
390 0.985421979615637
};

\addplot [semithick, c3]
table {%
25 0.996079902617241
25.7314629258517 0.992356811259673
26.4629258517034 0.987820119272125
27.1943887775551 0.98288320486723
27.9258517034068 0.977965710393942
28.6573146292585 0.973443693170157
29.3887775551102 0.96960761119979
30.1202404809619 0.966634064808962
30.8517034068136 0.964575088434133
31.5831663326653 0.963366057626526
32.314629258517 0.962850384725129
33.0460921843687 0.962816595490779
33.7775551102204 0.963041529456536
34.5090180360721 0.963332582846153
35.2404809619239 0.963562231057834
35.9719438877756 0.963689451106867
36.7034068136273 0.963764863880606
37.434869739479 0.963919060728153
38.1663326653307 0.964336244436222
38.8977955911824 0.965217594130224
39.6292585170341 0.966740328259028
40.3607214428858 0.969019080505011
41.0921843687375 0.972075850528038
41.8236472945892 0.975823513858362
42.5551102204409 0.980065863890704
43.2865731462926 0.984514698881551
44.0180360721443 0.988821902325147
44.749498997996 0.992622159216078
45.4809619238477 0.995580241689098
46.2124248496994 0.99743595337185
46.9438877755511 0.998039998154778
47.6753507014028 0.997375246986989
48.4068136272545 0.995559967712715
49.1382765531062 0.992832261159299
49.8697394789579 0.989517804338691
50.6012024048096 0.985985583352244
51.3326653306613 0.98259817834475
52.064128256513 0.979664021325042
52.7955911823647 0.977398733286804
53.5270541082164 0.97590120674213
54.2585170340681 0.975147771919226
54.9899799599198 0.975004955660906
55.7214428857715 0.975258474548096
56.4529058116232 0.975653655088622
57.1843687374749 0.975940817669766
57.9158316633266 0.975918530223961
58.6472945891784 0.975468095675157
59.3787575150301 0.974574080439863
60.1102204408818 0.97332787650408
60.8416833667335 0.971913879585854
61.5731462925852 0.970580481288334
62.3046092184369 0.969600343781306
63.0360721442886 0.969226035349245
63.7675350701403 0.969647828340865
64.498997995992 0.970960188712813
65.2304609218437 0.973142242222577
65.9619238476954 0.976055445898554
66.6933867735471 0.979459107314439
67.4248496993988 0.983041653295252
68.1563126252505 0.986463072113955
68.8877755511022 0.989402137551392
69.6192384769539 0.99160118080253
70.3507014028056 0.992901471840512
71.0821643286573 0.993263685459993
71.813627254509 0.992770248016892
72.5450901803607 0.991609217640727
73.2765531062124 0.99004227449721
74.0080160320641 0.988361905225074
74.7394789579158 0.986844546167167
75.4709418837675 0.985707037544635
76.2024048096192 0.985073157563767
76.9338677354709 0.984955368814177
77.6653306613226 0.985254502509148
78.3967935871743 0.985777322612519
79.128256513026 0.986269185702982
79.8597194388778 0.986456748869077
80.5911823647295 0.986094196453734
81.3226452905812 0.98500595237153
82.0541082164329 0.983119371594916
82.7855711422846 0.980482375296627
83.5170340681363 0.977263197695013
84.248496993988 0.973732040689282
84.9799599198397 0.970227116413558
85.7114228456914 0.96710991306053
86.4428857715431 0.964716193884337
87.1743486973948 0.9633099651096
87.9058116232465 0.9630472868927
88.6372745490982 0.963955375101086
89.3687374749499 0.965930143497836
90.1002004008016 0.968752509649996
90.8316633266533 0.972120878655446
91.563126252505 0.975694700517313
92.2945891783567 0.979142289086636
93.0260521042084 0.98218548059927
93.7575150300601 0.984634299355537
94.4889779559118 0.986406482657833
95.2204408817635 0.987529206567501
95.9519038076152 0.988123227430282
96.6833667334669 0.988372437515738
97.4148296593186 0.988484083365097
98.1462925851703 0.988646273057783
98.877755511022 0.988989716861611
99.6092184368737 0.989559889610328
100.340681362725 0.99030411893344
101.072144288577 0.99107576528897
101.803607214429 0.991655022385811
102.535070140281 0.991783313483132
103.266533066132 0.991206152670253
103.997995991984 0.989717978658271
104.729458917836 0.98720205055841
105.460921843687 0.983659094467398
106.192384769539 0.979219941647114
106.923847695391 0.974139701019996
107.655310621242 0.968773738823047
108.386773547094 0.963538494152271
109.118236472946 0.958862514146762
109.849699398798 0.955134663554939
110.581162324649 0.952656978471237
111.312625250501 0.951608986422706
112.044088176353 0.952028590502316
112.775551102204 0.953812084353715
113.507014028056 0.95673293886369
114.238476953908 0.960476160364571
114.96993987976 0.964682726224649
115.701402805611 0.96899721907889
116.432865731463 0.973111506304324
117.164328657315 0.976798157097587
117.895791583166 0.979929083533194
118.627254509018 0.982477319278325
119.35871743487 0.984502513191173
120.090180360721 0.98612320392339
120.821643286573 0.987480893529964
121.553106212425 0.988702086670216
122.284569138277 0.989864665370164
123.016032064128 0.990974219501709
123.74749498998 0.99195436967822
124.478957915832 0.992652930834523
125.210420841683 0.992863281228076
125.941883767535 0.992357878149196
126.673346693387 0.990928855842956
127.404809619238 0.988429365241906
128.13627254509 0.98480898794011
128.867735470942 0.980137263060497
129.599198396794 0.974611031092045
130.330661322645 0.968543690125389
131.062124248497 0.962337213434705
131.793587174349 0.956440454584552
132.5250501002 0.951299428448476
133.256513026052 0.947306543590777
133.987975951904 0.944755958698062
134.719438877756 0.94381131393198
135.450901803607 0.944490207742095
136.182364729459 0.946667268949081
136.913827655311 0.950094927533562
137.645290581162 0.954438451052724
138.376753507014 0.959319868708724
139.108216432866 0.964364321098464
139.839679358717 0.969242273756698
140.571142284569 0.973701887765758
141.302605210421 0.977587487701047
142.034068136273 0.98084224288114
142.765531062124 0.983495561522481
143.496993987976 0.985637953636979
144.228456913828 0.987387937155059
144.959919839679 0.988856692283312
145.691382765531 0.990116449574374
146.422845691383 0.991177976465235
147.154308617234 0.991981077716967
147.885771543086 0.99239994309082
148.617234468938 0.992262761816925
149.34869739479 0.991382646963182
150.080160320641 0.989594956241667
150.811623246493 0.986794891280982
151.543086172345 0.982969025139676
152.274549098196 0.978215210224213
153.006012024048 0.972747041985086
153.7374749499 0.96688142298028
154.468937875751 0.961010398641969
155.200400801603 0.95556088844957
155.931863727455 0.950947817108442
156.663326653307 0.947527167133975
157.394789579158 0.945555485716195
158.12625250501 0.94516141114892
158.857715430862 0.946333015961238
159.589178356713 0.948922485870029
160.320641282565 0.952667214639262
161.052104208417 0.957224145925196
161.783567134269 0.962212439134329
162.51503006012 0.967258501009959
163.246492985972 0.972037230210681
163.977955911824 0.976303981206684
164.709418837675 0.979913171854866
165.440881763527 0.982821444829144
166.172344689379 0.985075577610129
166.90380761523 0.986787600097416
167.635270541082 0.988101492308946
168.366733466934 0.989157100283732
169.098196392786 0.990057311902206
169.829659318637 0.990843986396276
170.561122244489 0.991486693134163
171.292585170341 0.991886199811156
172.024048096192 0.991892193884665
172.755511022044 0.991332329127172
173.486973947896 0.990047763838847
174.218436873747 0.987929224104429
174.949899799599 0.984947473047365
175.681362725451 0.981172913484928
176.412825651303 0.976780744726741
177.144288577154 0.972040345035459
177.875751503006 0.967289989118348
178.607214428858 0.962900250728368
179.338677354709 0.959231149284446
180.070140280561 0.956589039219649
180.801603206413 0.955189298595254
181.533066132265 0.955130065330538
182.264529058116 0.956380726788721
182.995991983968 0.95878681366297
183.72745490982 0.962090664005774
184.458917835671 0.965965016175589
185.190380761523 0.970054861345948
185.921843687375 0.974021696324441
186.653306613226 0.977583949850068
187.384769539078 0.980547889137598
188.11623246493 0.982824700713455
188.847695390782 0.984431501042705
189.579158316633 0.985476472107766
190.310621242485 0.986130761189194
191.042084168337 0.986591839322155
191.773547094188 0.987044334911305
192.50501002004 0.987624717358327
193.236472945892 0.988395530667391
193.967935871743 0.989333277241966
194.699398797595 0.990331796347291
195.430861723447 0.991220450092395
196.162324649299 0.991794043256522
196.89378757515 0.991849547559199
197.625250501002 0.991223660644606
198.356713426854 0.989825145621707
199.088176352705 0.987656751106614
199.819639278557 0.984823143695311
200.551102204409 0.981523426862576
201.282565130261 0.978029145332137
202.014028056112 0.974650845131788
202.745490981964 0.971697974112399
203.476953907816 0.969437931503365
204.208416833667 0.968060266686616
204.939879759519 0.967651352877459
205.671342685371 0.968183400093298
206.402805611222 0.969519611906413
207.134268537074 0.971434912749415
207.865731462926 0.973649319529754
208.597194388778 0.975869062607046
209.328657314629 0.977829298510791
210.060120240481 0.979331927238727
210.791583166333 0.98027271596776
211.523046092184 0.980653556449761
212.254509018036 0.980577999941054
212.985971943888 0.980230849317775
213.717434869739 0.979845108282644
214.448897795591 0.979661573142466
215.180360721443 0.979887476860987
215.911823647295 0.98066068241189
216.643286573146 0.982024976738216
217.374749498998 0.983920214295195
218.10621242485 0.986188710584911
218.837675350701 0.988596775483774
219.569138276553 0.990867993824648
220.300601202405 0.992723141359733
221.032064128257 0.993920701519021
221.763527054108 0.994291930161893
222.49498997996 0.993765279730895
223.226452905812 0.992376601124637
223.957915831663 0.990263657340363
224.689378757515 0.987645809931705
225.420841683367 0.984791951130766
226.152304609218 0.981981533741475
226.88376753507 0.979464629337412
227.615230460922 0.977427142853198
228.346693386774 0.975966569726773
229.078156312625 0.975082083156048
229.809619238477 0.974680507685377
230.541082164329 0.974597210842717
231.27254509018 0.974628532244276
232.004008016032 0.974570472723339
232.735470941884 0.974257312530409
233.466933867735 0.973593806744498
234.198396793587 0.972575629485414
234.929859719439 0.971294635810523
235.661322645291 0.969927959688129
236.392785571142 0.968712555898673
237.124248496994 0.967909096654596
237.855711422846 0.967760785279195
238.587174348697 0.968453405912996
239.318637274549 0.970082700891426
240.050100200401 0.972634024717881
240.781563126252 0.975977368083015
241.513026052104 0.979878572202928
242.244488977956 0.984025200766933
242.975951903808 0.98806343645724
243.707414829659 0.99164080732338
244.438877755511 0.994448733581941
245.170340681363 0.996258926957643
245.901803607214 0.996948570631565
246.633266533066 0.996510842569922
247.364729458918 0.995049497506785
248.09619238477 0.992758588795692
248.827655310621 0.989890639654575
249.559118236473 0.986718315847449
250.290581162325 0.983495619965807
251.022044088176 0.980424645847541
251.753507014028 0.977632977146284
252.48496993988 0.975165029173726
253.216432865731 0.972988308175258
253.947895791583 0.971013086911758
254.679358717435 0.969121788931543
255.410821643287 0.967202807317569
256.142284569138 0.96518281196726
256.87374749499 0.963051917318799
257.605210420842 0.960877312772566
258.336673346693 0.958802873756777
259.068136272545 0.957034543554133
259.799599198397 0.955813536335435
260.531062124248 0.955381315263726
261.2625250501 0.955941575308123
261.993987975952 0.957624944634834
262.725450901804 0.960461766318512
263.456913827655 0.964367202894247
264.188376753507 0.969141186066927
264.919839679359 0.974483651345707
265.65130260521 0.980023335360614
266.382765531062 0.985356468251546
267.114228456914 0.990090240475672
267.845691382765 0.993885182459548
268.577154308617 0.996490696411884
269.308617234469 0.99776893447654
270.040080160321 0.9977039075397
270.771543086172 0.99639489209027
271.503006012024 0.994035543624217
272.234468937876 0.990882248992719
272.965931863727 0.987216806738654
273.697394789579 0.983309254152466
274.428857715431 0.97938644388007
275.160320641283 0.975610857867097
275.891783567134 0.972072334903038
276.623246492986 0.968793199037598
277.354709418838 0.965745083177264
278.086172344689 0.962873903631442
278.817635270541 0.960128238392758
279.549098196393 0.957485955845632
280.280561122244 0.954974356459833
281.012024048096 0.952680225726523
281.743486973948 0.950747851477986
282.4749498998 0.949364972693985
283.206412825651 0.948738520978431
283.937875751503 0.949063628006573
284.669338677355 0.950490485273871
285.400801603206 0.953094104940372
286.132264529058 0.956851771392673
286.86372745491 0.961632011396858
287.595190380761 0.96719735908201
288.326653306613 0.97322125110749
289.058116232465 0.979317327413492
289.789579158317 0.985077540807161
290.521042084168 0.99011409244216
291.25250501002 0.994099547953338
291.983967935872 0.996799681053342
292.715430861723 0.998094629085238
293.446893787575 0.99798567390961
294.178356713427 0.99658710392594
294.909819639279 0.994104816791069
295.64128256513 0.990805225804511
296.372745490982 0.986979331932535
297.104208416834 0.982907326034453
297.835671342685 0.978828742207332
298.567134268537 0.974922086358091
299.298597194389 0.971296223675969
300.03006012024 0.967993905371421
300.761523046092 0.965005948548381
301.492985971944 0.962293024021347
302.224448897796 0.959810961363318
302.955911823647 0.95753507024457
303.687374749499 0.955479234346493
304.418837675351 0.953706406473911
305.150300601202 0.952328495295289
305.881763527054 0.95149530092158
306.613226452906 0.951373902413143
307.344689378757 0.952121479906287
308.076152304609 0.953855730271419
308.807615230461 0.956627612272589
309.539078156313 0.96040101511082
310.270541082164 0.96504306770415
311.002004008016 0.970327299383
311.733466933868 0.975949943678977
312.464929859719 0.981557647092377
313.196392785571 0.986783039141919
313.927855711423 0.991283345728079
314.659318637275 0.994776704852216
315.390781563126 0.997071161557127
316.122244488978 0.998082419597861
316.85370741483 0.99783811839505
317.585170340681 0.996468398119527
318.316633266533 0.994184487774743
319.048096192385 0.991248696594477
319.779559118236 0.987940274887971
320.511022044088 0.984522006021463
321.24248496994 0.981212077538636
321.973947895792 0.978164838754825
322.705410821643 0.97546264447661
323.436873747495 0.973119318362561
324.168336673347 0.971094073466085
324.899799599198 0.96931322545569
325.63126252505 0.96769592363127
326.362725450902 0.966179558811305
327.094188376753 0.964740574949896
327.825651302605 0.963407123053536
328.557114228457 0.962261271503672
329.288577154309 0.961430155798457
330.02004008016 0.961067267464284
330.751503006012 0.961326758289263
331.482965931864 0.962334887951144
332.214428857715 0.964163343169787
332.945891783567 0.966808981388582
333.677354709419 0.970183612329401
334.408817635271 0.974115874983088
335.140280561122 0.978365356915077
335.871743486974 0.982647162181294
336.603206412826 0.986663490222584
337.334669338677 0.990137707784997
338.066132264529 0.992846039989597
338.797595190381 0.994642407147164
339.529058116232 0.995472998005625
340.260521042084 0.99537870701314
340.991983967936 0.994485324654783
341.723446893788 0.992983094363571
342.454909819639 0.991098700258013
343.186372745491 0.989063742681145
343.917835671343 0.987084176633479
344.649298597194 0.985314988732843
345.380761523046 0.983843601695863
346.112224448898 0.982684221486123
346.843687374749 0.98178374358835
347.575150300601 0.981038123626341
348.306613226453 0.98031653536523
349.038076152305 0.979489427071714
349.769539078156 0.978455948438564
350.501002004008 0.977166281429519
351.23246492986 0.975635188233068
351.963927855711 0.973944484443479
352.695390781563 0.972233938626718
353.426853707415 0.970681993876246
354.158316633267 0.969479379551742
354.889779559118 0.968799843888054
355.62124248497 0.96877269343691
356.352705410822 0.969461504806177
357.084168336673 0.97085234823981
357.815631262525 0.97285332210806
358.547094188377 0.975305412253779
359.278557114228 0.978002955583665
360.01002004008 0.980720570718909
360.741482965932 0.98324251809426
361.472945891784 0.985390173281593
362.204408817635 0.987043649529493
362.935871743487 0.988154512039834
363.667334669339 0.988747845330648
364.39879759519 0.988913481446978
365.130260521042 0.988787765084088
365.861723446894 0.988528615007539
366.593186372745 0.988287650679732
367.324649298597 0.988183638367022
368.056112224449 0.988281381868966
368.787575150301 0.988579429052618
369.519038076152 0.989008669239291
370.250501002004 0.989442233477508
370.981963927856 0.989715329568252
371.713426853707 0.989652033968867
372.444889779559 0.98909489890398
373.176352705411 0.987932725205334
373.907815631263 0.986122099737057
374.639278557114 0.983699266981135
375.370741482966 0.980780433213187
376.102204408818 0.97755042499132
376.833667334669 0.974241429998756
377.565130260521 0.971105038780642
378.296593186373 0.968381749180002
379.028056112224 0.966272364895709
379.759519038076 0.964915307818644
380.490981963928 0.964372871285968
381.22244488978 0.964628048642223
381.953907815631 0.96559200137442
382.685370741483 0.96712071160893
383.416833667335 0.969038097983622
384.148296593186 0.971162019731429
384.879759519038 0.973329252629522
385.61122244489 0.975415731719686
386.342685370741 0.977349094396594
387.074148296593 0.979111733829688
387.805611222445 0.980734035720038
388.537074148297 0.982279019614823
389.268537074148 0.983821008570519
390 0.985421979615637
};
\addlegendentry{$\braket{E_O}$, $p=0.001$}
\addlegendentry{$\braket{O}_{ideal}$}
\end{axis}

\end{tikzpicture}


==> mainexpvstauprecise4q.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=\empty,
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\braket{O}$},
ymin=0.951796339566437, ymax=1.00227898809577,
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [
  draw=c4,
  fill=c4,
  mark=*,
  only marks
]
table{%
x  y
0.1 0.999906984554111
0.2 0.999888628243547
0.3 0.999920898218107
0.4 0.999734950909632
0.6 0.999534728159085
0.7 0.999316507497087
0.8 0.999091749496072
0.9 0.998689559673756
1.1 0.998050557299041
1.2 0.997781330018956
2.3 0.992256281022811
1.4 0.996885529559819
1.6 0.996138036373307
1.7 0.995647277886036
1.8 0.995041699700566
1.9 0.994619350121401
2.1 0.993449426104197
2.2 0.993005065372147
2.3 0.992256281022811
2.4 0.991571540580027
2.6 0.990412872171851
2.7 0.989802498359285
2.8 0.988932950298551
2.9 0.988043648134844
3.1 0.986861203878498
3.2 0.986164156641771
3.3 0.985509542679343
3.4 0.984757023662438
3.6 0.983292338288543
3.7 0.982433750662943
3.8 0.981728069888375
3.9 0.980898010259301
4.1 0.979327147552488
4.2 0.978748975679891
4.3 0.977628891229139
4.4 0.976738142440546
4.6 0.97554634572984
4.7 0.974559431308724
4.8 0.974082499066394
4.9 0.973043212709274
5.25 0.970597184953824
5.5 0.968654915178003
5.75 0.967388700840801
6 0.965437224395334
6.25 0.9644794321992
6.5 0.962984318780432
6.75 0.961762694003782
7 0.960808874030845
7.25 0.959597968119803
7.5 0.958954039761167
7.75 0.958066742214087
8 0.957059050271508
8.25 0.956264230667805
8.5 0.95593222968931
8.75 0.955839759177786
9 0.95542797698981
9.25 0.955189768627105
9.5 0.954746807083104
9.75 0.954292494200696
10 0.954306730486332
10.25 0.954898992364336
10.5 0.954367821094968
10.75 0.954227088537122
11 0.954248334216879
11.25 0.95409100540868
11.5 0.954515285666599
11.75 0.95474200933849
12 0.954617051709271
12.25 0.954922580514357
12.5 0.954744528893434
12.75 0.954856088129795
13 0.955078791212621
13.25 0.95511136884002
13.5 0.95509979735963
13.75 0.955604828551707
14 0.955969599887685
14.25 0.956288690371654
14.5 0.956715979997326
14.75 0.95708868773126
15.25 0.958405413737228
15.5 0.959125026104318
15.75 0.960215645721586
16 0.960339797340811
16.25 0.961360538384569
16.5 0.962640192365879
16.75 0.963598895013855
17 0.965012969630341
17.25 0.96613717388442
17.5 0.967941528589066
17.75 0.969346900682033
18 0.97107393009856
18.25 0.97277584851466
18.5 0.97422126933908
18.75 0.976465148560798
19 0.977998377032243
19.25 0.980020912989682
19.5 0.981837432655336
19.75 0.984070226549029
20 0.985476048854293
};
\addplot [semithick, c3]
table {%
0.1 0.999984322253531
0.2 0.999937316048458
0.3 0.999859062423781
0.4 0.999749696232385
0.6 0.999438432598445
0.7 0.999237070443749
0.8 0.999005665038244
0.9 0.998744613040839
1.1 0.998135405095548
1.2 0.997788288393915
2.3 0.992310398769103
1.4 0.99701197866293
1.6 0.996130685926211
1.7 0.995652498276588
1.8 0.995150337106013
1.9 0.994625039370295
2.1 0.993508554260528
2.2 0.992919206903649
2.3 0.992310398769103
2.4 0.991683120188853
2.6 0.99037723118357
2.7 0.989700712585584
2.8 0.989009902435811
2.9 0.98830588796137
3.1 0.986862653167096
3.2 0.986125658106365
3.3 0.985379904277848
3.4 0.984626514842655
3.6 0.983101318128335
3.7 0.982331746159953
3.8 0.981559004369023
3.9 0.9807841904058
4.1 0.979232673116355
4.2 0.978458094852616
4.3 0.977685690144076
4.4 0.976916473222
4.6 0.975391542446561
4.7 0.974637734042424
4.8 0.973890920650495
4.9 0.973151982480018
5.25 0.97063965615509
5.5 0.96892881138133
5.75 0.967299502778876
6 0.965760428420085
6.25 0.964318652091784
6.5 0.962979569793162
6.75 0.961746905975175
7 0.960622739223592
7.25 0.959607556551009
7.5 0.958700334940377
7.75 0.957898648283958
8 0.957198797396691
8.25 0.956595960360986
8.5 0.956084360089292
8.75 0.95565744567886
9 0.955308083886447
9.25 0.955028756874138
9.5 0.954811762275025
9.75 0.954649411601136
10 0.954534223066697
10.25 0.954459105026463
10.5 0.954417526429264
10.75 0.954403670956914
11 0.954412571853028
11.25 0.954440224838352
11.5 0.954483676950941
11.75 0.954541089632261
12 0.954611774894168
12.25 0.954696203936569
12.5 0.954795988130704
12.75 0.954913832827626
13 0.955053464984911
13.25 0.955219536116504
13.5 0.955417502551073
13.75 0.955653485424212
14 0.955934113221046
14.25 0.956266350021176
14.5 0.956657312871512
14.75 0.957114081919665
15.25 0.958252015054501
15.5 0.958945420579272
15.75 0.959728745579925
16 0.960606049909829
16.25 0.961580277022944
16.5 0.962653117714371
16.75 0.963824894717154
17 0.965094470567682
17.25 0.966459180732235
17.5 0.967914793533262
17.75 0.969455497934343
18 0.97107391974594
18.25 0.972761166308634
18.5 0.974506899205412
18.75 0.976299434058091
19 0.978125865983579
19.25 0.979972218831163
19.5 0.981823615899892
19.75 0.983664469452122
20 0.985478686001584
};

\addlegendentry{$\braket{E_O}$ $4$-qubit QSP}
\addlegendentry{$\braket{O}_{ideal}$}
\end{axis}

\end{tikzpicture}


==> mainexpvstauprecise6q.tex <==
% This file was created with tikzplotlib v0.10.1
% IS USED
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xticklabel=\empty,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\braket{O}$},
ymin=0.967644089299371, ymax=1.0015243340441,
ytick style={color=black},
mark size=1,
width =\linewidth, 
height = 0.65*\linewidth
]
\addplot [
  draw=c5,
  fill=c5,
  mark=star,
  only marks
]
table{%
x  y
0.1 0.999962076487988
0.2 0.999863592249848
0.3 0.999788705396519
0.4 0.999741873104754
0.6 0.999278100422971
0.7 0.999250243437232
0.8 0.999099593537475
0.9 0.998867355958858
1.1 0.998193012733195
1.2 0.997868471629905
2.3 0.992473471927722
1.4 0.996953223897276
1.6 0.996196708812997
1.7 0.995528590683209
1.8 0.995282675620164
1.9 0.994794192250143
2.1 0.993401069486224
2.2 0.993017035189914
2.3 0.992473471927722
2.4 0.992043999188969
2.6 0.990488223860911
2.7 0.99007713474514
2.8 0.989417352609459
2.9 0.988394651590196
3.1 0.987426190652609
3.2 0.986765890675691
3.3 0.986313459466845
3.4 0.98541870994921
3.6 0.984105882947824
3.7 0.983310917903949
3.8 0.982735787370024
3.9 0.982401373662282
4.1 0.980712217028389
4.2 0.980149160481884
4.3 0.979410231257224
4.4 0.979041079735063
4.6 0.977710823652212
4.7 0.97704975399449
4.8 0.976750302218886
4.9 0.976160658213134
5.25 0.974259627283337
5.5 0.972923985808332
5.75 0.972231146971043
6 0.971279518708752
6.25 0.970444740312919
6.5 0.970101101149249
6.75 0.969441076308569
7 0.969777560662951
7.25 0.969297028951486
7.5 0.969193707017764
7.75 0.969184100424131
8 0.969351634669721
8.25 0.969853732349908
8.5 0.970470466706857
8.75 0.970417971501847
9 0.97093823542344
9.25 0.97161703756828
9.5 0.972035050551009
9.75 0.972338555660666
10 0.973100612643245
10.25 0.973855415457333
10.5 0.97417624025873
10.75 0.974755980031186
11 0.974539921085344
11.25 0.975508531674456
11.5 0.975536048445565
11.75 0.975258903446641
12 0.975617420367273
12.25 0.975355373972787
12.5 0.975001994695722
12.75 0.97533564341775
13 0.975077753679343
13.25 0.974485590301741
13.5 0.974760330229684
13.75 0.973754397567578
14 0.973502775445608
14.25 0.973328477525204
14.5 0.972779571850066
14.75 0.971696244109809
15.25 0.971532109670732
15.5 0.970786957570695
15.75 0.9702209191413
16 0.970708391826775
16.25 0.970435714063014
16.5 0.970347408102304
16.75 0.970299085353946
17 0.970730523750186
17.25 0.970824477967576
17.5 0.971364778820502
17.75 0.971919347481197
18 0.972434548979634
18.25 0.972991228546822
18.5 0.974349200426843
18.75 0.975001199160577
19 0.976179630594889
19.25 0.977526333502331
19.5 0.978659528017677
19.75 0.980276976992077
20 0.981560304628915
};
\addplot [semithick, c3]
table {%
0.1 0.999984322919342
0.2 0.99993732669744
0.3 0.999859116302136
0.4 0.999749866372792
0.6 0.999439291886414
0.7 0.999238659919064
0.8 0.999008371774317
0.9 0.998748939939292
1.1 0.998145014745892
1.2 0.997801861246161
2.3 0.992485329476364
1.4 0.997036968575635
1.6 0.996173013367103
1.7 0.995706229386173
1.8 0.995217588845861
1.9 0.994708159549164
2.1 0.993631414467699
2.2 0.993066434042418
2.3 0.992485329476364
2.4 0.991889350032809
2.6 0.99065789448704
2.7 0.990025037808803
2.8 0.989382538296018
2.9 0.988731745713289
3.1 0.98741072571382
3.2 0.986743232604209
3.3 0.986072908002456
3.4 0.985401115361374
3.6 0.984058537451234
3.7 0.983390426442256
3.8 0.982726189134995
3.9 0.982067116018345
4.1 0.980769498407818
4.2 0.98013339959682
4.3 0.979507350292508
4.4 0.978892487556741
4.6 0.9777006704252
4.7 0.977125782736866
4.8 0.976566210131885
4.9 0.976022867569172
5.25 0.974260964520918
5.5 0.97314818804521
5.75 0.97216712668264
6 0.971324223702447
6.25 0.970623467115943
6.5 0.970066372673323
6.75 0.969652010964895
7 0.969377077764297
7.25 0.969236005949882
7.5 0.969221116576396
7.75 0.969322805958359
8 0.969529764982402
8.25 0.969829226301034
8.5 0.970207234584443
8.75 0.970648934628482
9 0.971138871841153
9.25 0.971661299460405
9.5 0.972200486793834
9.75 0.972741022814958
10 0.973268109598261
10.25 0.973767840321205
10.5 0.974227456899752
10.75 0.974635582746779
11 0.974982426641316
11.25 0.975259954260934
11.5 0.975462024549322
11.75 0.975584488754863
12 0.975625250672105
12.25 0.97558428733458
12.5 0.975463630131892
12.75 0.975267307044289
13 0.975001247391448
13.25 0.974673151166838
13.5 0.974292325662917
13.75 0.973869492674011
14 0.973416570082421
14.25 0.972946432079359
14.5 0.972472652636873
14.75 0.97200923712309
15.25 0.971170023706187
15.5 0.97082191403391
15.75 0.970539006749233
16 0.97033338054914
16.25 0.970215970700178
16.5 0.970196357537369
16.75 0.970282580616649
17 0.970480981649119
17.25 0.970796078762293
17.5 0.971230474010434
17.75 0.971784795407167
18 0.972457674093119
18.25 0.973245756593622
18.5 0.974143751480229
18.75 0.975144509137765
19 0.97623913276757
19.25 0.977417118237557
19.5 0.978666519929177
19.75 0.979974139337045
20 0.981325732853615
};

\addlegendentry{$\braket{E_O}$ $6$-qubit QSP}
\addlegendentry{$\braket{O}_{ideal}$}
\end{axis}

\end{tikzpicture}


==> msescalingcompqsp4.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.0001$},
ylabel={linear fit},
xticklabel=\empty,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.2064465687597e-07, ymax=4.63356307128734e-06,
ytick style={color=black},
ytick={-1e-06,0,1e-06,2e-06,3e-06,4e-06,5e-06},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.93179556244754e-08
0.2 8.05521362722893e-09
0.25 8.76496990064881e-09
0.3 2.20237723347896e-09
0.4 2.63209217191451e-08
0.5 3.47720266736626e-08
0.6 9.57125808465798e-09
0.7 1.41022502595808e-07
0.75 1.82341753397308e-08
0.8 1.5343404791174e-08
0.9 2.77948062657508e-09
1 8.95447506759837e-09
1.1 3.01828474822284e-09
1.2 3.06424065402327e-09
1.25 1.57969656247249e-08
1.4 2.23140465852831e-08
1.5 1.62903688072111e-08
1.6 6.82502937549224e-08
1.7 3.25556397608673e-08
1.75 3.50050768370833e-08
1.8 2.90129390088034e-09
1.9 9.87262613818572e-09
2 2.73082734738909e-09
2.1 7.87481832820844e-08
2.2 7.08233874341286e-08
2.25 4.62762407169006e-09
2.3 2.62445088676509e-08
2.3 2.62445088676509e-08
2.4 1.30475059231687e-07
2.5 6.13847980308045e-09
2.6 1.03363757819338e-07
2.7 7.23364149258432e-08
2.75 6.99995469862859e-08
2.8 3.26838246086209e-07
2.9 3.4143277004096e-08
3 2.60389315601964e-08
3.1 4.75399140426903e-09
3.2 3.38657688316043e-09
3.25 3.31309020102408e-07
3.3 3.7817917459888e-07
3.4 5.93956074395579e-07
3.5 1.43174328378081e-08
3.6 5.13107883585235e-08
3.7 3.25798455218531e-07
3.75 3.52807927297458e-08
3.8 3.72252849075199e-08
3.9 3.74637830233983e-07
4 6.29182896734188e-07
4.1 9.41534846091932e-07
4.2 1.42057936397419e-07
4.25 5.58273133288361e-07
4.3 2.04999200499266e-08
4.4 4.63389450169047e-07
4.5 1.54927388536905e-06
4.6 2.53537644346567e-07
4.7 1.74425970154569e-08
4.75 1.07109428956689e-11
4.8 1.49934638161559e-07
4.9 2.79731474810978e-08
5 1.09848360452725e-07
5.25 1.39697105083433e-08
5.5 1.41910453639369e-08
5.75 1.23317188886605e-07
6 2.97067916834605e-07
6.25 3.13062645701307e-07
6.5 2.14892956758177e-07
6.75 5.81010089011698e-07
7 1.27839607243761e-06
7.25 9.24034937988284e-08
7.5 4.75541146355466e-08
7.75 8.7438608144104e-07
8 2.11114799836517e-07
8.25 7.40323524577112e-09
8.5 4.46839086198914e-09
8.75 2.8007778028289e-07
9 3.97427970622036e-07
9.25 2.1502944334e-07
9.5 1.40779579770455e-06
9.75 1.3044465462903e-06
10 1.5696000427745e-07
10.25 5.86001053501899e-07
10.5 1.52293604144342e-08
10.75 1.11106851688425e-06
11 4.06076628541728e-08
11.25 3.14322957029417e-07
11.5 3.57914458271023e-07
11.75 3.69479153974628e-07
12 3.43189838614149e-08
12.25 4.56596144997876e-08
12.5 4.54803307440936e-07
12.75 2.00082398345213e-07
13 6.04699497514977e-09
13.25 1.64112996106346e-06
13.5 1.26914458615835e-08
13.75 2.26056886651519e-07
14 1.36052920417781e-07
14.25 7.98018914656484e-08
14.5 3.95612380199343e-08
14.75 1.00665284194306e-06
15 4.41291726546173e-06
15.25 3.53538568006505e-07
15.5 1.49725285691197e-06
15.75 4.07460762802867e-07
16 2.26789038077167e-07
16.25 6.25144060464095e-07
16.5 5.55054691369068e-07
16.75 8.45128495127236e-07
17 3.96338787888151e-08
17.25 6.4785332618412e-11
17.5 6.78665137829192e-07
17.75 2.62842866453988e-08
18 2.5639445370956e-07
18.25 4.78456521071952e-07
18.5 1.1603833273406e-07
18.75 6.54540463152996e-07
19 7.30145995328324e-08
19.25 1.89641466400596e-08
19.5 4.50985788118138e-08
19.75 1.7872415339425e-08
20 3.6718411569115e-07
};
\addplot [semithick, c4, mark=star]
table {%
0.1 5.56357397040407e-09
0.2 6.27531443313946e-10
0.25 2.02026297260785e-11
0.3 6.6144887118874e-11
0.4 8.13077196203636e-09
0.5 6.11622186451653e-09
0.6 3.41443312736097e-09
0.7 7.01071616378752e-09
0.75 8.09231169383863e-12
0.8 8.57512201434661e-09
0.9 1.00108019634001e-08
1 7.55072534474311e-09
1.1 1.45805921048831e-10
1.2 1.50852712618662e-08
1.25 1.01972279441964e-08
1.4 6.05998094730679e-09
1.5 1.77512297065038e-08
1.6 1.23020305382706e-08
1.7 2.06452567824574e-10
1.75 2.70282445277835e-10
1.8 1.14228707990815e-09
1.9 4.46599688765251e-09
2 1.13189030357967e-08
2.1 4.11702593298653e-10
2.2 4.62508290233452e-08
2.25 7.60453058967566e-10
2.3 5.73584820945684e-09
2.3 5.73584820945684e-09
2.4 8.48440912953699e-08
2.5 1.50180821541329e-08
2.6 5.70106845818603e-08
2.7 1.59750176318177e-07
2.75 7.84824656941408e-11
2.8 2.43211108615476e-07
2.9 3.19728623597282e-07
3 9.66360644860839e-09
3.1 2.55262996822637e-09
3.2 5.78520978390298e-09
3.25 2.34892655013693e-08
3.3 9.46770804044125e-08
3.4 1.01305869975786e-07
3.5 6.60260719396784e-09
3.6 1.99045305024519e-08
3.7 2.15860673333851e-08
3.75 2.13074508663574e-08
3.8 1.39391695916114e-08
3.9 2.70896038922139e-07
4 2.07702765007131e-07
4.1 4.63087299832994e-08
4.2 9.48881883143072e-08
4.25 3.07259831334989e-07
4.3 1.13015150605616e-07
4.4 2.23219075094812e-07
4.5 5.38802629071566e-07
4.6 3.95983410387143e-08
4.7 1.1896620144314e-08
4.75 2.11057609127595e-09
4.8 3.39107551189796e-08
4.9 2.65425237122194e-08
5 2.56460892628415e-09
5.25 7.45242308733702e-08
5.5 9.06193234208278e-09
5.75 3.81421374994328e-08
6 1.14894963486047e-12
6.25 5.56908289084489e-08
6.5 8.30401541197296e-08
6.75 5.44334559108446e-08
7 1.34719974138638e-08
7.25 3.04324218150305e-08
7.5 2.21626934541641e-08
7.75 4.01136526597978e-07
8 5.46354263072937e-08
8.25 9.62516641939307e-09
8.5 2.74128614874607e-08
8.75 4.90006103660945e-08
9 1.60598313740254e-08
9.25 1.57170057498735e-07
9.5 2.82570662891313e-07
9.75 1.40420502312238e-07
10 4.02054750624221e-09
10.25 8.14408808747106e-08
10.5 3.31010707789317e-08
10.75 5.49805437052615e-08
11 2.43279528229299e-08
11.25 4.37774042749253e-07
11.5 1.79262892929369e-07
11.75 1.41865889104262e-07
12 1.53915151471228e-08
12.25 3.37726367855803e-09
12.5 1.47033744279097e-09
12.75 5.09849780366178e-07
13 4.09174778221161e-08
13.25 9.78384911764398e-07
13.5 4.6244806560492e-08
13.75 1.39661578310412e-08
14 1.19620842496687e-10
14.25 1.73027640065515e-08
14.5 1.1211076223383e-07
14.75 1.01295076294159e-06
15 9.01669475703692e-07
15.25 2.17891009417556e-08
15.5 3.14302575315513e-07
15.75 4.57418172189572e-07
16 1.16572850751758e-07
16.25 3.69983180242145e-07
16.5 3.2242177243713e-07
16.75 6.70503905072151e-07
17 3.2819408255738e-08
17.25 3.67856941031926e-10
17.5 1.56724315726731e-07
17.75 2.67833978026032e-08
18 5.31967816208115e-09
18.25 9.90818703539158e-09
18.5 5.51805079609278e-09
18.75 2.07244501307706e-07
19 1.79744596927522e-10
19.25 6.86972826400037e-08
19.5 8.47372046716177e-08
19.75 1.0279444588092e-09
20 8.43824989203194e-10
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.001$},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.72707319979815e-05, ymax=0.000572702052920411,
ytick style={color=black},
mark size=1,
xticklabel=\empty,
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.1618062644715e-06
0.2 6.51534075078037e-08
0.25 6.93625394576394e-07
0.3 2.49630549180476e-07
0.4 9.71891752406438e-08
0.5 5.57968066496887e-08
0.6 8.87835895574639e-07
0.7 5.65863166784361e-08
0.75 1.02006542743083e-06
0.8 5.86685783732045e-07
0.9 1.16747029122888e-06
1 8.75890012006142e-08
1.1 1.56004752917257e-06
1.2 4.60653037658578e-07
1.25 4.02872517365803e-09
1.4 2.75989070329205e-07
1.5 4.38147363344658e-07
1.6 7.58225581751767e-10
1.7 8.83695256832353e-07
1.75 6.14216477514939e-07
1.8 1.27664309054231e-06
1.9 4.15424545824278e-07
2 1.42073805007288e-07
2.1 2.11902382729764e-07
2.2 5.27704116055394e-07
2.25 1.04509411442134e-08
2.3 1.82235274319316e-06
2.3 1.82235274319316e-06
2.4 4.90803850934925e-08
2.5 1.63338737124845e-08
2.6 5.74616228917809e-08
2.7 9.86309309146488e-07
2.75 1.27509606478469e-06
2.8 3.48455378201193e-08
2.9 2.29907623695235e-07
3 1.17407176183887e-06
3.1 1.55640816564223e-07
3.2 2.12244516065388e-07
3.25 1.15444609819345e-06
3.3 9.90989737679909e-08
3.4 8.40709829291258e-07
3.5 9.35729412394665e-07
3.6 1.05966765012892e-06
3.7 2.21642400345394e-07
3.75 2.4781079627987e-06
3.8 6.8348765549257e-07
3.9 1.50659065892489e-07
4 1.18526536850725e-07
4.1 3.36147753983461e-06
4.2 2.41510515081084e-06
4.25 1.22716272523753e-07
4.3 1.8361921570359e-06
4.4 1.26709458491418e-06
4.5 5.93685390595612e-08
4.6 3.23879270994569e-06
4.7 9.29888927949815e-07
4.75 7.3298324001455e-06
4.8 3.46074611432317e-06
4.9 5.72656181719168e-06
5 4.56255965009183e-06
5.25 1.97214254499595e-06
5.5 2.61795270313116e-06
5.75 7.83517845296179e-06
6 3.32104799258378e-09
6.25 2.14790297144605e-06
6.5 3.54266321319065e-06
6.75 5.96943671060403e-06
7 1.5077028144e-05
7.25 1.14668949050117e-07
7.5 3.05772256988176e-06
7.75 3.59458584828404e-06
8 7.10167068311314e-06
8.25 1.80281173100867e-05
8.5 1.50804779438202e-05
8.75 1.63931162874874e-05
9 8.42957249814243e-06
9.25 1.20772187710062e-05
9.5 1.46900493102845e-05
9.75 1.78407537539701e-05
10 1.53192628677316e-05
10.25 1.83588492439041e-05
10.5 1.8973656855028e-05
10.75 1.87744920152252e-05
11 1.5770935457729e-05
11.25 1.50299857317013e-05
11.5 2.21397235468098e-05
11.75 2.3928960982438e-05
12 1.2686301721931e-05
12.25 3.19988893765604e-05
12.5 1.90471295446847e-05
12.75 1.67200901907382e-05
13 5.08187960511904e-05
13.25 2.46952704396537e-05
13.5 4.56182449234062e-05
13.75 4.11520003856671e-05
14 4.45476881603673e-05
14.25 3.96771648315228e-05
14.5 1.8008107594022e-05
14.75 4.28803316304466e-05
15 2.25235946163303e-05
15.25 4.34835089654046e-05
15.5 7.15452808001114e-05
15.75 4.66369840834918e-05
16 6.91914823742259e-05
16.25 4.06423256018965e-05
16.5 5.43054231851631e-05
16.75 4.69993450993652e-05
17 8.59311960924237e-05
17.25 8.27788232304948e-05
17.5 0.000104510127072296
17.75 8.86761115451464e-05
18 8.37485671012939e-05
18.25 8.84715978163384e-05
18.5 9.8651132039611e-05
18.75 9.1212687861701e-05
19 0.00011236937680201
19.25 9.83509290670823e-05
19.5 0.000113975363154531
19.75 0.000128787009759376
20 9.60662179481787e-05
};
\addplot [semithick, c5, mark=star]
table {%
0.1 2.43049742368329e-06
0.2 1.27630986357701e-06
0.25 2.80619350038686e-06
0.3 2.68745006497583e-06
0.4 9.56984683375172e-07
0.5 1.92087819900148e-06
0.6 1.44269097972067e-06
0.7 1.36896043782599e-06
0.75 1.54170351346172e-06
0.8 1.59723738955935e-06
0.9 1.76384687948796e-06
1 8.78073249226361e-07
1.1 1.53584599360878e-06
1.2 1.38339257083811e-06
1.25 1.42493725360575e-06
1.4 2.12964303446874e-06
1.5 1.92835383566244e-06
1.6 9.61797830884092e-07
1.7 1.71710867858076e-06
1.75 1.95286170423563e-06
1.8 1.22728199432663e-06
1.9 1.4631183930488e-06
2 1.03612639542241e-06
2.1 1.03940823958792e-06
2.2 8.83415764718442e-07
2.25 9.86447813712658e-07
2.3 2.60461398991852e-06
2.3 2.60461398991852e-06
2.4 3.40549820411066e-07
2.5 8.11467994316632e-07
2.6 1.34603404499726e-06
2.7 1.20341622270027e-06
2.75 4.88817688376029e-06
2.8 7.07281516092254e-07
2.9 4.43282007707025e-07
3 6.22699309577156e-06
3.1 5.03799961453468e-06
3.2 4.57541490969194e-06
3.25 4.56920581327531e-06
3.3 3.97844554187901e-06
3.4 3.69158448600729e-06
3.5 3.43972252928485e-06
3.6 3.84847050895247e-06
3.7 3.88213491431606e-06
3.75 4.74019948552339e-06
3.8 6.58416815960382e-06
3.9 3.57043347134747e-06
4 5.76648516733336e-06
4.1 3.69168167079525e-06
4.2 3.24191893700705e-06
4.25 2.42902965095301e-06
4.3 5.02232141896927e-06
4.4 3.86505623390909e-06
4.5 2.74899722474189e-06
4.6 1.46227884828192e-05
4.7 9.54424231388743e-06
4.75 1.45849931802457e-05
4.8 1.34612327126287e-05
4.9 1.43682647736044e-05
5 1.6045361679073e-05
5.25 1.12347528475479e-05
5.5 1.24490055678262e-05
5.75 1.38389281340735e-05
6 8.39033517889918e-06
6.25 2.24957043530226e-05
6.5 2.76438605739435e-05
6.75 2.13840115649775e-05
7 2.86707937622456e-05
7.25 1.40476039198311e-05
7.5 2.20071645366337e-05
7.75 2.26159690423688e-05
8 4.24866493960147e-05
8.25 4.66089155062435e-05
8.5 4.86720747812057e-05
8.75 4.29919692143329e-05
9 4.03970277460908e-05
9.25 4.25104453108712e-05
9.5 3.54685383624681e-05
9.75 8.03292636649779e-05
10 6.97137274204655e-05
10.25 7.42599540562551e-05
10.5 6.6270121050375e-05
10.75 7.19509104997659e-05
11 6.59185669150051e-05
11.25 6.71287025995321e-05
11.5 7.09052986977783e-05
11.75 0.000129081541898315
12 0.000108761874800297
12.25 0.000117199169440794
12.5 0.000118265048432206
12.75 0.000114003010225241
13 0.000123883926999295
13.25 0.000109227379628389
13.5 0.000168648960193322
13.75 0.000175084226565337
14 0.000164585873739796
14.25 0.000170567204080274
14.5 0.000150194125178991
14.75 0.000165808631580306
15 0.000142712481668471
15.25 0.000222839474015311
15.5 0.000256141115619006
15.75 0.000248415480669245
16 0.000255930827804984
16.25 0.000233594591831637
16.5 0.000237323519578064
16.75 0.000242525109301119
17 0.000377680087248349
17.25 0.000370076429466313
17.5 0.000389322153100062
17.75 0.000373332759739375
18 0.000379744814930594
18.25 0.000395650051584725
18.5 0.000411939207582595
18.75 0.000388269528150707
19 0.000545430562696848
19.25 0.000525320699176439
19.5 0.000531361151208308
19.75 0.000545047772493958
20 0.000532369894274635
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.01$},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0181721794080272, ymax=0.424850013556317,
ytick style={color=black},
xticklabel=\empty,
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 0.00243081794567452
0.2 0.00257104244927348
0.25 0.00243378674412248
0.3 0.00259359256509089
0.4 0.00251218442869443
0.5 0.00252549174735694
0.6 0.00259503593010724
0.7 0.00245009209978999
0.75 0.00250749543879983
0.8 0.00260661238559023
0.9 0.00234629969411513
1 0.00240819499686517
1.1 0.00254212950961536
1.2 0.00229498110841022
1.25 0.00252708122717803
1.4 0.00229006124662628
1.5 0.00244761392503426
1.6 0.00246657419656455
1.7 0.00217758876296374
1.75 0.00224994979191397
1.8 0.0025025006393123
1.9 0.00240338246315928
2 0.00237649197300885
2.1 0.00215353810637298
2.2 0.00232270730340468
2.25 0.00203862365350435
2.3 0.0021204373906725
2.3 0.0021204373906725
2.4 0.00236111614819856
2.5 0.00211072796357851
2.6 0.00201267457375453
2.7 0.0019860918171563
2.75 0.00682534242060113
2.8 0.00203549949388536
2.9 0.00196519299944294
3 0.0071049784279735
3.1 0.00657988005219613
3.2 0.00685577266781611
3.25 0.00631300433478258
3.3 0.00691980604423288
3.4 0.00677129038820955
3.5 0.00684818260019605
3.6 0.00634659616142255
3.7 0.00687283207947524
3.75 0.00636752559764052
3.8 0.00663979557554386
3.9 0.00675593987132226
4 0.00657805229195098
4.1 0.00642430221756825
4.2 0.0061681710191542
4.25 0.00629383551803158
4.3 0.00649383910272057
4.4 0.00619624247864721
4.5 0.00634438384224471
4.6 0.0146650169873646
4.7 0.0149442129974107
4.75 0.0145354672233735
4.8 0.0146652537528243
4.9 0.014307615304049
5 0.014566774833839
5.25 0.0139100763612609
5.5 0.0144378498097608
5.75 0.0138141704890393
6 0.0135283480290399
6.25 0.0261995333906978
6.5 0.0259255782569453
6.75 0.0253006420905636
7 0.0247189010058726
7.25 0.0244637987590698
7.5 0.0240013801028253
7.75 0.0240668993134367
8 0.041699068348449
8.25 0.0407128529656338
8.5 0.040692381895798
8.75 0.0391214712894035
9 0.0404363510508566
9.25 0.0389121106666465
9.5 0.0390430990233106
9.75 0.0591464197166113
10 0.060852655958285
10.25 0.0617314398209227
10.5 0.06082833694711
10.75 0.0596512370683203
11 0.0608944423776975
11.25 0.0609099007118974
11.5 0.0618933275499517
11.75 0.0851710711981382
12 0.0857450652192591
12.25 0.0844439121412917
12.5 0.0855941991793049
12.75 0.0846816840221178
13 0.0855250960201284
13.25 0.0837939308220689
13.5 0.113866270886946
13.75 0.112168694091973
14 0.112462827264382
14.25 0.113278118061235
14.5 0.111262259527792
14.75 0.111704443952773
15 0.11142700595
15.25 0.144803540022929
15.5 0.142641888095925
15.75 0.145390198742058
16 0.143924762899284
16.25 0.145027933835362
16.5 0.145962385055002
16.75 0.147956916552328
17 0.182285035971607
17.25 0.184727146054531
17.5 0.185202992670809
17.75 0.18588670974778
18 0.186908276725056
18.25 0.186204112924723
18.5 0.186644516483896
18.75 0.189301637126283
19 0.226464856446921
19.25 0.224723458170097
19.5 0.231440648127563
19.75 0.230678524034746
20 0.233505489072227
};
\addplot [semithick, c5, mark=star]
table {%
0.1 0.0090992230847105
0.2 0.00913824633095381
0.25 0.00908514248947148
0.3 0.00922043975305607
0.4 0.00930510153842884
0.5 0.00908376700264667
0.6 0.00905120575725138
0.7 0.00898181978549714
0.75 0.00891845258784514
0.8 0.00913239975533412
0.9 0.00888799045845918
1 0.00895943405804411
1.1 0.00893866831491437
1.2 0.00889059422910925
1.25 0.00886866917949301
1.4 0.00867583683596059
1.5 0.00874746674907609
1.6 0.00871590519387267
1.7 0.00861429469718063
1.75 0.00842225117544785
1.8 0.00875589319097868
1.9 0.00854772352835385
2 0.00850247583737504
2.1 0.00826658256271982
2.2 0.00828322077292276
2.25 0.00809487128779487
2.3 0.00821946399996838
2.3 0.00821946399996838
2.4 0.00807850699422755
2.5 0.00787207505197327
2.6 0.00769172754888994
2.7 0.00774235302204338
2.75 0.0231541298247419
2.8 0.0077245286748446
2.9 0.00753534254638144
3 0.022958660004267
3.1 0.0223929793341914
3.2 0.0227332745218397
3.25 0.0224042196492659
3.3 0.0227157817369314
3.4 0.0225846895691001
3.5 0.0224926399873952
3.6 0.0218276309598917
3.7 0.0223892360604719
3.75 0.0221529153736584
3.8 0.022051375849349
3.9 0.0221067660792226
4 0.0219482770435037
4.1 0.0218160163489921
4.2 0.0215673938421291
4.25 0.0217153653118319
4.3 0.0216477889154907
4.4 0.0215754947716229
4.5 0.0215497372411378
4.6 0.0444149942664635
4.7 0.0446188071179945
4.75 0.0446510031110093
4.8 0.0445452105185999
4.9 0.0442201562709402
5 0.0437776716691298
5.25 0.0434164868065218
5.5 0.0434564835620455
5.75 0.0428429610066992
6 0.0425638455944366
6.25 0.0727054525906013
6.5 0.0718031355678292
6.75 0.071427911438115
7 0.0707193183827661
7.25 0.0706306406938388
7.5 0.0694245753182754
7.75 0.0690468904766767
8 0.106265497507041
8.25 0.105940867814887
8.5 0.105520411129621
8.75 0.104562211338615
9 0.104588580750884
9.25 0.103089445599818
9.5 0.103269801000564
9.75 0.145185258083053
10 0.145694160765097
10.25 0.14628569252886
10.5 0.145877003547513
10.75 0.144802847085193
11 0.146057012192467
11.25 0.145301735175142
11.5 0.146597169755229
11.75 0.19054625313024
12 0.190413591578134
12.25 0.19034834244556
12.5 0.190333146160738
12.75 0.190171682473339
13 0.190732058090186
13.25 0.190056546814172
13.5 0.237252689452911
13.75 0.236108041102725
14 0.236240318826363
14.25 0.236663403474111
14.5 0.235386299650702
14.75 0.235390927243615
15 0.235224793786192
15.25 0.285639537725465
15.5 0.285590589924248
15.75 0.286975442925849
16 0.286363040066849
16.25 0.286090075753385
16.5 0.286948843101489
16.75 0.287543583938832
17 0.337895055628738
17.25 0.341124201684656
17.5 0.340225670888293
17.75 0.341925435945508
18 0.343716649700747
18.25 0.344851257636262
18.5 0.346545210890203
18.75 0.34942960378312
19 0.398092189270107
19.25 0.3991268788075
19.5 0.401583491873738
19.75 0.404547826255128
20 0.404712641148847
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
ylabel={Richardson fit},
xticklabel=\empty,
mark size=1,
% title={$p=0.0001$,  Richardson fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.79891740714133e-06, ymax=7.98210050394165e-05,
ytick style={color=black},
ytick={-1e-05,0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5,6,7,8}
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.35905397038865e-06
0.2 3.28516520308746e-07
0.25 3.86595146586528e-08
0.3 4.89917372741616e-07
0.4 1.70665617884553e-06
0.5 5.75947609466881e-09
0.6 2.47393536575872e-06
0.7 2.90552817629564e-06
0.75 2.42296210108312e-06
0.8 5.24353024012302e-06
0.9 3.54579495123129e-06
1 5.67551270622809e-06
1.1 2.21488640891515e-07
1.2 6.81483995499569e-07
1.25 4.30377693735439e-06
1.4 2.27391976735125e-06
1.5 1.39803765226156e-05
1.6 6.76572066845474e-07
1.7 4.02168043324121e-06
1.75 6.24676125312312e-06
1.8 2.64411287549445e-06
1.9 3.43077528272307e-06
2 3.33872886866874e-06
2.1 2.97244333845597e-07
2.2 1.71366428918983e-06
2.25 3.22547501704503e-07
2.3 1.54764121431239e-06
2.3 1.54764121431239e-06
2.4 8.18523714180882e-08
2.5 2.38603035431644e-06
2.6 6.81691641720752e-07
2.7 2.87760642518757e-06
2.75 2.64526556166035e-08
2.8 6.46309174632995e-07
2.9 8.64495134371615e-06
3 1.77621426332708e-05
3.1 6.67097864698741e-09
3.2 1.00148205743874e-05
3.25 9.2359131106735e-07
3.3 1.50653464334205e-05
3.4 9.13891759158031e-07
3.5 3.3413890139111e-07
3.6 8.92098933464077e-06
3.7 2.38391372969142e-06
3.75 2.74502012338678e-05
3.8 2.61421038467874e-07
3.9 2.03074074955152e-05
4 1.90566224892927e-06
4.1 7.58642227197379e-06
4.2 5.6857352160176e-06
4.25 4.45981540597936e-06
4.3 1.17340897613142e-05
4.4 7.42561103299723e-07
4.5 4.10420566610528e-06
4.6 1.04365666067415e-05
4.7 3.98998009263824e-06
4.75 6.73093325890023e-06
4.8 7.88137724672607e-06
4.9 3.81573450300163e-08
5 2.74385534770066e-05
5.25 1.26973197028605e-08
5.5 3.80444436565835e-07
5.75 1.72372231016389e-07
6 3.01502419143727e-05
6.25 2.64279645827627e-05
6.5 8.90925463214961e-07
6.75 3.26921692697573e-06
7 2.57478897795851e-06
7.25 5.97229348889922e-06
7.5 3.56749333098426e-06
7.75 4.85281696050792e-06
8 2.08513485935731e-08
8.25 7.58713934046242e-06
8.5 2.09637480803213e-08
8.75 1.36530400169244e-05
9 1.85039500578928e-05
9.25 7.19011178207934e-06
9.5 2.06818448494459e-06
9.75 2.44813399881231e-07
10 1.34336223137023e-05
10.25 1.39777128479067e-06
10.5 3.29609656570681e-05
10.75 5.80576886408636e-05
11 1.08229444038783e-05
11.25 1.09125527311354e-05
11.5 2.60279296167497e-05
11.75 7.54746195340153e-05
12 9.72215616589812e-06
12.25 6.23007993884673e-06
12.5 2.2052949508658e-08
12.75 5.96163887540416e-06
13 9.66456334426512e-07
13.25 1.41258112587054e-05
13.5 7.00617729241583e-06
13.75 1.67429573371227e-05
14 3.57806595287206e-05
14.25 1.57102568528841e-05
14.5 1.16283720526305e-05
14.75 1.8659368231901e-05
15 7.60200994736639e-05
15.25 1.44232728684438e-06
15.5 3.4670143328603e-05
15.75 3.17068610389476e-06
16 1.69548194992577e-06
16.25 2.12338468408162e-05
16.5 5.57738363197496e-07
16.75 1.69721028903449e-05
17 3.57405136011866e-07
17.25 3.20205781283243e-05
17.5 1.04339828446802e-06
17.75 9.14008699398438e-06
18 5.5599720580016e-05
18.25 5.82072451742154e-06
18.5 5.11808563706314e-07
18.75 8.46133686369331e-06
19 7.09469044592648e-07
19.25 3.40174226623258e-06
19.5 2.85483680635317e-08
19.75 1.64271370685215e-05
20 1.41488398017113e-06
};
\addplot [semithick, c5, mark=star]
table {%
0.1 1.56005693597481e-08
0.2 2.03219298269714e-08
0.25 1.47822948624961e-08
0.3 7.99305357887719e-08
0.4 2.76763775034746e-08
0.5 1.97650456105482e-08
0.6 1.98815861130237e-09
0.7 9.61672575253358e-08
0.75 7.0633680546771e-09
0.8 1.1847932673145e-07
0.9 2.81044584669656e-08
1 6.61253707260483e-09
1.1 3.1687077636697e-08
1.2 2.17758823134973e-08
1.25 2.17433866071587e-09
1.4 1.08073750922351e-07
1.5 1.24928144028145e-07
1.6 3.76602681154354e-09
1.7 6.48869239965837e-09
1.75 1.2236010608047e-07
1.8 3.93182608963857e-08
1.9 1.96640426409773e-08
2 4.48382160834606e-09
2.1 3.49946472207467e-08
2.2 5.51180257655845e-08
2.25 1.8072809135857e-07
2.3 1.80985420310448e-08
2.3 1.80985420310448e-08
2.4 1.90095570244499e-08
2.5 1.64478414630405e-08
2.6 6.17528757712974e-08
2.7 1.98289420915843e-07
2.75 4.9821488225902e-08
2.8 5.21424078377244e-09
2.9 7.51554250041802e-08
3 6.92070436439535e-09
3.1 2.05605164532203e-07
3.2 8.41838293635594e-09
3.25 1.53337626624292e-07
3.3 1.57402928814507e-07
3.4 1.19108876633401e-07
3.5 4.73912556117219e-08
3.6 8.62669395925508e-09
3.7 3.28802106537258e-07
3.75 6.94443866308026e-08
3.8 2.8868154188469e-07
3.9 2.70639328903126e-07
4 4.477352569598e-07
4.1 2.24983983111479e-07
4.2 3.52783197273168e-08
4.25 7.19030043371549e-08
4.3 2.2808298655188e-08
4.4 1.53548437743049e-06
4.5 1.83637678271627e-06
4.6 1.81522503954816e-08
4.7 6.13877220983699e-07
4.75 2.3552709903642e-07
4.8 6.01778444409288e-08
4.9 7.30864952207667e-08
5 1.04840464358462e-07
5.25 3.32590562910413e-07
5.5 4.73978899838619e-07
5.75 1.38840729766608e-08
6 2.0011457747052e-07
6.25 2.49478871240702e-08
6.5 9.21509098122912e-08
6.75 4.94803798206966e-08
7 2.83211679646042e-06
7.25 2.15836576879681e-07
7.5 2.518669164346e-07
7.75 1.29242821028486e-06
8 1.3273197216379e-06
8.25 2.02439513551262e-08
8.5 1.11319638122215e-07
8.75 6.44484275169053e-08
9 2.86908379330937e-08
9.25 1.75121681820409e-06
9.5 8.83558430300589e-07
9.75 3.5680140774553e-07
10 2.35106235288131e-08
10.25 5.93178471782869e-08
10.5 1.98513450296215e-07
10.75 1.50169007294372e-07
11 6.26195200849878e-07
11.25 4.55648611264019e-07
11.5 1.5930376600681e-06
11.75 1.21010628706051e-06
12 5.17156719160722e-08
12.25 2.45054026910332e-07
12.5 1.03583560389432e-06
12.75 4.15043965740357e-07
13 9.81060914356543e-07
13.25 3.75793150413909e-07
13.5 1.95306217146731e-07
13.75 1.44723250277977e-07
14 2.26230079392839e-07
14.25 4.33739856313144e-08
14.5 8.80220897921932e-08
14.75 8.26819516952094e-07
15 2.58741760642305e-06
15.25 7.30255306005987e-07
15.5 5.46881748199345e-08
15.75 3.10430973593811e-08
16 2.33797547281644e-07
16.25 2.44148075719907e-06
16.5 9.16710942888225e-07
16.75 6.05754301766897e-07
17 1.60928096927835e-07
17.25 9.76103547806968e-07
17.5 3.25740993758563e-08
17.75 9.48169832357564e-08
18 7.69935181545751e-08
18.25 1.24832422835477e-06
18.5 1.21960433722786e-07
18.75 8.13450303147875e-07
19 2.1529095927616e-07
19.25 7.45990845998124e-08
19.5 5.58731437195915e-07
19.75 2.12951575436864e-07
20 8.36906770484405e-07
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
xticklabel=\empty,
mark size=1,
% title={$p=0.001$,, Richardson fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.22435098650971e-05, ymax=0.000257375643025376,
ytick style={color=black}
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.82061309683592e-05
0.2 4.21440115291397e-07
0.25 1.28456900364336e-05
0.3 1.42916407850884e-06
0.4 2.94690210479547e-06
0.5 6.27475541896897e-05
0.6 1.5059369731851e-07
0.7 3.21673503577428e-06
0.75 7.63867184240738e-06
0.8 8.78478417249639e-06
0.9 8.13518351888495e-07
1 2.29092251265818e-06
1.1 1.01078344601936e-06
1.2 1.69051379508309e-05
1.25 5.37812851940171e-06
1.4 1.30500991955209e-05
1.5 1.25345463210619e-08
1.6 2.02320535610228e-07
1.7 2.17516245511222e-06
1.75 4.33719810144176e-05
1.8 4.95584513567049e-06
1.9 6.55525948503776e-06
2 9.34095915696313e-06
2.1 2.4603203973421e-06
2.2 6.1917903142821e-06
2.25 1.49440161901651e-05
2.3 2.16771980014384e-05
2.3 2.16771980014384e-05
2.4 8.92825755161509e-06
2.5 4.09772169627546e-06
2.6 5.49942371263507e-06
2.7 9.99049738123739e-08
2.75 1.36981538772935e-05
2.8 5.57813499294007e-06
2.9 6.92287064310503e-05
3 9.55849031264224e-06
3.1 3.27166813295147e-05
3.2 5.22744013470669e-05
3.25 1.91288621936805e-05
3.3 2.42023349504122e-06
3.4 2.01001675553216e-07
3.5 1.8607232254663e-06
3.6 1.80501485220195e-05
3.7 2.25716395797655e-06
3.75 5.42199584961558e-08
3.8 1.49098101287123e-05
3.9 2.34562709491139e-06
4 2.03614392269307e-05
4.1 0.000101533787459991
4.2 4.30384115645987e-05
4.25 2.25346759455304e-05
4.3 2.78528950452344e-06
4.4 2.820247045741e-06
4.5 1.08716219267686e-06
4.6 4.75413067468013e-06
4.7 0.0002451202269849
4.75 1.66859099580006e-06
4.8 2.66263523118703e-05
4.9 1.28756259853081e-06
5 0.000128155214917417
5.25 7.98260791508004e-06
5.5 2.60137048657386e-05
5.75 1.52243067716196e-06
6 6.72291517301291e-05
6.25 8.42083528789122e-06
6.5 4.46793034145755e-06
6.75 1.53422122583536e-05
7 5.84018238715086e-05
7.25 2.20676333452903e-05
7.5 4.50065093137046e-06
7.75 6.32902130732573e-06
8 1.11687330353423e-05
8.25 2.86344159812055e-06
8.5 0.000161123080795167
8.75 1.32908835334748e-05
9 2.90842310868852e-05
9.25 1.89636365814274e-05
9.5 8.73893695108391e-05
9.75 0.00015464028523939
10 9.69910857947045e-08
10.25 0.000128997185231922
10.5 1.17473347999315e-07
10.75 4.60859154086259e-05
11 5.56606254839341e-06
11.25 7.50539462075325e-06
11.5 6.48195763682302e-07
11.75 3.21957144423492e-05
12 4.42478486108623e-05
12.25 7.05463534641714e-05
12.5 2.82734509797203e-05
12.75 3.71668932776502e-06
13 0.000105009993483766
13.25 3.95196239046528e-07
13.5 0.000116791790499128
13.75 7.4656039172924e-05
14 3.31115844530374e-05
14.25 2.47978064163937e-05
14.5 1.37958358174924e-05
14.75 6.25211042219126e-07
15 4.57153539116389e-06
15.25 8.42984472489507e-05
15.5 6.84974722742719e-05
15.75 0.000117910581262102
16 3.93294033704002e-07
16.25 3.39054380972526e-07
16.5 4.92462158003123e-06
16.75 4.95454052831609e-08
17 7.60404685729756e-06
17.25 1.89999252043046e-05
17.5 2.6390833243074e-05
17.75 7.82717438457185e-06
18 0.000189924123181248
18.25 3.88960305812861e-05
18.5 6.30426886403173e-05
18.75 9.69395865816354e-08
19 3.51381559188101e-05
19.25 1.81878396428636e-06
19.5 4.91170557725169e-05
19.75 4.28221538450872e-05
20 2.28913249883715e-05
};
\addplot [semithick, c5, mark=star]
table {%
0.1 2.32648813953169e-07
0.2 3.52186539172786e-07
0.25 8.35418897184854e-08
0.3 7.53368745361788e-07
0.4 1.54645194862673e-08
0.5 4.25492577632663e-07
0.6 2.27341112091883e-08
0.7 1.34953699789345e-06
0.75 1.26879372602339e-08
0.8 7.29931234053575e-08
0.9 7.92219194962688e-07
1 1.19061753789414e-08
1.1 1.69318431505198e-06
1.2 1.21352099336438e-07
1.25 1.86300149196712e-08
1.4 3.58077649543606e-07
1.5 1.68759677538089e-07
1.6 7.10401854273054e-07
1.7 3.21593986659429e-07
1.75 8.24241808223154e-07
1.8 5.92377436471695e-08
1.9 1.23493478236509e-07
2 8.50372713497801e-08
2.1 1.75173898794488e-07
2.2 1.92721074667909e-07
2.25 8.43938726290286e-07
2.3 7.97151971917276e-08
2.3 7.97151971917276e-08
2.4 2.3289923477632e-06
2.5 1.89208451553308e-08
2.6 1.09877151584654e-07
2.7 2.36949741930515e-07
2.75 1.05246783377744e-07
2.8 1.69629678210024e-07
2.9 3.83138861573061e-07
3 2.75038221068965e-06
3.1 5.85140505348435e-07
3.2 1.56304910196208e-06
3.25 1.59466640270323e-07
3.3 2.92243032274019e-07
3.4 4.33124096308549e-07
3.5 4.62010402098781e-07
3.6 1.98130184179862e-06
3.7 1.94662883097482e-07
3.75 8.24544899865473e-07
3.8 7.22149783367908e-07
3.9 2.24665778351284e-06
4 1.05362882603341e-06
4.1 8.77814259725899e-07
4.2 1.2839854316392e-07
4.25 1.90706694402692e-07
4.3 8.43317492246304e-08
4.4 3.04364499610191e-08
4.5 1.61346438919566e-06
4.6 3.67263687946995e-07
4.7 1.6107549904575e-06
4.75 9.69407850463505e-07
4.8 8.89571884335743e-07
4.9 8.52814537904897e-07
5 1.05314703144152e-06
5.25 1.808492782552e-07
5.5 1.43835222006127e-07
5.75 3.28532469012811e-06
6 7.45831634562153e-07
6.25 1.84878876600971e-06
6.5 2.60746960916154e-07
6.75 1.73569552016875e-06
7 1.58843811734839e-06
7.25 4.07625569309813e-08
7.5 8.02332021478949e-07
7.75 6.58320931004907e-08
8 1.31046570670917e-07
8.25 2.33633062001581e-06
8.5 4.97946812878035e-06
8.75 1.56341884576145e-06
9 9.61627002527302e-07
9.25 6.33391272091207e-08
9.5 3.80999223428726e-08
9.75 1.90242380394995e-06
10 3.26088040065447e-07
10.25 3.39821063474474e-07
10.5 2.88254928351022e-07
10.75 1.33718478597961e-07
11 7.67868453529619e-07
11.25 1.3032777620653e-06
11.5 3.5891211010895e-07
11.75 4.67202434091774e-07
12 1.69126670474065e-06
12.25 1.66047711507279e-06
12.5 6.26625189518603e-08
12.75 6.26378784043018e-06
13 7.7510309141415e-08
13.25 4.3023033740392e-08
13.5 5.37612971459665e-08
13.75 1.34977297557173e-06
14 4.61956794664352e-08
14.25 4.51479157432592e-08
14.5 7.58534614038421e-07
14.75 1.23567751268406e-06
15 7.94351651199264e-06
15.25 1.26292136960778e-06
15.5 8.456951873748e-08
15.75 8.51519072716909e-07
16 4.12916053910391e-06
16.25 1.84491993680189e-07
16.5 4.68565477180183e-08
16.75 6.47665461705351e-07
17 1.10019057427749e-06
17.25 1.10144495798872e-06
17.5 8.72267890436358e-06
17.75 1.76204550944902e-06
18 1.20219460644194e-06
18.25 3.69851688467361e-07
18.5 1.02929029051431e-06
18.75 1.03491140217919e-06
19 1.01592984465427e-06
19.25 6.174972588695e-07
19.5 1.19736255018068e-05
19.75 2.90761733980313e-06
20 3.74421718379736e-07
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={$p=0.01$, , Richardson fit},
xticklabel=\empty,
mark size=1,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00792125537761777, ymax=0.166351201694586,
ytick style={color=black}
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.52355976075601e-05
0.2 0.000227531204380352
0.25 6.66956286313869e-05
0.3 0.000486434707531955
0.4 3.62063780183734e-05
0.5 2.49808788533218e-06
0.6 0.00019590658040017
0.7 0.000197472703615571
0.75 3.53174755873379e-05
0.8 0.000138873503994338
0.9 1.8306271495411e-05
1 7.24976788122367e-05
1.1 4.12370198183826e-05
1.2 0.000166492335515263
1.25 1.42001980176376e-06
1.4 5.89198586626574e-05
1.5 3.68120125618456e-05
1.6 5.15411066178958e-05
1.7 2.80492258290673e-05
1.75 5.73439213806225e-06
1.8 9.11712195722456e-05
1.9 0.000338579791792394
2 6.7542316905802e-07
2.1 2.19943846058808e-07
2.2 1.40417001887746e-06
2.25 4.41112348847041e-05
2.3 5.91409339611169e-05
2.3 5.91409339611169e-05
2.4 0.000102699384621537
2.5 8.41296521754649e-05
2.6 9.42815476103066e-07
2.7 9.25886741381451e-05
2.75 0.000525693199186998
2.8 6.82493277109235e-06
2.9 0.000540325230172838
3 4.87380150702667e-05
3.1 9.08319204753394e-05
3.2 0.000320597165059088
3.25 0.000180416678336043
3.3 0.00124324697520457
3.4 0.000210770219365468
3.5 0.000245541584957036
3.6 0.00013577265015513
3.7 0.000457534270743983
3.75 2.60410425389354e-05
3.8 0.00032057343765153
3.9 1.62968205826363e-06
4 3.69531923134473e-05
4.1 2.02111332621881e-05
4.2 0.000263657977244403
4.25 0.00044198794837953
4.3 7.0036471317645e-05
4.4 0.000106198688578789
4.5 8.73184259488446e-06
4.6 0.000175380455004329
4.7 0.000418918638405769
4.75 0.000731018270697855
4.8 0.00187639161489062
4.9 0.00212472389411143
5 0.000646676493893558
5.25 0.000632288878728991
5.5 0.000377521155150231
5.75 0.00126700247980274
6 0.000193371519496254
6.25 0.00131621715872784
6.5 0.000187531732452801
6.75 0.000608167383746606
7 0.00231952420510666
7.25 0.00239792746813326
7.5 7.44437463257201e-05
7.75 0.001294280896689
8 0.00221508420351997
8.25 0.00172803110974988
8.5 0.00219288525241202
8.75 0.00336594173294809
9 0.0041766845800482
9.25 0.00146748013314047
9.5 0.00329364180353274
9.75 0.00388520320126378
10 0.00575311050887814
10.25 0.0024051655205813
10.5 0.00636576320474422
10.75 0.00449323520314511
11 0.00653581223357464
11.25 0.00623670902967807
11.5 0.00494883559440846
11.75 0.0117889875066955
12 0.00913588889993367
12.25 0.00804463830489108
12.5 0.0100860312581478
12.75 0.00714917036075921
13 0.00845126354507837
13.25 0.00682356719538815
13.5 0.0114791263375708
13.75 0.00993632175713368
14 0.0198274579313465
14.25 0.0168463440887188
14.5 0.0139357235317434
14.75 0.0139852462947744
15 0.0121544197766911
15.25 0.0187831099546039
15.5 0.0237874065277715
15.75 0.0287380358211195
16 0.0206822111674507
16.25 0.0183844729387891
16.5 0.0190619412909992
16.75 0.0164934390951833
17 0.0310905266428115
17.25 0.0397608971299108
17.5 0.0332610694452449
17.75 0.0307831544187997
18 0.0277261529726039
18.25 0.0386706473671154
18.5 0.0332139999960631
18.75 0.0376920509207263
19 0.0466027945791994
19.25 0.0495742492763533
19.5 0.0448862509251395
19.75 0.0491378569442004
20 0.0446247148796335
};
\addplot [semithick, c5, mark=star]
table {%
0.1 0.00016884649732217
0.2 0.000381424481211692
0.25 0.000202379100296145
0.3 0.000190380776738334
0.4 0.000206254800088822
0.5 0.000183121883694298
0.6 0.000254110684564564
0.7 0.000251967954720825
0.75 0.00020834529322033
0.8 0.000306567201933657
0.9 0.00019055608901385
1 0.000174833780584033
1.1 0.000233488289227149
1.2 0.000171946149403004
1.25 0.000220942730624998
1.4 0.000191699643588652
1.5 0.000230403146628603
1.6 0.000128905974602227
1.7 0.000168778114862296
1.75 0.000207459158565587
1.8 0.000215448213530855
1.9 0.000189630343549917
2 0.000199888608598174
2.1 0.000154218063764548
2.2 0.000125624625388698
2.25 0.0001329896900943
2.3 0.000118651512633871
2.3 0.000118651512633871
2.4 0.000236163810670824
2.5 0.000176541237337075
2.6 0.000167894283827599
2.7 0.000105219512666279
2.75 0.0010296869581764
2.8 0.000153883818389208
2.9 0.000131002610303517
3 0.00091198915356562
3.1 0.00093347552048308
3.2 0.00100896304187883
3.25 0.00100770249100288
3.3 0.00104773914233266
3.4 0.000972981912994977
3.5 0.000903531808947613
3.6 0.000863722100079485
3.7 0.000990252323017977
3.75 0.000823917380711379
3.8 0.00117239317617956
3.9 0.000907381777924335
4 0.000841825593503871
4.1 0.000749368759277776
4.2 0.000887152191147431
4.25 0.000845145958732762
4.3 0.000876746253039919
4.4 0.000763902410973053
4.5 0.000829306632539205
4.6 0.00281268170112068
4.7 0.00285430600370716
4.75 0.00321426898649317
4.8 0.00325151333774992
4.9 0.00278255862672787
5 0.00309341859872879
5.25 0.00290193604121079
5.5 0.00310868106764026
5.75 0.00280894465453231
6 0.00276621387643306
6.25 0.00711018361736537
6.5 0.00748446656690418
6.75 0.006821400152814
7 0.00651326675262849
7.25 0.00672498745796683
7.5 0.00620711089759932
7.75 0.0063364032608511
8 0.0145495415411678
8.25 0.0133661011123543
8.5 0.013176895005825
8.75 0.012699430386447
9 0.0137108117782474
9.25 0.0124592621057098
9.5 0.0120640511360558
9.75 0.0242026483989492
10 0.025123901989726
10.25 0.0244813885431775
10.5 0.0240012346555686
10.75 0.0241267452124743
11 0.0249695492994356
11.25 0.0241525220390213
11.5 0.0254607540197923
11.75 0.0406074151225172
12 0.0411941826192533
12.25 0.0391757833489312
12.5 0.0398622452820285
12.75 0.0391800702462659
13 0.041744860302501
13.25 0.0393462394480524
13.5 0.0593438789475793
13.75 0.0594080052475463
14 0.0600646974941604
14.25 0.0603468892094277
14.5 0.0585838472484786
14.75 0.0594178513022308
15 0.0580960385029474
15.25 0.0833426539984854
15.5 0.0835091419912318
15.75 0.0849673575178247
16 0.0849977364251021
16.25 0.0848941111197176
16.5 0.0841770307474055
16.75 0.0854456961328367
17 0.116007076158448
17.25 0.118493208342698
17.5 0.11725970081074
17.75 0.118797369165876
18 0.120337919827421
18.25 0.118299133639114
18.5 0.118478420236998
18.75 0.117841898997742
19 0.15451778128196
19.25 0.153610889668358
19.5 0.156428831000582
19.75 0.157315437416894
20 0.158429726373123
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
ylabel={exponential fit},
mark size=1,
% title={$p=0.0001$,  exponential fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.38377220280612e-07, ymax=5.00664271437226e-06,
ytick style={color=black},
ytick={-1e-06,0,1e-06,2e-06,3e-06,4e-06,5e-06,6e-06},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5,6}
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.76382643025516e-08
0.2 9.339446524123e-09
0.25 7.65988527712249e-09
0.3 1.66334795185117e-09
0.4 2.87780783357979e-08
0.5 3.26337582660094e-08
0.6 8.42972692159903e-09
0.7 1.47133355880541e-07
0.75 2.0234748760856e-08
0.8 1.7150842227801e-08
0.9 3.5597294963523e-09
1 7.86685653993293e-09
1.1 2.39096148310285e-09
1.2 2.42588649874208e-09
1.25 1.43609378422403e-08
1.4 2.06049504044183e-08
1.5 1.81186601018276e-08
1.6 7.22083349619096e-08
1.7 3.04830860940854e-08
1.75 3.29886520887714e-08
1.8 3.63766139934426e-09
1.9 1.12731654864732e-08
2 3.42942870482066e-09
2.1 7.59476313809083e-08
2.2 7.45391696114004e-08
2.25 5.55757564752262e-09
2.3 2.8410792911228e-08
2.3 2.8410792911228e-08
2.4 1.35486003940255e-07
2.5 7.14227284859128e-09
2.6 1.07525085132181e-07
2.7 7.54856969226727e-08
2.75 7.71697820741289e-08
2.8 3.34310330427979e-07
2.9 3.60122603967656e-08
3 3.02059908434165e-08
3.1 6.62128900174935e-09
3.2 2.23227549924543e-09
3.25 3.47690191770387e-07
3.3 3.96846083910341e-07
3.4 6.17277625017985e-07
3.5 1.72823846029868e-08
3.6 4.69294238022056e-08
3.7 3.41288887417591e-07
3.75 3.99480983261029e-08
3.8 3.37859341828743e-08
3.9 3.91587945847064e-07
4 6.51758605717009e-07
4.1 9.71020764651536e-07
4.2 1.50724702027422e-07
4.25 5.77306169539328e-07
4.3 2.35115581113253e-08
4.4 4.80294710753046e-07
4.5 1.58553558721023e-06
4.6 2.7643919439542e-07
4.7 1.33555657510596e-08
4.75 6.58115847227172e-10
4.8 1.66010323403973e-07
4.9 2.25562365076955e-08
5 1.24239899900032e-07
5.25 1.02125872273619e-08
5.5 1.9078182850397e-08
5.75 1.37534167972635e-07
6 3.19675199204162e-07
6.25 2.88372433452756e-07
6.5 2.42862786695246e-07
6.75 5.51479956973765e-07
7 1.35499932924766e-06
7.25 1.09698049849703e-07
7.5 5.92031573609895e-08
7.75 9.28241313355495e-07
8 2.47393829094763e-07
8.25 3.03391302946202e-09
8.5 1.48415110738054e-09
8.75 3.23185554560822e-07
9 3.63278085746366e-07
9.25 2.4928428278665e-07
9.5 1.50586513390636e-06
9.75 1.43761030791187e-06
10 1.97671438324664e-07
10.25 5.29851431424052e-07
10.5 6.89603070604738e-09
10.75 1.03273543306405e-06
11 2.60766371441966e-08
11.25 3.69868227999442e-07
11.5 4.1848257611626e-07
11.75 4.53953849100451e-07
12 1.73035874451734e-08
12.25 2.53842453771209e-08
12.5 3.91194815404075e-07
12.75 2.56397956319572e-07
13 1.7729765286295e-08
13.25 1.81510321039233e-06
13.5 3.44858322560343e-08
13.75 3.04426279532653e-07
14 9.41105313976893e-08
14.25 4.82697487238649e-08
14.5 7.01002026664774e-08
14.75 1.15997357253233e-06
15 4.76823271734258e-06
15.25 4.74295851422383e-07
15.5 1.32632877142537e-06
15.75 5.31255032980921e-07
16 3.18546977338531e-07
16.25 7.77367811810529e-07
16.5 6.95487203022649e-07
16.75 1.01518160232984e-06
17 9.62433253475563e-08
17.25 1.03010300529575e-08
17.5 8.89168469590203e-07
17.75 7.39876597987061e-08
18 3.83176392391189e-07
18.25 6.54102252029881e-07
18.5 2.070962784976e-07
18.75 8.61837119073453e-07
19 2.22520781589117e-08
19.25 6.45643672428766e-10
19.5 8.08100151223446e-09
19.75 7.05943346192716e-08
20 2.37015967012169e-07
};
\addplot [semithick, c5, mark=star]
table {%
0.1 3.65654367700434e-09
0.2 1.3684206173584e-10
0.25 1.14713733919543e-10
0.3 6.6378101409593e-11
0.4 1.10261811640494e-08
0.5 4.12160736964013e-09
0.6 1.98046566287331e-09
0.7 9.69652717150157e-09
0.75 1.5039893015388e-10
0.8 1.15985742365376e-08
0.9 1.31538511891123e-08
1 5.35369393212721e-09
1.1 3.27767490640288e-11
1.2 1.19144703069997e-08
1.25 1.3368537412108e-08
1.4 4.1563824764516e-09
1.5 2.18917147689279e-08
1.6 1.57340687183939e-08
1.7 3.50721158938011e-11
1.75 9.67519939753914e-10
1.8 2.33034999665954e-09
1.9 6.5699612148105e-09
2 1.45345915441424e-08
2.1 8.50743969295784e-11
2.2 5.26232615298952e-08
2.25 2.43450575274807e-10
2.3 7.93970474018924e-09
2.3 7.93970474018924e-09
2.4 9.32594038185258e-08
2.5 1.8438776729609e-08
2.6 6.34451235022183e-08
2.7 1.70777873533195e-07
2.75 1.28955187445545e-09
2.8 2.56244350856491e-07
2.9 3.34746310533339e-07
3 5.45425103922214e-09
3.1 7.14746260976008e-10
3.2 2.70102711117266e-09
3.25 3.21997096028582e-08
3.3 1.12394276578532e-07
3.4 1.19319053417368e-07
3.5 1.1247649668196e-08
3.6 2.79146365132566e-08
3.7 2.97153618116126e-08
3.75 1.52101293491106e-08
3.8 2.06273088156695e-08
3.9 3.001157647389e-07
4 2.32560969553335e-07
4.1 5.74782457144975e-08
4.2 1.10555568564452e-07
4.25 3.36067139082003e-07
4.3 1.2996330361576e-07
4.4 2.48230217663577e-07
4.5 5.77255684352257e-07
4.6 5.78835819998409e-08
4.7 4.99570364547344e-09
4.75 2.35581968447908e-10
4.8 5.07898490886262e-08
4.9 1.562314237337e-08
5 8.32365474562844e-09
5.25 5.61069010700964e-08
5.5 1.79537285972247e-08
5.75 5.54888971309163e-08
6 1.73881861866929e-09
6.25 3.32025713242832e-08
6.5 1.21379666373276e-07
6.75 3.24706165671546e-08
7 3.07090489593033e-08
7.25 5.34762780022398e-08
7.5 4.18542467270728e-08
7.75 4.7983804758708e-07
8 9.95202683619418e-08
8.25 9.67415531440183e-10
8.5 9.15224301385652e-09
8.75 8.90927833716937e-08
9 4.13971755179256e-08
9.25 2.25594754230797e-07
9.5 3.70049287847016e-07
9.75 2.30116839319062e-07
10 2.68125525211794e-08
10.25 3.56284584260117e-08
10.5 7.79378225317368e-09
10.75 1.89580238385794e-08
11 6.55426621017107e-08
11.25 5.87963449365058e-07
11.5 2.76790787342e-07
11.75 2.61838975768481e-07
12 6.6666309046458e-10
12.25 5.0421414482372e-09
12.5 2.70011913856019e-08
12.75 7.22137641440492e-07
13 1.08311987809491e-07
13.25 1.25828143091266e-06
13.5 1.41375745033833e-07
13.75 1.956840424601e-09
14 2.09950871178193e-08
14.25 8.09217857591194e-08
14.5 2.35681563664766e-07
14.75 1.35860531270501e-06
15 1.22264377582128e-06
15.25 1.17173412095305e-07
15.5 1.46732016745611e-07
15.75 7.67742874117811e-07
16 2.84207090710762e-07
16.25 6.47015269598467e-07
16.5 5.77176508182176e-07
16.75 1.02870733114905e-06
17 3.28724126637215e-09
17.25 6.55756770575403e-08
17.5 4.06211642425923e-07
17.75 5.60408218062536e-09
18 9.6307103608851e-08
18.25 1.14799150980567e-07
18.5 2.61753021452851e-08
18.75 4.96656399080142e-07
19 9.05586829653044e-08
19.25 9.73817101888681e-10
19.5 7.54446917554078e-10
19.75 6.44236683150109e-08
20 1.00213604461426e-07
};
\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
mark size=1,
% title={$p=0.001$,, exponential fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.6502562012624e-07, ymax=7.70604701285157e-06,
ytick style={color=black},
ytick={-1e-06,0,1e-06,2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5,6,7,8}
]
\addplot [semithick, c4, mark=*]
table {%
0.1 2.04290419895324e-07
0.2 1.64301115129885e-07
0.25 4.02790466834628e-08
0.3 2.27781208307493e-08
0.4 1.12570665186723e-07
0.5 1.70113179417006e-07
0.6 1.02525145692144e-07
0.7 1.78313080340259e-07
0.75 1.51154098131207e-07
0.8 1.94412339488941e-08
0.9 2.12765476181588e-07
1 1.23021141281677e-07
1.1 4.08742710352895e-07
1.2 3.53336373318279e-09
1.25 5.23258445110707e-07
1.4 1.31861352166527e-08
1.5 2.524258757941e-09
1.6 4.54859400664575e-07
1.7 1.08491148514984e-07
1.75 2.9547572630559e-08
1.8 2.82126139152607e-07
1.9 2.10204189510547e-09
2 6.34358333114807e-08
2.1 2.69531202798429e-08
2.2 1.60754690403932e-08
2.25 2.71557050191144e-07
2.3 5.97124104727143e-07
2.3 5.97124104727143e-07
2.4 1.57875072590335e-07
2.5 2.33762498654478e-07
2.6 1.3085300588511e-07
2.7 1.83272494418696e-07
2.75 2.73964348654381e-09
2.8 6.19863104155719e-07
2.9 1.16150393648541e-06
3 4.14615543638475e-09
3.1 6.09184195348491e-07
3.2 4.91502225961135e-07
3.25 6.02928459080127e-09
3.3 7.36472139282292e-07
3.4 4.63530039684271e-08
3.5 2.68607892049114e-08
3.6 5.02646459685498e-06
3.7 4.49355221435581e-07
3.75 2.41899450521577e-07
3.8 8.80897547500596e-08
3.9 2.40877364218211e-06
4 6.2428625860002e-07
4.1 6.13111166530788e-07
4.2 2.32364192567577e-07
4.25 5.84413559098177e-07
4.3 7.81627096545711e-08
4.4 4.68031210743472e-09
4.5 7.4609438188362e-07
4.6 5.71450129449939e-09
4.7 7.38057206832447e-07
4.75 1.0348933962184e-06
4.8 1.47516609295665e-08
4.9 4.82897462334196e-07
5 1.75189371644857e-07
5.25 1.24842271622036e-07
5.5 1.64227815559444e-08
5.75 1.29799301811938e-06
6 3.59050522985528e-06
6.25 1.22960673757548e-06
6.5 4.33688545519824e-07
6.75 7.36631708524635e-09
7 2.39953820239437e-06
7.25 5.05937505824547e-06
7.5 5.05411324420267e-07
7.75 2.87896499742574e-07
8 5.33694894172441e-07
8.25 1.00867046580883e-06
8.5 3.99092311613831e-07
8.75 6.48301771548108e-07
9 1.78176839758763e-07
9.25 6.12596545500447e-08
9.5 4.2904087220243e-07
9.75 2.79342333678536e-08
10 2.1256189986142e-07
10.25 1.09010415866362e-08
10.5 1.15765795500383e-08
10.75 1.13804234612265e-08
11 1.63083365490014e-07
11.25 2.64651806225073e-07
11.5 1.70013905421871e-07
11.75 4.70179503520504e-07
12 4.7419487424259e-06
12.25 5.07116379982873e-08
12.5 1.56821910991831e-06
12.75 2.37293504276988e-06
13 3.32550635574845e-06
13.25 3.06932346738807e-07
13.5 1.44319386107319e-08
13.75 1.45222303388724e-07
14 1.53271787969652e-08
14.25 1.87670843928666e-07
14.5 7.33918007498895e-06
14.75 2.1756241228749e-08
15 4.03680783588532e-06
15.25 3.24088506866128e-06
15.5 2.00565008399127e-07
15.75 2.32428879321126e-06
16 6.54331840970049e-08
16.25 3.94348761923882e-06
16.5 6.70854982188641e-07
16.75 2.0172841085149e-06
17 4.72548775574235e-07
17.25 7.96803780300857e-07
17.5 1.68238685812931e-07
17.75 3.60660646901916e-07
18 7.9015400162497e-07
18.25 4.36549478892227e-07
18.5 2.67926239964664e-08
18.75 3.78900645863013e-07
19 1.96687458084762e-06
19.25 5.22067431107411e-06
19.5 2.21144190669641e-06
19.75 4.12030829397461e-07
20 6.26435044296518e-06
};
\addplot [semithick, c5, mark=star]
table {%
0.1 3.28045897697644e-08
0.2 7.19143101735982e-08
0.25 9.60346317522221e-08
0.3 7.11012747860618e-08
0.4 1.77674257779581e-07
0.5 1.84131773638816e-09
0.6 3.83432063832245e-08
0.7 4.81421446572043e-08
0.75 2.19641153452591e-08
0.8 1.50666353538191e-08
0.9 3.439672558058e-09
1 2.079821804308e-07
1.1 1.70917251091267e-08
1.2 4.16618863481645e-08
1.25 3.02109406649117e-08
1.4 1.38712300626021e-08
1.5 3.79738581107715e-09
1.6 1.59671517171469e-07
1.7 3.43048994860653e-09
1.75 5.14359232982482e-09
1.8 6.17496033259651e-08
1.9 1.65340034371447e-08
2 1.07018546183497e-07
2.1 1.03952587920399e-07
2.2 1.57721720744084e-07
2.25 1.05556907632662e-07
2.3 9.62676832132032e-08
2.3 9.62676832132032e-08
2.4 5.48887246779468e-07
2.5 1.69019716862636e-07
2.6 1.65160274283512e-08
2.7 3.61436893257536e-08
2.75 6.70026682989713e-08
2.8 1.8478341000957e-07
2.9 3.64907011070365e-07
3 6.33694890474274e-09
3.1 4.12811886505383e-08
3.2 9.17321111814043e-08
3.25 1.00893941375527e-07
3.3 2.00602844875056e-07
3.4 2.94447724256182e-07
3.5 3.48556843520778e-07
3.6 2.075775297652e-07
3.7 1.9882634812427e-07
3.75 4.92886285831565e-08
3.8 4.05206455143411e-08
3.9 2.58072994769869e-07
4 5.1411679324846e-09
4.1 2.19454502303818e-07
4.2 3.61536805512928e-07
4.25 7.22866966203428e-07
4.3 1.64566345397917e-08
4.4 1.65071366030316e-07
4.5 5.11557487239627e-07
4.6 1.12843826561261e-08
4.7 5.37244907798326e-07
4.75 1.33962367959104e-08
4.8 9.93586523662812e-09
4.9 7.11884272737538e-09
5 8.71215361147458e-08
5.25 1.70847847454177e-07
5.5 4.37137616579724e-08
5.75 8.75670252912334e-09
6 7.00184871266236e-07
6.25 4.61070259405322e-07
6.5 9.91251854401139e-09
6.75 4.50544460150484e-07
7 2.96286110479566e-08
7.25 2.40780439421987e-06
7.5 2.67840349768761e-07
7.75 1.50878855213642e-07
8 3.76352112977172e-07
8.25 6.46190938121115e-08
8.5 1.21496561653482e-08
8.75 2.55277603651368e-07
9 4.83369075303375e-07
9.25 2.07176552609546e-07
9.5 1.08280787458221e-06
9.75 6.55592265485763e-08
10 8.52634520809865e-07
10.25 4.32613358586341e-07
10.5 1.35358380511361e-06
10.75 5.64323644398658e-07
11 1.29499366970354e-06
11.25 1.0945699826895e-06
11.5 7.61628774672319e-07
11.75 6.40940182854749e-08
12 1.66769510506132e-06
12.25 6.99502897708935e-07
12.5 5.57390469002444e-07
12.75 1.01346553731855e-06
13 2.30269595147948e-07
13.25 1.43626980988536e-06
13.5 1.63840082857634e-06
13.75 1.00362111047948e-06
14 2.0225903917284e-06
14.25 1.22323880509804e-06
14.5 3.92552172751818e-06
14.75 1.27555404215516e-06
15 4.96250586554664e-06
15.25 5.60755903486699e-06
15.5 1.29293954621307e-06
15.75 1.87363060265666e-06
16 9.79643600793559e-07
16.25 3.54775173774312e-06
16.5 2.93510567701224e-06
16.75 2.45986493885544e-06
17 1.21883198056311e-06
17.25 1.96995792590961e-06
17.5 5.75704606547138e-07
17.75 1.88644743929258e-06
18 1.7273743830406e-06
18.25 7.62374740996989e-07
18.5 2.45190565696365e-07
18.75 1.73884231907442e-06
19 1.07246861243604e-06
19.25 2.87745072588118e-06
19.5 2.20146778147876e-06
19.75 1.77178547018283e-06
20 2.65758005951014e-06
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
legend style={at={(axis cs:0, 0.0023)},anchor=north west},
tick align=outside,
tick pos=left,
mark size=1,
% title={$p=0.01$, , exponential fit},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00012031273227877, ymax=0.00257486884520134,
ytick style={color=black}
]
\addplot [semithick, c4, mark=*]
table {%
0.1 2.07595377836534e-05
0.2 7.21831885976023e-06
0.25 2.05952812034404e-05
0.3 6.21013758064207e-06
0.4 1.13496017582332e-05
0.5 7.79352860140146e-06
0.6 2.7201880711987e-06
0.7 1.41668373475474e-05
0.75 8.52524179048004e-06
0.8 2.19552124305338e-06
0.9 2.61501931703434e-05
1 1.65563223493079e-05
1.1 3.71680786005716e-06
1.2 2.97042377894307e-05
1.25 4.72382494814022e-06
1.4 2.85207797175435e-05
1.5 9.20560946704037e-06
1.6 6.06373017115469e-06
1.7 4.60114880417421e-05
1.75 2.98187304851948e-05
1.8 3.19714624909794e-06
1.9 6.5108354594985e-06
2 9.52930917967473e-06
2.1 3.71781477906192e-05
2.2 1.05661922704132e-05
2.25 5.79574275596668e-05
2.3 3.83104398479705e-05
2.3 3.83104398479705e-05
2.4 4.198569176541e-06
2.5 3.27689209224783e-05
2.6 4.35598247754527e-05
2.7 4.42637596950608e-05
2.75 4.95961741228415e-05
2.8 3.27350846917349e-05
2.9 3.64957404295864e-05
3 1.29620768981729e-05
3.1 7.58801462891183e-05
3.2 2.97178846185511e-05
3.25 0.00012132876970729
3.3 1.91806602140074e-05
3.4 3.4630672117854e-05
3.5 2.04784978867049e-05
3.6 9.03856776923706e-05
3.7 1.50874616739794e-05
3.75 7.91034168291816e-05
3.8 3.63761133611867e-05
3.9 2.26679136985701e-05
4 3.64784109909055e-05
4.1 5.3475288251982e-05
4.2 9.24872302994033e-05
4.25 6.81053473914079e-05
4.3 3.73173263759342e-05
4.4 8.29235059084065e-05
4.5 5.35122553635522e-05
4.6 5.73990246355506e-05
4.7 2.97791458221864e-05
4.75 8.3933892614734e-05
4.8 5.00469432640091e-05
4.9 7.55688110982453e-05
5 5.04959102721392e-05
5.25 0.000122072579446297
5.5 4.43617979098464e-05
5.75 0.000103561056022174
6 0.000154655996089344
6.25 7.52554819724856e-05
6.5 0.000107211502574293
6.75 0.000161349482634586
7 0.000199492175146502
7.25 0.000229806772534193
7.5 0.000311358504582942
7.75 0.000227195909504575
8 0.000108496075007618
8.25 0.00021845222652417
8.5 0.00017997138464792
8.75 0.000469863751137253
9 0.000149754195588866
9.25 0.000405638872231889
9.5 0.000322650369465372
9.75 0.000716901884358527
10 0.000249303908673277
10.25 0.000150752792481104
10.5 0.000204903481485445
10.75 0.000444259378259951
11 0.00022804784763155
11.25 0.000176086378871063
11.5 0.00012397104823329
11.75 0.000372547473638519
12 0.00027355638347878
12.25 0.000528988988823339
12.5 0.000269124605797578
12.75 0.000488506737980017
13 0.000394024676895024
13.25 0.000784747563638146
13.5 0.000418171797974109
13.75 0.000869115245531473
14 0.000539158602066395
14.25 0.000400112953207118
14.5 0.000909464813172259
14.75 0.000756669078592074
15 0.000829273758317023
15.25 0.000805810608118427
15.5 0.00166862986066169
15.75 0.000633096069993303
16 0.00149249226520277
16.25 0.000966210950973271
16.5 0.000663331055323008
16.75 0.000332434299561876
17 0.000937186215316493
17.25 0.000472550132228696
17.5 0.000418883054758098
17.75 0.000655676040114523
18 0.000741221099553667
18.25 0.000825102223395317
18.5 0.00113891033698451
18.75 0.000406900004768792
19 0.00134885782296414
19.25 0.00245236059167952
19.5 0.000375954378621795
19.75 0.0012342584573416
20 0.00037922254768465
};
\addplot [semithick, c5, mark=star]
table {%
0.1 5.13730761169189e-05
0.2 3.89461344884522e-05
0.25 4.328655478201e-05
0.3 3.18530525879073e-05
0.4 2.25873822139421e-05
0.5 4.0519883274626e-05
0.6 4.10531606183057e-05
0.7 4.8120652078162e-05
0.75 5.3910888251278e-05
0.8 2.49036474732126e-05
0.9 5.49323593945081e-05
1 4.56091090080842e-05
1.1 3.85406665251187e-05
1.2 4.4471707553041e-05
1.25 4.82097611157846e-05
1.4 6.85267791705387e-05
1.5 4.93697362423036e-05
1.6 5.82185582141562e-05
1.7 6.5449253864811e-05
1.75 8.74128147961759e-05
1.8 4.43936606079368e-05
1.9 5.94642357660199e-05
2 5.94672482216266e-05
2.1 8.77799248093189e-05
2.2 8.49695962658627e-05
2.25 0.000106531296785827
2.3 7.82996561874182e-05
2.3 7.82996561874182e-05
2.4 9.07298480539147e-05
2.5 0.000116089306745071
2.6 0.000131749783283824
2.7 0.000117953773668137
2.75 0.00011017712255196
2.8 0.000100534980836981
2.9 0.000124855974412957
3 0.000118431314298648
3.1 0.000175691327208108
3.2 0.000116042080152532
3.25 0.000150082098149132
3.3 0.00011669580242087
3.4 0.000117141631480549
3.5 0.000117259716223819
3.6 0.000195957073862066
3.7 0.000111031294904787
3.75 0.000126930762105712
3.8 0.0001263242043658
3.9 0.000128250631608269
4 0.000138461748393001
4.1 0.0001536311173246
4.2 0.00016639870556993
4.25 0.000150682447846872
4.3 0.000147377674065521
4.4 0.000163065026794328
4.5 0.000138036971194071
4.6 0.00022340268217791
4.7 0.000208199997133555
4.75 0.000172580369965919
4.8 0.000163827985221655
4.9 0.000204846539911535
5 0.000259177116522864
5.25 0.000225437070284523
5.5 0.000183674086224673
5.75 0.000273279265344872
6 0.000257956088081059
6.25 0.000294070064594563
6.5 0.000334298331923924
6.75 0.000374777527136722
7 0.000458821914668472
7.25 0.000331740777190591
7.5 0.000498743622576677
7.75 0.000517623433932707
8 0.000492583194469691
8.25 0.000502351361616537
8.5 0.000555044176954398
8.75 0.000776114169489537
9 0.000542343633592272
9.25 0.000857987316664142
9.5 0.000895797914566185
9.75 0.000903089361978235
10 0.000672327243654284
10.25 0.000579821358208791
10.5 0.000688984756901279
10.75 0.00081367180518268
11 0.000546314609701664
11.25 0.000846875589764662
11.5 0.000455819682243236
11.75 0.000773605396590126
12 0.000610980320304012
12.25 0.000772828869338804
12.5 0.000978911688741713
12.75 0.000907652735700166
13 0.000540919066049127
13.25 0.000877574352546571
13.5 0.000992137539625774
13.75 0.00108383295790492
14 0.0010816251372222
14.25 0.000846706264482624
14.5 0.0014508412209477
14.75 0.00120326930969687
15 0.0015773695934099
15.25 0.00122018091495728
15.5 0.00134215523283401
15.75 0.00099807928157767
16 0.00127692499918915
16.25 0.00139158687553251
16.5 0.00146992854819216
16.75 0.00152418852512698
17 0.00148758269039623
17.25 0.00061673378666201
17.5 0.00193784567460049
17.75 0.00167918937816541
18 0.000997413767201983
18.25 0.00205749100253397
18.5 0.00166139298116868
18.75 0.00133582664605305
19 0.00136821400692932
19.25 0.00146119785305979
19.5 0.00188392909523339
19.75 0.00151171811799294
20 0.00176864787677912
};

\addlegendentry{$[1, 1.25, 1.5]$}
\addlegendentry{$[1, 2, 3]$}
\end{groupplot}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
%   scale=1.5,
%   anchor=south,
%   text=black,
%   rotate=0.0
% ]{simulation time $\tau$};
\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=90.0
]{$\text{MSE}[E_O]$};
\end{tikzpicture}


==> msescalingcompqsp6.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
xticklabel=\empty,
ylabel={linear fit},
title={$p=0.0001$},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-7.21637809473282e-08, ymax=1.5154604606187e-06,
ytick style={color=black},
ytick={-2e-07,0,2e-07,4e-07,6e-07,8e-07,1e-06,1.2e-06,1.4e-06,1.6e-06},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 9.23564936696206e-10
0.2 8.28224767599289e-09
0.25 4.84890114125645e-10
0.3 5.88083551264269e-10
0.4 8.45257335436818e-08
0.5 3.91620323736653e-09
0.6 1.62348504193637e-09
0.7 2.18468172084579e-09
0.75 2.95132565337526e-09
0.8 1.26194387435658e-07
0.9 3.97122220327538e-10
1 3.01686749911649e-09
1.1 5.83926414181908e-09
1.2 1.16732453392246e-07
1.25 1.36211505267192e-08
1.4 1.23975804431209e-07
1.5 2.3864736962426e-08
1.6 6.3712568651345e-08
1.7 4.18565087233146e-09
1.75 3.38405804960693e-08
1.8 1.18649665206458e-07
1.9 1.00980275275803e-07
2 4.13926300488914e-08
2.1 3.32720450246214e-09
2.2 4.93507308106946e-07
2.25 1.33405347103136e-07
2.3 3.39283104941927e-08
2.3 3.39283104941927e-08
2.4 9.18732895748284e-09
2.5 1.48447209918431e-08
2.6 1.65073596975865e-09
2.7 3.54586826998967e-08
2.75 1.82577637733887e-07
2.8 1.91723033195471e-07
2.9 1.1542725857517e-07
3 1.00364035162435e-08
3.1 2.33410688464342e-07
3.2 4.60388179140442e-08
3.25 8.84705875903877e-10
3.3 3.14564189335859e-08
3.4 4.70539574227194e-10
3.5 1.51225613222252e-07
3.6 5.60255294825892e-11
3.7 1.20473922601049e-07
3.75 3.1900953253703e-07
3.8 3.55410540591432e-08
3.9 1.34653184729542e-07
4 8.39032402035187e-11
4.1 5.81096088653854e-10
4.2 8.21401992187304e-08
4.25 9.65747146781989e-12
4.3 1.02773895605471e-07
4.4 1.14230296383565e-07
4.5 3.33145495120285e-10
4.6 9.79433475501936e-07
4.7 4.59183966695695e-08
4.75 1.64477148410505e-07
4.8 8.21460346766806e-08
4.9 3.73812157986206e-09
5 9.66504234473233e-08
5.25 7.24526141149747e-10
5.5 3.52930421079621e-07
5.75 7.04476644281186e-10
6 7.75685466370527e-08
6.25 4.69747985620762e-08
6.5 2.31966403719235e-07
6.75 4.29127804166131e-07
7 8.11186156961977e-08
7.25 5.74253456263884e-07
7.5 9.87541967864817e-08
7.75 4.4791140630439e-07
8 3.8090088507891e-09
8.25 2.20148285246942e-10
8.5 4.53785038163018e-07
8.75 6.24690796992191e-08
9 9.93422446932173e-09
9.25 8.31303584708805e-09
9.5 1.40361904584546e-07
9.75 1.20751139474595e-07
10 2.61953805060358e-08
10.25 6.55518273781361e-08
10.5 9.31135583464291e-10
10.75 2.58645654732217e-08
11 6.13415750683386e-09
11.25 5.6910263130583e-08
11.5 4.82449438646514e-08
11.75 3.06588325334878e-08
12 1.42925119332344e-07
12.25 2.85394269921286e-07
12.5 1.35432453186305e-08
12.75 6.69595398991427e-08
13 1.66146348709943e-08
13.25 5.61829482057824e-07
13.5 1.45463734969832e-07
13.75 2.93715615868763e-09
14 3.3019982548841e-08
14.25 1.46105235173377e-07
14.5 5.16656967988168e-07
14.75 7.05318035717569e-08
15 2.26847129719316e-07
15.25 2.28734677212796e-08
15.5 8.30664167527372e-09
15.75 1.33322751218991e-07
16 4.73964115639974e-07
16.25 1.44329572236569e-06
16.5 1.47991644647415e-07
16.75 7.04670153851409e-08
17 3.34034880474102e-07
17.25 3.65642044370443e-07
17.5 4.03578764373663e-07
17.75 1.60053498352855e-09
18 3.07875510258386e-07
18.25 1.42102131192516e-07
18.5 4.55655081418067e-07
18.75 9.85446677265201e-08
19 5.79260691018081e-09
19.25 1.21031242032005e-08
19.5 1.79996751660356e-07
19.75 1.18061440966568e-09
20 3.22857956673789e-07
};
\addplot [semithick, c5, mark=star]
table {%
0.1 8.0873068626473e-11
0.2 3.28637712631974e-10
0.25 1.03138339668592e-10
0.3 1.18683775398873e-09
0.4 7.12336842565709e-09
0.5 3.66154047186301e-11
0.6 1.29449744045899e-10
0.7 6.33514986951229e-09
0.75 2.45839071100258e-08
0.8 2.50394679796665e-08
0.9 1.01351737047371e-08
1 2.44862207807706e-11
1.1 2.07201720181336e-09
1.2 2.67196504782014e-08
1.25 7.04087197287135e-09
1.4 3.01751109581757e-10
1.5 1.48552951186896e-08
1.6 2.35357473235523e-08
1.7 8.42796873912514e-10
1.75 3.06653707009519e-09
1.8 1.30239673665189e-08
1.9 7.02932545897982e-09
2 6.56649759042766e-08
2.1 1.43556130915881e-08
2.2 5.09108266579304e-08
2.25 1.05228049006261e-08
2.3 2.5599782643293e-10
2.3 2.5599782643293e-10
2.4 1.18993016809856e-08
2.5 3.2654476163308e-08
2.6 5.09080378591609e-08
2.7 9.57305672873847e-13
2.75 4.28398596824404e-10
2.8 9.07863576109034e-10
2.9 2.04717592938449e-08
3 3.48035456856755e-10
3.1 4.85437389983295e-08
3.2 1.56168261971655e-08
3.25 1.5163520623673e-08
3.3 5.38185277311074e-09
3.4 2.5829769021619e-08
3.5 2.44228583606215e-08
3.6 1.3813558909803e-10
3.7 5.90298172259927e-08
3.75 8.16490529740809e-08
3.8 1.36768193949586e-10
3.9 2.4154923285989e-08
4 1.96641304067693e-09
4.1 1.32173581864441e-08
4.2 3.57719841605619e-08
4.25 7.7807734937706e-10
4.3 2.04636369833485e-08
4.4 6.97206079340571e-08
4.5 1.25837702663947e-08
4.6 1.51267062691102e-07
4.7 3.67302731809032e-08
4.75 5.93532968879555e-08
4.8 6.13066757555919e-10
4.9 3.48192359980224e-09
5 3.08661644614456e-08
5.25 1.03985383894919e-08
5.5 3.56374059302284e-10
5.75 5.94940764048977e-09
6 1.47446363336514e-08
6.25 1.66941902289143e-08
6.5 1.61204300489971e-10
6.75 4.63745579998892e-08
7 1.11119904337748e-07
7.25 8.91168764700111e-09
7.5 3.09480304799541e-08
7.75 3.9150263167017e-08
8 2.74455346201404e-09
8.25 2.18743470181636e-08
8.5 5.15769162381293e-08
8.75 1.37694284461899e-08
9 2.06052394391643e-08
9.25 4.54985600533387e-08
9.5 7.71118242448685e-08
9.75 9.20680316861369e-08
10 3.90389478007068e-08
10.25 1.86003746551084e-08
10.5 7.39811836636517e-08
10.75 8.96109806666908e-09
11 3.0102374211719e-08
11.25 2.64014271085269e-07
11.5 1.7012952414616e-08
11.75 9.00718862059173e-09
12 2.63501558156208e-08
12.25 1.66810587262215e-07
12.5 1.61907245645144e-08
12.75 1.05657563276316e-08
13 1.43730657819358e-07
13.25 2.408399120322e-07
13.5 3.29854177866838e-07
13.75 1.06993933113784e-07
14 2.06517123087108e-07
14.25 6.06019746571041e-08
14.5 1.08719393206297e-07
14.75 5.88043598777709e-07
15 2.84392670487359e-07
15.25 1.05949579489857e-07
15.5 3.07640118479486e-08
15.75 3.55732945010853e-08
16 3.57985010111189e-07
16.25 4.60554120034642e-07
16.5 1.74137224091119e-07
16.75 5.39753299555368e-08
17 7.68938659153831e-09
17.25 6.41571494402234e-08
17.5 2.68545800899045e-07
17.75 1.56081040277886e-07
18 3.1056012385497e-08
18.25 1.28474092611755e-07
18.5 4.22530235872503e-07
18.75 3.13280915031842e-07
19 4.99150938046371e-08
19.25 1.4842637163107e-07
19.5 3.93872096550951e-07
19.75 1.3859406177382e-07
20 4.61289506263463e-09
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.001$},
xticklabel=\empty,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.93142754356565e-05, ymax=0.000405601096574658,
ytick style={color=black}, 
mark size= 1
]
\addplot [semithick, c4, mark=star]
table {%
0.1 1.24487132020954e-06
0.2 3.06795051111709e-07
0.25 3.53877621462409e-07
0.3 5.96557214071042e-11
0.4 9.905885508294e-07
0.5 1.7079195524615e-08
0.6 8.63674066806231e-08
0.7 4.50981120378621e-07
0.75 2.63879415968359e-07
0.8 1.4512264062866e-07
0.9 3.06051729113783e-09
1 2.33178454307579e-06
1.1 1.98123202483304e-09
1.2 3.06806066028611e-08
1.25 8.28494877421724e-08
1.4 1.75457006763508e-07
1.5 4.4802657436877e-08
1.6 2.43753924554934e-07
1.7 1.93271258618825e-08
1.75 7.27600921054786e-07
1.8 9.70397332538744e-08
1.9 8.30003214360467e-09
2 2.21171501630541e-07
2.1 5.87323291656267e-07
2.2 2.03995214567204e-08
2.25 1.42632513766931e-07
2.3 2.23983200854086e-08
2.3 2.23983200854086e-08
2.4 6.774910860686e-08
2.5 1.22896636108237e-06
2.6 1.45437758640189e-06
2.7 4.33225729764951e-07
2.75 1.26523399427862e-07
2.8 3.19267648333145e-07
2.9 2.89425884310441e-08
3 1.24603386122834e-06
3.1 4.13699936723638e-07
3.2 3.55242745396716e-06
3.25 2.88107242055289e-07
3.3 3.01755807626835e-07
3.4 4.45755927702194e-07
3.5 5.05963160990177e-06
3.6 1.2609272347983e-06
3.7 5.73886511937863e-07
3.75 2.05550713244793e-07
3.8 2.32141112625864e-06
3.9 4.69383283725564e-07
4 8.87023027427967e-08
4.1 3.18372880586046e-07
4.2 2.92699399408249e-07
4.25 1.15360591110654e-07
4.3 1.67386093230269e-07
4.4 1.28673084496889e-07
4.5 1.98281300933516e-10
4.6 1.22106555900125e-06
4.7 2.18717308561623e-06
4.75 3.0226949289009e-07
4.8 3.02767523194936e-07
4.9 2.14677229063352e-09
5 3.39640268435931e-06
5.25 1.9989086859097e-06
5.5 7.18928590759909e-07
5.75 7.33990206202146e-06
6 4.80376478368455e-07
6.25 3.91779758007099e-06
6.5 6.37275125318709e-06
6.75 2.01521867087008e-06
7 4.52713020789769e-07
7.25 8.54463834958643e-06
7.5 9.99462287728012e-06
7.75 1.15956989773115e-05
8 1.10953198242925e-05
8.25 4.74162895072945e-06
8.5 6.0309065413515e-06
8.75 2.98735566666575e-06
9 8.44258092775031e-06
9.25 5.92235019796461e-06
9.5 9.30792559512773e-06
9.75 7.84187171434484e-06
10 6.05473306174154e-06
10.25 1.56018388017314e-05
10.5 1.73816307128551e-05
10.75 1.39696229970201e-05
11 7.24259115750678e-06
11.25 1.621747813662e-05
11.5 4.71481799341327e-06
11.75 1.55435012740345e-05
12 1.63416777648568e-05
12.25 1.74956763202504e-05
12.5 1.9319425955675e-05
12.75 1.80562696208619e-05
13 1.68423641116851e-05
13.25 9.75780078211748e-06
13.5 3.75942091295117e-05
13.75 3.90938866458912e-05
14 4.69962281832868e-05
14.25 2.9900449662391e-05
14.5 4.35415049219415e-05
14.75 4.39513671946806e-05
15 3.76770849977461e-05
15.25 3.91892483996359e-05
15.5 4.97082586661467e-05
15.75 3.61327478320547e-05
16 3.21976755701688e-05
16.25 4.27673062381624e-05
16.5 3.55844399384937e-05
16.75 5.36830038477585e-05
17 5.97501860844966e-05
17.25 6.5437031198523e-05
17.5 5.04496818506112e-05
17.75 6.15561020849846e-05
18 5.01423711692847e-05
18.25 4.86480115250772e-05
18.5 3.66214091043504e-05
18.75 7.33684714940566e-05
19 7.25731314505306e-05
19.25 7.55340951239736e-05
19.5 9.47252371645927e-05
19.75 8.49367598034567e-05
20 7.07525159530738e-05
};
\addplot [semithick, c5, mark=*]
table {%
0.1 2.21714118247425e-06
0.2 1.61395000055119e-06
0.25 1.41293366696824e-06
0.3 1.03322102739055e-06
0.4 2.47374853701553e-06
0.5 1.43131318618918e-06
0.6 7.75786475983418e-07
0.7 1.64321453752207e-06
0.75 2.03844996467023e-06
0.8 1.18054328700949e-06
0.9 1.79209533726796e-06
1 1.94293532924559e-06
1.1 8.217586027358e-07
1.2 6.5182841351242e-07
1.25 1.88072126094834e-06
1.4 7.0168305475863e-07
1.5 8.13145391073306e-07
1.6 1.13118120756285e-06
1.7 1.37667268211028e-06
1.75 1.58943582970402e-06
1.8 1.37892537843623e-06
1.9 1.14814660481777e-06
2 1.32343477277222e-06
2.1 1.37101214357879e-06
2.2 6.47164437020641e-07
2.25 1.42907795964127e-06
2.3 1.12166397536886e-06
2.3 1.12166397536886e-06
2.4 1.19896548332236e-06
2.5 1.78219960707295e-06
2.6 1.2074729165181e-06
2.7 9.57522083433263e-07
2.75 3.06393661350009e-06
2.8 1.43175456952788e-06
2.9 1.72843190021571e-06
3 3.69632999147317e-06
3.1 2.51908940310958e-06
3.2 4.36724151699761e-06
3.25 4.29526071924781e-06
3.3 1.91956936139297e-06
3.4 2.97246455404484e-06
3.5 6.09580135698498e-06
3.6 3.16758546952369e-06
3.7 3.56325312278849e-06
3.75 4.02954214687326e-06
3.8 4.99469849775581e-06
3.9 3.2206462404204e-06
4 4.50387730664611e-06
4.1 2.11549089669329e-06
4.2 1.95023719808912e-06
4.25 2.374942971769e-06
4.3 2.3243712745892e-06
4.4 2.02093402284484e-06
4.5 2.16977382210676e-06
4.6 7.65322045023209e-06
4.7 9.86851431237162e-06
4.75 6.2843976038943e-06
4.8 6.57608801439997e-06
4.9 5.88280284148357e-06
5 1.17410305816534e-05
5.25 9.00201697490552e-06
5.5 8.14738019220044e-06
5.75 1.3423608347808e-05
6 7.70542815224102e-06
6.25 2.04295718873274e-05
6.5 1.98667601587646e-05
6.75 1.74672901580609e-05
7 1.90845477954031e-05
7.25 1.79881967156234e-05
7.5 1.91011945764852e-05
7.75 1.65620511130902e-05
8 3.97632176730519e-05
8.25 3.08566450045522e-05
8.5 3.16348093008625e-05
8.75 3.41560076249575e-05
9 3.03452703933625e-05
9.25 2.83082554659078e-05
9.5 3.29476024006511e-05
9.75 5.42895053184054e-05
10 5.27467414493838e-05
10.25 5.97821068042104e-05
10.5 6.30590131031902e-05
10.75 4.7234068268468e-05
11 5.087225841017e-05
11.25 5.35902798350455e-05
11.5 4.90645652480871e-05
11.75 7.44771366414293e-05
12 8.75217093118165e-05
12.25 8.63054704831745e-05
12.5 8.55319816646122e-05
12.75 7.52341827288919e-05
13 9.14362746215404e-05
13.25 8.01861619553164e-05
13.5 0.000145507419678151
13.75 0.000144729225431924
14 0.000145432907920828
14.25 0.000136181600901195
14.5 0.000143856980588762
14.75 0.000141329878566265
15 0.000144188866712733
15.25 0.000184469349534342
15.5 0.000200595384938333
15.75 0.000171327190190484
16 0.000175307502616717
16.25 0.000169701812745016
16.5 0.000176114581885892
16.75 0.000161709612603993
17 0.000265011557105965
17.25 0.000255224293922047
17.5 0.00025990604508015
17.75 0.000259869125883294
18 0.000260095246430724
18.25 0.000273962608475542
18.5 0.000274563049116442
18.75 0.000295194762420166
19 0.000374205549094261
19.25 0.000361252616708307
19.5 0.00038628676148328
19.75 0.000374910252829834
20 0.000342316453376479
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
title={$p=0.01$},
xticklabel=\empty,
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0176765989733371, ymax=0.407932892659019,
ytick style={color=black},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 0.00246744584762743
0.2 0.00256313275087627
0.25 0.0025424566353696
0.3 0.00249943832025632
0.4 0.00244583661310613
0.5 0.00215496182509665
0.6 0.00244091579242116
0.7 0.00226386905293001
0.75 0.00225745971925463
0.8 0.00228184967311155
0.9 0.00232191075728379
1 0.00239464144508233
1.1 0.00224091964461893
1.2 0.00225808689647728
1.25 0.00213140903836282
1.4 0.00221031368783583
1.5 0.00216667823377767
1.6 0.00208153927414089
1.7 0.00186278405380142
1.75 0.00197465188846452
1.8 0.0021452206808107
1.9 0.00208011096851577
2 0.00192147793532575
2.1 0.00166928700995181
2.2 0.00200288259516566
2.25 0.00180019501127582
2.3 0.00204524653139377
2.3 0.00204524653139377
2.4 0.00195203967734878
2.5 0.00190910008131999
2.6 0.0017622683606485
2.7 0.00178670679984012
2.75 0.00613692355423805
2.8 0.0019309123349064
2.9 0.00184269515167546
3 0.0061918894927604
3.1 0.00590430435106681
3.2 0.00580037286967242
3.25 0.00536109426494212
3.3 0.00585352289257021
3.4 0.00567938021006981
3.5 0.00554853552255118
3.6 0.00531338332107825
3.7 0.00505160602846443
3.75 0.00526718310779688
3.8 0.00526090191677565
3.9 0.00520664258574812
4 0.0052257994622844
4.1 0.0049792293043106
4.2 0.00470405230999612
4.25 0.00505401545336358
4.3 0.00483893307674505
4.4 0.00489810204935472
4.5 0.00486234679679034
4.6 0.0122327755532532
4.7 0.0125182505679477
4.75 0.0121400068725459
4.8 0.0123483988243334
4.9 0.0126454232223333
5 0.0120626347701262
5.25 0.0122813315119507
5.5 0.0116620556381117
5.75 0.0118621868413432
6 0.0118081757375461
6.25 0.0231168280288472
6.5 0.0226634453542009
6.75 0.0220241844593117
7 0.0218779221758627
7.25 0.0214950011080873
7.5 0.0210748655186071
7.75 0.020162449899658
8 0.0373550234523464
8.25 0.0369873178641639
8.5 0.0370002204688427
8.75 0.0362086283076935
9 0.0358098554511505
9.25 0.0363053189671477
9.5 0.0359646450996296
9.75 0.0582339193260699
10 0.0568764978938269
10.25 0.0573206294560094
10.5 0.0576121702777871
10.75 0.0572822696240567
11 0.0571498065019137
11.25 0.0551531082183993
11.5 0.0556741599803736
11.75 0.0810608314325544
12 0.0818387152175956
12.25 0.0798499714780759
12.5 0.0775875685680246
12.75 0.0785007913225793
13 0.0790251933514178
13.25 0.0791467020029315
13.5 0.107829438909851
13.75 0.107467328545657
14 0.108367970709383
14.25 0.107140807320874
14.5 0.108380534367619
14.75 0.106258728802564
15 0.107438385647132
15.25 0.139853273781055
15.5 0.137445410261747
15.75 0.137751531442376
16 0.136692564398012
16.25 0.136265642936565
16.5 0.136794066066247
16.75 0.135026000717417
17 0.173760002843442
17.25 0.173556722815305
17.5 0.169561280659996
17.75 0.174181728693493
18 0.17406334213412
18.25 0.17269217009626
18.5 0.174320502205462
18.75 0.175167438202638
19 0.210410254437219
19.25 0.210341380596925
19.5 0.21251623266561
19.75 0.214677822381783
20 0.215735144371027
};
\addplot [semithick,c5, mark=star]
table {%
0.1 0.00921658519977477
0.2 0.00923516879864092
0.25 0.00912033397077755
0.3 0.00918841909922321
0.4 0.00894475708989466
0.5 0.00863398051451616
0.6 0.0088818344051688
0.7 0.00865637711059048
0.75 0.00861516621611702
0.8 0.00866846008465469
0.9 0.00848969377540518
1 0.00855924754432821
1.1 0.00842298267494286
1.2 0.00823823497441823
1.25 0.0082297018790948
1.4 0.00819444321382439
1.5 0.00800966181108753
1.6 0.00793037913833223
1.7 0.00784727136377603
1.75 0.00774035822940706
1.8 0.00800951915590154
1.9 0.00774838115047954
2 0.00757474000034558
2.1 0.00738254645008055
2.2 0.00753592363517179
2.25 0.00737663706649046
2.3 0.00748516699410464
2.3 0.00748516699410464
2.4 0.00746214021340177
2.5 0.00720605804310276
2.6 0.00714806438292189
2.7 0.00724678241697468
2.75 0.0211620729076285
2.8 0.00716265493319082
2.9 0.00713168046574883
3 0.020709802634601
3.1 0.0208215223529208
3.2 0.0201567175680153
3.25 0.0203763046942435
3.3 0.020428002509993
3.4 0.0201192204158266
3.5 0.0199850809230697
3.6 0.0195370116825468
3.7 0.0191873703304907
3.75 0.0194104521912363
3.8 0.0191174442621053
3.9 0.0190667049686711
4 0.0190597526822105
4.1 0.0187895617488499
4.2 0.0182699893552644
4.25 0.0184061783132249
4.3 0.017979790842124
4.4 0.0180010556080149
4.5 0.0177831384667091
4.6 0.0406582794070174
4.7 0.0405710752509631
4.75 0.0403929883544864
4.8 0.0403716818048901
4.9 0.0403044624962603
5 0.039879130723381
5.25 0.0395382777636711
5.5 0.038526820483666
5.75 0.0387342705442795
6 0.0386555983462813
6.25 0.0679159237013815
6.5 0.0675314518025436
6.75 0.0666747702300732
7 0.0660021566352838
7.25 0.0655970670409102
7.5 0.0651846026271156
7.75 0.0642108391802571
8 0.102502977001692
8.25 0.101588423702338
8.5 0.101307801300795
8.75 0.100775961559845
9 0.101100576513471
9.25 0.100986922426601
9.5 0.100678094999339
9.75 0.145471944930194
10 0.144843977683376
10.25 0.144654557754478
10.5 0.144501158745577
10.75 0.144009628946679
11 0.143547566656933
11.25 0.14253180398533
11.5 0.142869017704688
11.75 0.1909229491928
12 0.19131847035171
12.25 0.188196471730742
12.5 0.187866692902419
12.75 0.187381624861917
13 0.187350176637582
13.25 0.186366590948099
13.5 0.236701003505727
13.75 0.237376871590498
14 0.236935607020348
14.25 0.235629256094369
14.5 0.235333782395296
14.75 0.23449230159005
15 0.234687373002981
15.25 0.283644902249094
15.5 0.282289670165252
15.75 0.281488627335159
16 0.280997025270979
16.25 0.281081765151495
16.5 0.280117667348203
16.75 0.279670397652678
17 0.332309579436184
17.25 0.331523630628741
17.5 0.330833815054543
17.75 0.332758696383757
18 0.332928788067268
18.25 0.332773496156447
18.5 0.334433851351102
18.75 0.335430457835164
19 0.384835867426764
19.25 0.384803426457016
19.5 0.386249480710347
19.75 0.38665233521323
20 0.38858700667573
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
ylabel={Richardson fit},
xticklabel=\empty,
% title={\(\displaystyle p=0.0001, rid fit\)},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.70785671549586e-06, ymax=9.88986412631812e-05,
ytick style={color=black},
ytick={-2e-05,0,2e-05,4e-05,6e-05,8e-05,0.0001},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.66135402477249e-06
0.2 5.15104013907317e-06
0.25 3.76281458527789e-06
0.3 7.02436577063452e-08
0.4 1.08410277358176e-07
0.5 4.08641670799251e-07
0.6 5.76000809322128e-08
0.7 7.20739942919715e-08
0.75 7.19911202068311e-07
0.8 2.3971426194402e-09
0.9 1.13659258986909e-06
1 9.4238034727233e-07
1.1 1.30652958299701e-06
1.2 1.18196938273602e-06
1.25 2.87005081355533e-06
1.4 5.25652446186987e-07
1.5 1.2201352537312e-06
1.6 1.58976053946074e-06
1.7 8.86516439197064e-06
1.75 1.65612272804812e-06
1.8 3.65867676447136e-07
1.9 4.92297707535139e-07
2 4.29761893094755e-06
2.1 1.29362441683144e-08
2.2 5.58301679010333e-06
2.25 1.22491117267887e-06
2.3 1.10042190538052e-08
2.3 1.10042190538052e-08
2.4 7.17675323965429e-06
2.5 9.76744406346515e-06
2.6 6.54141793105446e-06
2.7 1.14223543520487e-05
2.75 9.07456153781192e-06
2.8 9.33475898768555e-07
2.9 4.22705754173459e-06
3 2.84466493463909e-07
3.1 1.62309780620419e-06
3.2 2.13943107711263e-06
3.25 4.24230783822781e-06
3.3 4.23350908713888e-06
3.4 5.94910995375124e-07
3.5 1.02095041694505e-08
3.6 7.10796711296485e-06
3.7 6.39521323927324e-07
3.75 8.20101849768652e-08
3.8 4.73965882819849e-07
3.9 1.15606589899379e-05
4 9.65276183784493e-06
4.1 3.61382967857673e-08
4.2 5.33942901878725e-07
4.25 5.0439431862322e-07
4.3 4.20442684176283e-06
4.4 9.48283841199531e-06
4.5 6.69213200201406e-08
4.6 1.97952020679764e-06
4.7 1.16479011637148e-05
4.75 9.24247143146347e-06
4.8 3.30764401513342e-06
4.9 7.3409252270812e-08
5 5.24599179053687e-08
5.25 1.79561435131124e-06
5.5 5.84015795248785e-06
5.75 8.26920846732786e-06
6 1.41362277792256e-05
6.25 1.16411851038873e-06
6.5 3.46342727204286e-05
6.75 8.99080624154371e-07
7 6.09887890319741e-05
7.25 1.62324375410166e-06
7.5 1.51231103707668e-06
7.75 1.52669840036273e-05
8 9.11261332338377e-07
8.25 8.45386723289498e-06
8.5 1.59028933655821e-07
8.75 1.18426708307657e-06
9 4.56675169208605e-06
9.25 1.90582922595694e-05
9.5 2.31122855430958e-07
9.75 6.72106403113989e-05
10 1.39765542913806e-08
10.25 2.67678317567871e-06
10.5 1.12473596077824e-05
10.75 4.22204649655162e-05
11 1.65150934740592e-06
11.25 1.91120345997635e-05
11.5 2.99226726024245e-07
11.75 1.68426743605433e-05
12 5.46190324789488e-06
12.25 2.43318490812224e-07
12.5 1.35162518095108e-05
12.75 6.70051101805118e-05
13 2.5659285538355e-07
13.25 1.54760031731314e-05
13.5 2.06022200532936e-05
13.75 1.11307560592002e-05
14 1.21667987517235e-05
14.25 1.21838718417894e-06
14.5 2.69430877982022e-05
14.75 1.65239316358813e-08
15 2.92981194782241e-06
15.25 2.16185307968793e-05
15.5 7.72910452529094e-06
15.75 5.22485655727515e-06
16 1.67049912324027e-05
16.25 1.8349948443692e-05
16.5 9.41892549914232e-05
16.75 3.53371951446173e-08
17 3.67757555464549e-06
17.25 3.37668852817516e-06
17.5 5.99608277809131e-06
17.75 5.14029120339448e-06
18 5.42622325754249e-06
18.25 4.79868835626166e-06
18.5 4.95564370610033e-05
18.75 1.11431657319403e-05
19 3.45272257715245e-07
19.25 3.40569272247946e-07
19.5 1.57478850398626e-06
19.75 1.83098979247756e-07
20 1.94564877202974e-06
};
\addplot [semithick, c5, mark=star]
table {%
0.1 5.8489167328124e-09
0.2 1.24053813270425e-08
0.25 3.18725050811004e-07
0.3 1.10478259092628e-08
0.4 2.78968577721827e-09
0.5 1.52955626218691e-09
0.6 1.75215067271342e-09
0.7 2.46327408742405e-09
0.75 4.12031397361473e-09
0.8 5.58484147136768e-09
0.9 1.13640369066776e-07
1 4.71479890330755e-08
1.1 1.55394318767808e-07
1.2 1.79636195035771e-07
1.25 7.60114472742916e-08
1.4 4.73823274703009e-09
1.5 3.77623617005668e-08
1.6 4.12027929671668e-09
1.7 2.74503380260983e-08
1.75 1.14820711421264e-08
1.8 1.04623080370569e-07
1.9 3.27215697703329e-08
2 3.52993304134879e-09
2.1 3.63525143515829e-09
2.2 8.09562525694009e-07
2.25 3.10146175314693e-08
2.3 2.69388797691781e-08
2.3 2.69388797691781e-08
2.4 7.30389271498081e-08
2.5 4.31570946920601e-08
2.6 5.2999979251451e-08
2.7 5.23911267259024e-08
2.75 1.4447216493783e-08
2.8 4.06486871164246e-07
2.9 3.22681436617957e-08
3 6.27363929409183e-08
3.1 9.96275196241246e-09
3.2 7.1626701694856e-09
3.25 1.10930319582518e-07
3.3 5.91569607069887e-07
3.4 3.10970698601721e-07
3.5 6.09414560083794e-08
3.6 1.04280443368873e-08
3.7 4.40160116156332e-08
3.75 3.34081135042551e-08
3.8 3.98622994992383e-07
3.9 3.15252177133406e-07
4 1.62383943596831e-07
4.1 5.09928246399283e-08
4.2 1.87147890217936e-07
4.25 5.45541212905674e-08
4.3 4.92190779042869e-07
4.4 1.35112923852206e-07
4.5 9.48007265630445e-09
4.6 2.73270523085776e-07
4.7 1.08340177090526e-07
4.75 6.78759618019471e-08
4.8 1.1618983911724e-08
4.9 4.47214485715183e-08
5 2.82381425127723e-07
5.25 2.37320705445485e-07
5.5 1.57504138750766e-07
5.75 5.66261166177282e-08
6 7.98346054352813e-07
6.25 9.46559342275935e-08
6.5 6.69362200144354e-08
6.75 9.38721040495515e-07
7 5.50156022411436e-07
7.25 8.02631017252426e-07
7.5 8.514313081887e-08
7.75 2.52617018097023e-07
8 6.60529870491244e-08
8.25 2.09972433495228e-07
8.5 2.22762581642487e-07
8.75 5.51433717591011e-08
9 8.68957896632696e-07
9.25 5.62449850881629e-07
9.5 2.41532280000425e-07
9.75 3.65051447721554e-07
10 8.84036950025996e-08
10.25 8.06645798720028e-08
10.5 7.62427924369615e-08
10.75 4.34750113813232e-07
11 1.382953163251e-07
11.25 1.39590670419059e-07
11.5 8.18688433604057e-08
11.75 3.42759655746038e-07
12 2.16237260769242e-07
12.25 1.94515964265171e-07
12.5 2.06410324128998e-08
12.75 1.57493652237101e-08
13 1.5364929963975e-08
13.25 6.49515018640004e-08
13.5 1.40791872138537e-08
13.75 1.21685346688168e-06
14 7.01630563263404e-08
14.25 8.80043408720784e-07
14.5 6.45881753346011e-07
14.75 1.42930748145664e-07
15 1.11228646375166e-06
15.25 3.89951767277333e-08
15.5 4.07288523730565e-07
15.75 3.13383706054023e-07
16 9.02743508141896e-08
16.25 1.11713010286236e-06
16.5 3.00856381392445e-08
16.75 4.89359885715643e-07
17 1.16767634173732e-07
17.25 5.40928930642791e-07
17.5 1.47898437973134e-07
17.75 6.23021329684846e-08
18 4.53811499048792e-07
18.25 7.46479747006382e-07
18.5 6.92554645545782e-08
18.75 8.63082755454143e-07
19 1.46445157094864e-07
19.25 3.92316790929836e-08
19.5 1.26206472698955e-07
19.75 5.58476204515614e-08
20 2.74208029430807e-08
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
xticklabel=\empty,
% title={\(\displaystyle p=0.001, rid fit\)},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=darkgray176},
y grid style={darkgray176},
ymin=-1.21741707543447e-05, ymax=0.000255909498389498,
ytick style={color=black},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 3.6296125244956e-05
0.2 2.80577139900838e-05
0.25 2.72960194417788e-06
0.3 3.61417218413461e-06
0.4 2.17861275849434e-06
0.5 5.93670420068332e-06
0.6 8.32256916579438e-06
0.7 9.3816262363334e-06
0.75 7.20809345691126e-08
0.8 3.5944770936005e-05
0.9 1.23476471232538e-05
1 3.51812932211603e-06
1.1 3.65007662050325e-06
1.2 1.17890268461953e-06
1.25 2.5156913310283e-06
1.4 1.22437233084997e-08
1.5 1.23493482324659e-07
1.6 2.32931609771915e-05
1.7 1.65651603952068e-06
1.75 2.70918871688026e-05
1.8 3.07928761075451e-05
1.9 2.09101877107074e-05
2 6.90089769866635e-08
2.1 2.29210133636363e-05
2.2 5.99806264483671e-06
2.25 2.36960379992686e-06
2.3 2.59705424229031e-06
2.3 2.59705424229031e-06
2.4 7.7501870054855e-06
2.5 2.61154863397787e-05
2.6 1.51267036015746e-05
2.7 6.277507327223e-06
2.75 1.11944666296458e-05
2.8 3.61843151362549e-07
2.9 5.81667461308788e-05
3 7.84399421130841e-05
3.1 3.62399886434159e-06
3.2 6.88144841134321e-06
3.25 0.000206031714212849
3.3 5.34372812476076e-06
3.4 1.69300490595187e-06
3.5 1.16313071928305e-05
3.6 3.09004868214677e-08
3.7 1.4049624685029e-05
3.75 7.21816613294781e-07
3.8 1.45011940965992e-05
3.9 2.75435499320413e-06
4 2.77056159118996e-05
4.1 1.70551686458462e-05
4.2 2.62891909253728e-06
4.25 3.14572032302159e-06
4.3 6.15809576804772e-06
4.4 2.59503442266608e-05
4.5 1.72993155139209e-05
4.6 2.13571928579915e-05
4.7 1.6774971459862e-06
4.75 2.38551068004707e-05
4.8 6.11870143549006e-05
4.9 1.91031648120133e-06
5 2.36473097877774e-05
5.25 7.28135050205765e-08
5.5 2.55349056017139e-05
5.75 2.97193536851759e-05
6 2.7399085232684e-08
6.25 5.12265940076378e-06
6.5 2.19810190238561e-05
6.75 3.10538010248795e-06
7 4.28893581799407e-05
7.25 4.14626586841622e-05
7.5 8.70762857043831e-07
7.75 7.34198919415252e-05
8 9.21319500816418e-06
8.25 2.67665699287778e-05
8.5 7.22021216611869e-05
8.75 5.19902280825605e-05
9 4.75633361397773e-08
9.25 3.22212826988576e-06
9.5 4.53237142857547e-06
9.75 3.76124021536313e-06
10 1.7164289202297e-05
10.25 1.35141514567116e-05
10.5 2.54877126308041e-05
10.75 4.35213501584964e-05
11 3.68627409636612e-08
11.25 1.13589857026667e-05
11.5 1.65933091503431e-05
11.75 1.82577695403531e-05
12 0.000243723877064778
12.25 1.76584492941241e-05
12.5 8.00619232413001e-05
12.75 3.80509530086196e-05
13 3.08041693023063e-05
13.25 2.82691809732197e-06
13.5 9.54298897515606e-05
13.75 3.62028808807112e-06
14 2.24004426978089e-05
14.25 5.93492815935287e-05
14.5 8.18161867283942e-05
14.75 2.14267959775679e-05
15 1.38208282438269e-05
15.25 2.50885762218681e-05
15.5 4.26161471354153e-05
15.75 3.86118145034846e-07
16 1.79570440605906e-06
16.25 4.28423936509533e-05
16.5 3.99305192448249e-05
16.75 4.19077838486723e-05
17 3.95035011687419e-05
17.25 1.10331209122099e-06
17.5 5.53933701446101e-06
17.75 2.96297613664007e-06
18 1.02304357780077e-06
18.25 1.00796419762726e-05
18.5 5.91032087200635e-06
18.75 4.51526003688994e-05
19 1.80269745497058e-07
19.25 5.67448150893497e-05
19.5 2.43599231475439e-05
19.75 0.000209768848316742
20 7.12319454115291e-05
};
\addplot [semithick, c5, mark=*]
table {%
0.1 3.75765932320491e-08
0.2 1.92672385595011e-07
0.25 1.14505703754463e-08
0.3 1.67365718454441e-07
0.4 3.92692461022851e-07
0.5 3.82362700573574e-07
0.6 4.18657000791443e-07
0.7 2.5963569327129e-08
0.75 2.14745296660076e-08
0.8 2.72535754179211e-07
0.9 2.52398653258752e-07
1 5.22297208609985e-07
1.1 1.23204847874361e-08
1.2 1.35819628640081e-08
1.25 4.04299306026891e-08
1.4 1.33772946657543e-08
1.5 8.86032374937526e-08
1.6 2.34980774330611e-07
1.7 3.5285457935433e-07
1.75 1.18197582786533e-06
1.8 6.35691528137902e-08
1.9 9.80051027925823e-08
2 1.23915483928661e-07
2.1 3.22621289013542e-08
2.2 1.8182772583612e-08
2.25 1.53076067302289e-08
2.3 6.83084353167737e-07
2.3 6.83084353167737e-07
2.4 1.79394309680514e-07
2.5 6.33216647627553e-07
2.6 2.04043511552163e-06
2.7 1.32531513457678e-07
2.75 1.38775120513448e-06
2.8 1.49702528326113e-08
2.9 2.47673784937368e-07
3 6.13766836502388e-08
3.1 1.67136461529541e-07
3.2 9.49107783610242e-07
3.25 5.33455743072107e-08
3.3 3.26683226441692e-08
3.4 1.17501272875012e-07
3.5 7.96738558971473e-07
3.6 5.57049694568298e-08
3.7 4.36705027745016e-07
3.75 2.26664008549513e-07
3.8 8.1178718984464e-07
3.9 3.41477729735964e-08
4 1.19490538702746e-07
4.1 2.42317855277381e-08
4.2 5.41661077851111e-07
4.25 1.83098531596447e-07
4.3 5.17184204593284e-07
4.4 6.89308038844193e-08
4.5 8.16989591012055e-08
4.6 1.43889771794287e-06
4.7 5.84809252668054e-08
4.75 9.68419012968273e-07
4.8 2.04221088036372e-07
4.9 8.20986511488503e-07
5 1.19231048456681e-06
5.25 1.84574358738672e-06
5.5 3.52187205851434e-07
5.75 1.37920240973917e-06
6 7.31923813239542e-08
6.25 5.42763269786687e-08
6.5 3.37595623276816e-06
6.75 3.39282220349217e-07
7 3.02770724788911e-07
7.25 3.43492008160886e-06
7.5 1.02428319846145e-06
7.75 1.34692042964991e-06
8 4.45595734407304e-07
8.25 2.98472555967107e-07
8.5 3.53781772860221e-07
8.75 1.79517439912584e-07
9 9.29982817547269e-07
9.25 1.15764918990055e-07
9.5 7.97498502323657e-07
9.75 5.31802547006404e-07
10 2.1053263667942e-07
10.25 3.3334165546709e-07
10.5 1.39972099691703e-06
10.75 7.72740377142659e-08
11 3.74421472893429e-08
11.25 4.91499825713749e-08
11.5 1.0774647257124e-07
11.75 4.48735349629217e-07
12 3.45669927473866e-07
12.25 4.38431803188356e-08
12.5 1.04206847233706e-06
12.75 6.77592223401694e-08
13 4.08415729131736e-07
13.25 1.0861428254178e-06
13.5 7.49388565123576e-07
13.75 4.20342495649806e-06
14 6.07349120868182e-06
14.25 1.24126096010554e-06
14.5 5.1792099921864e-07
14.75 5.76668814550618e-06
15 4.43075055514267e-08
15.25 3.6549471427856e-07
15.5 5.46548902213717e-07
15.75 1.6898684850768e-07
16 8.58066010776212e-08
16.25 1.29942198683437e-07
16.5 3.72531295163909e-06
16.75 3.53227102280608e-06
17 7.2097771570784e-08
17.25 2.61191927271867e-06
17.5 7.10684761029919e-08
17.75 1.69605252303113e-06
18 1.90741514465518e-07
18.25 6.56621518744743e-08
18.5 2.63343403355354e-06
18.75 2.63409640717978e-07
19 2.11513252698801e-07
19.25 3.43841712268823e-07
19.5 7.8728333915456e-07
19.75 1.59609917011651e-06
20 8.25399163187736e-07
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
xticklabel=\empty,
% title={\(\displaystyle p=0.01, rid fit\)},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00708756789914957, ymax=0.148841571047849,
ytick style={color=black},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 4.51137597759467e-05
0.2 0.000126452433953724
0.25 0.000235514539946764
0.3 0.000198419179933393
0.4 0.00013868065292275
0.5 9.46316244122737e-07
0.6 0.000432894972977337
0.7 0.000358242874523679
0.75 7.51150520759494e-05
0.8 0.000434039218170181
0.9 1.12874452156137e-05
1 1.51998298679374e-05
1.1 0.000341913474169236
1.2 0.00032148829427483
1.25 1.52192111527492e-05
1.4 3.26785645401643e-06
1.5 0.000229537722419146
1.6 0.000232750244012814
1.7 0.000264688052004449
1.75 2.48150489494458e-06
1.8 6.70159233777919e-05
1.9 9.98634095342346e-05
2 5.66264965419623e-05
2.1 7.18559893312576e-05
2.2 1.79891773825761e-06
2.25 0.000163060728189056
2.3 0.000137492067085416
2.3 0.000137492067085416
2.4 0.000156327622175516
2.5 1.17568536581766e-05
2.6 0.000211277889476766
2.7 9.40157641186327e-05
2.75 1.97587344891777e-05
2.8 0.000117317584187096
2.9 0.000269626183015482
3 1.00792924757248e-05
3.1 9.98178862705556e-05
3.2 0.00043328710045155
3.25 0.000293904765644082
3.3 6.74128777550205e-05
3.4 1.31825641545866e-05
3.5 0.000120089404035884
3.6 4.08115460839524e-06
3.7 0.000254183974841958
3.75 8.4051238217167e-05
3.8 0.000437987611100189
3.9 3.97424646650749e-05
4 1.72906531010822e-05
4.1 9.27028492285955e-05
4.2 2.88093935511851e-05
4.25 0.000813365914698709
4.3 0.000167380480349993
4.4 1.22315395169635e-05
4.5 6.45132783376343e-05
4.6 0.000648536149060563
4.7 1.2023480490896e-07
4.75 0.000565767715036373
4.8 0.000361555531991392
4.9 0.000199776203895499
5 8.6399981292718e-05
5.25 0.0006411357318932
5.5 5.70155972971027e-05
5.75 3.4810156884786e-06
6 0.000459154596321054
6.25 0.000507504827530779
6.5 0.00158940412925651
6.75 8.58121503201821e-05
7 7.13901849456428e-06
7.25 0.00108104584380083
7.5 0.00143915182854904
7.75 0.000525289818369501
8 0.00140687927777859
8.25 0.000442722453722587
8.5 0.00178243570547515
8.75 0.000672645552864637
9 0.00113914842747577
9.25 0.00133020503311816
9.5 0.00158753178898794
9.75 0.00589076014033651
10 0.00225176774964318
10.25 0.00219073967918321
10.5 0.00511198899373776
10.75 0.0035061617831952
11 0.00317497769655021
11.25 0.00266340270760017
11.5 0.00370886817891558
11.75 0.00881995272923352
12 0.00378082739179869
12.25 0.00402918387964391
12.5 0.00799897339073951
12.75 0.00554815869802146
13 0.00508065735510885
13.25 0.00552307654510219
13.5 0.00961944679007036
13.75 0.0097090169090842
14 0.014117465606648
14.25 0.0113451572841339
14.5 0.0157963176399665
14.75 0.0103257452183316
15 0.0125625406164255
15.25 0.0163749727341105
15.5 0.0201773487869032
15.75 0.0143113702254207
16 0.0127521311270265
16.25 0.0132798699284814
16.5 0.00882592269866396
16.75 0.0130533670658022
17 0.0251109671475977
17.25 0.0305929064046022
17.5 0.0243211212884515
17.75 0.0282870031446563
18 0.0259409334682177
18.25 0.0278183604720723
18.5 0.0257676889180355
18.75 0.028934526317191
19 0.0404716582233172
19.25 0.0322350767061659
19.5 0.0420044508896292
19.75 0.0311838576272602
20 0.040967010108497
};
\addplot [semithick, c5, mark=star]
table {%
0.1 0.000214416147959768
0.2 0.000172729397128701
0.25 0.000228501379843482
0.3 0.000236298935465316
0.4 0.000209477211351489
0.5 0.000181944571645598
0.6 0.000216463663852645
0.7 0.000159549930076719
0.75 0.000140432938750211
0.8 0.000190052689600132
0.9 0.000139367454318024
1 0.000133528748607118
1.1 0.000136999936180974
1.2 0.000131194577274971
1.25 0.000139041137853777
1.4 0.000139547422686331
1.5 0.000239624254739594
1.6 0.000108332842576055
1.7 8.20414297773075e-05
1.75 0.000145293269853911
1.8 0.000112504185003017
1.9 0.000155083211200617
2 0.000134549868422646
2.1 5.36741721990187e-05
2.2 0.000125508468027972
2.25 0.000106303190512888
2.3 0.000113714985573067
2.3 0.000113714985573067
2.4 0.000109968798357523
2.5 0.000147159610148689
2.6 0.000105046904084684
2.7 7.80567428222271e-05
2.75 0.000671335269500948
2.8 0.0001038666325525
2.9 0.000120956639259735
3 0.000781712910405642
3.1 0.0006124450216284
3.2 0.000588517280345123
3.25 0.000512995319687991
3.3 0.000550573486077074
3.4 0.000645931038485817
3.5 0.000498945840399058
3.6 0.000622693556967985
3.7 0.000554142024702421
3.75 0.000470511814769916
3.8 0.000596019838945762
3.9 0.000458280382890704
4 0.000434709546804498
4.1 0.000328646801994947
4.2 0.000299644245285045
4.25 0.00039318004388692
4.3 0.000402943455976361
4.4 0.000364866913199382
4.5 0.000410175308855153
4.6 0.00203069208128411
4.7 0.00183625622262797
4.75 0.00194983824912175
4.8 0.00196443570600129
4.9 0.00217123991824677
5 0.00186616990794496
5.25 0.00210092767557523
5.5 0.00186647851908973
5.75 0.00178443026587089
6 0.00168865440036894
6.25 0.00575959335779639
6.5 0.00524948284972788
6.75 0.00505176441634178
7 0.0043956997242599
7.25 0.00487563839769464
7.5 0.0047664234564259
7.75 0.00397200387159893
8 0.0118240597313928
8.25 0.0107322082106145
8.5 0.0107908839529502
8.75 0.0105598815797115
9 0.0101434766520963
9.25 0.0108405672462067
9.5 0.0108439801124647
9.75 0.0217084967632583
10 0.0202834366546831
10.25 0.0208605040473065
10.5 0.0220490632392611
10.75 0.0213897058625934
11 0.0211621741154895
11.25 0.020601830264777
11.5 0.020562713059283
11.75 0.0355772906159009
12 0.0355133252345967
12.25 0.0351958740092882
12.5 0.0332585912631651
12.75 0.0351868019591128
13 0.0340593657182946
13.25 0.0340329076904183
13.5 0.0542470799242747
13.75 0.0529509771188405
14 0.054533957872602
14.25 0.0526093735436682
14.5 0.0548784745447427
14.75 0.0535654629659572
15 0.0540138720306596
15.25 0.0793522377480057
15.5 0.0777599903921626
15.75 0.0771501047524214
16 0.0743992461050732
16.25 0.0749690913771285
16.5 0.0749274717714353
16.75 0.0738086383080832
17 0.107004243205062
17.25 0.108586677869178
17.5 0.105714019145819
17.75 0.107550182181121
18 0.105355113025662
18.25 0.106247709137592
18.5 0.105473345213157
18.75 0.107604309616412
19 0.139034101415041
19.25 0.139893918167268
19.5 0.140476356025309
19.75 0.141118764030509
20 0.141753882913895
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
ylabel={exponential fit},
% title={\(\displaystyle p=0.0001, exp fit\)},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6.44155678783001e-08, ymax=1.35348194319273e-06,
ytick style={color=black},
ytick={-2e-07,0,2e-07,4e-07,6e-07,8e-07,1e-06,1.2e-06,1.4e-06},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 5.77169704763798e-10
0.2 9.5615069040216e-09
0.25 8.33303525136463e-10
0.3 3.28275835065329e-10
0.4 8.13773435187131e-08
0.5 4.80449375846598e-09
0.6 1.17154171218857e-09
0.7 2.88313626527709e-09
0.75 2.31920278979511e-09
0.8 1.22521296436403e-07
0.9 7.01619796350377e-10
1 3.79959137818143e-09
1.1 4.98693587149034e-09
1.2 1.13291306140763e-07
1.25 1.23179448675109e-08
1.4 1.20515209197676e-07
1.5 2.60217430463719e-08
1.6 6.11127901503166e-08
1.7 3.46807793712537e-09
1.75 3.64122318063302e-08
1.8 1.15236017979871e-07
1.9 1.05551101703865e-07
2 3.92669918121439e-08
2.1 2.70825924230833e-09
2.2 4.8826538345107e-07
2.25 1.38877545157009e-07
2.3 3.2012402508152e-08
2.3 3.2012402508152e-08
2.4 1.04424469066384e-08
2.5 1.36124322716298e-08
2.6 1.25930322158551e-09
2.7 3.35237152401858e-08
2.75 1.94419164049048e-07
2.8 1.98357490499191e-07
2.9 1.12040941755216e-07
3 1.24972476668995e-08
3.1 2.25116552727181e-07
3.2 4.19404435184968e-08
3.25 4.32869905921074e-10
3.3 3.57389759194879e-08
3.4 1.13261979375153e-09
3.5 1.44449497564881e-07
3.6 4.27483280743715e-10
3.7 1.14313560672808e-07
3.75 3.09816101596564e-07
3.8 3.19494011088963e-08
3.9 1.43761717495056e-07
4 1.04667570661848e-10
4.1 2.99485464748602e-10
4.2 8.87256528334957e-08
4.25 1.54499345910551e-10
4.3 1.10033612291578e-07
4.4 1.21913016500088e-07
4.5 1.89207055985884e-10
4.6 1.02488148045922e-06
4.7 5.4150760780617e-08
4.75 1.52884928322897e-07
4.8 7.37584608282575e-08
4.9 2.17801185429595e-09
5 8.75674541829627e-08
5.25 2.08848802252731e-09
5.5 3.78409275941315e-07
5.75 2.95879045262383e-10
6 8.83837251323184e-08
6.25 3.75688891170532e-08
6.5 2.59030624446705e-07
6.75 4.03558148265032e-07
7 6.94385565544536e-08
7.25 6.19741558909224e-07
7.5 8.60984930850125e-08
7.75 4.85761211262752e-07
8 9.37180109807257e-09
8.25 2.5716404278979e-09
8.5 4.19143257371037e-07
8.75 4.84946154544552e-08
9 1.79386552724138e-08
9.25 3.76040162365569e-09
9.5 1.69476461698935e-07
9.75 9.52121673133299e-08
10 1.47085338132464e-08
10.25 9.17374881165784e-08
10.5 5.85361070071588e-09
10.75 4.26889326336346e-08
11 1.52616520851369e-08
11.25 3.91858293219872e-08
11.5 7.05350926209915e-08
11.75 1.53494668355281e-08
12 1.07805632035341e-07
12.25 2.357153708346e-07
12.5 4.22710501431259e-09
12.75 9.93512806283079e-08
13 3.51316762880786e-08
13.25 4.94020289087824e-07
13.5 1.00646292811506e-07
13.75 6.55244737351947e-10
14 1.35411860964755e-08
14.25 1.00390991242554e-07
14.5 4.28739735018325e-07
14.75 3.86457131157453e-08
15 1.67463415581989e-07
15.25 5.76553184010742e-09
15.5 6.55998820748717e-10
15.75 2.02310950455482e-07
16 3.79924924060433e-07
16.25 1.28903205632586e-06
16.5 9.84034402271901e-08
16.75 3.62105621418678e-08
17 4.67133443822633e-07
17.25 2.66038619163626e-07
17.5 2.97572137629758e-07
17.75 4.15076653353768e-09
18 4.42919988161566e-07
18.25 8.02448092720942e-08
18.5 3.3586878809686e-07
18.75 4.69571916865227e-08
19 2.01190147687175e-09
19.25 5.70826916989727e-10
19.5 9.94022731371717e-08
19.75 6.99529547809558e-09
20 4.79912041503504e-07
};
\addplot [semithick, c5, mark=star]
table {%
0.1 4.95584713233756e-11
0.2 3.43189885648037e-11
0.25 6.44837067172428e-10
0.3 4.33416501838957e-10
0.4 4.99042470034495e-09
0.5 4.29525864652433e-10
0.6 6.74472177803867e-10
0.7 4.34643180605455e-09
0.75 2.05759424956427e-08
0.8 2.10200439726625e-08
0.9 7.62441109909393e-09
1 1.06401495830139e-10
1.1 3.54011150510533e-09
1.2 2.27866962167135e-08
1.25 5.03258926990908e-09
1.4 4.30646344760122e-11
1.5 1.85998367183121e-08
1.6 1.97642534010335e-08
1.7 2.85490746779956e-10
1.75 1.81543067797612e-09
1.8 1.02852610633577e-08
1.9 9.52924596676787e-09
2 5.96372354946494e-08
2.1 1.15160887045347e-08
2.2 4.58466477278091e-08
2.25 1.35083200206298e-08
2.3 5.2250797970178e-11
2.3 5.2250797970178e-11
2.4 9.31930095343821e-09
2.5 2.83701681699907e-08
2.6 4.56207356952869e-08
2.7 1.95317950812677e-10
2.75 2.0424056877659e-09
2.8 1.92438269328785e-09
2.9 1.71396496378481e-08
3 1.85471024164323e-09
3.1 3.90696964723093e-08
3.2 1.03467203608193e-08
3.25 1.00670285598367e-08
3.3 9.70686057090472e-09
3.4 1.91083435252169e-08
3.5 1.81008514792363e-08
3.6 2.22782335110389e-10
3.7 4.88084439192383e-08
3.75 6.99673144303114e-08
3.8 1.31398939025942e-09
3.9 3.21585314534834e-08
4 5.70243806758347e-10
4.1 8.83083722694549e-09
4.2 4.45924562625164e-08
4.25 2.61386825809332e-09
4.3 2.74998047231678e-08
4.4 8.22848093658649e-08
4.5 8.75302010589296e-09
4.6 1.83630640655808e-07
4.7 2.44237636879693e-08
4.75 4.3304743399996e-08
4.8 3.35616290042672e-10
4.9 7.00138381832572e-10
5 2.00590371497458e-08
5.25 1.95857017135303e-08
5.5 4.90720470859515e-10
5.75 1.97268411033114e-09
6 7.62322719626604e-09
6.25 6.17390122488274e-09
6.5 1.8425941730807e-09
6.75 2.79219226957783e-08
7 8.09500071928262e-08
7.25 2.20891383362588e-08
7.5 1.62745084452326e-08
7.75 6.20039053901006e-08
8 1.58389946433749e-08
8.25 6.48781215287876e-09
8.5 2.50596280399118e-08
8.75 2.436650858355e-09
9 5.67119870887678e-09
9.25 2.12210525059153e-08
9.5 4.38159286717191e-08
9.75 4.51492892070518e-08
10 1.12494009469986e-08
10.25 2.09917128458018e-09
10.5 3.29881428798e-08
10.75 3.58546640239717e-10
11 7.00711373301242e-09
11.25 1.82097536189096e-07
11.5 1.95787565927239e-09
11.75 9.86791361195643e-10
12 2.46203148738209e-09
12.25 8.62324508378321e-08
12.5 5.2177917441242e-10
12.75 6.96313902789011e-10
13 7.03258417215986e-08
13.25 1.42337168551557e-07
13.5 1.86264892662504e-07
13.75 3.44492566538337e-08
14 9.57626434061857e-08
14.25 1.02899386190348e-08
14.5 3.3775931430937e-08
14.75 3.88241431690874e-07
15 1.507109119451e-07
15.25 2.39804234646424e-08
15.5 6.08674074121434e-10
15.75 1.36294665946664e-07
16 1.85917678834801e-07
16.25 2.65254063548876e-07
16.5 6.25439535792797e-08
16.75 4.79749778100603e-09
17 1.58895449095392e-08
17.25 2.92250565118042e-09
17.5 9.77084528976203e-08
17.75 3.48965063117345e-08
18 1.76035569227196e-09
18.25 2.30945577846273e-08
18.5 1.95873036686701e-07
18.75 1.23810675448833e-07
19 1.1370829254255e-09
19.25 2.01605631555668e-08
19.5 1.51530546349009e-07
19.75 1.72412898619498e-08
20 3.30246757664666e-08
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.001, exp fit\)},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-8.15843990856161e-07, ymax=1.71638225625204e-05,
ytick style={color=black},
ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05,1.6e-05,1.8e-05},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},
mark size=1
]
\addplot [semithick, c4, mark=*]
table {%
0.1 2.32447762377528e-07
0.2 9.93292352089869e-09
0.25 3.49176982464049e-09
0.3 4.44368323631672e-07
0.4 1.38654353634704e-07
0.5 2.75365119768008e-07
0.6 1.19204202324005e-07
0.7 4.11678332764919e-09
0.75 1.46010277695143e-08
0.8 6.52519155510427e-08
0.9 3.50084952078542e-07
1 8.92031855985859e-07
1.1 4.62882615517021e-07
1.2 1.99500667298505e-07
1.25 1.13087232766666e-07
1.4 3.77568065543733e-08
1.5 1.63081166026208e-07
1.6 1.15657865197793e-08
1.7 2.24714425198576e-07
1.75 7.35249208205177e-08
1.8 8.54689064415451e-08
1.9 4.9614709913424e-07
2 1.60695838772984e-08
2.1 3.85157895307417e-08
2.2 2.08628196358901e-07
2.25 4.64877287397945e-08
2.3 5.70180432908686e-07
2.3 5.70180432908686e-07
2.4 1.10569971242094e-07
2.5 3.06640218277679e-07
2.6 4.33865023712604e-07
2.7 9.64939135222429e-09
2.75 5.67163222227341e-07
2.8 1.41357975186341e-09
2.9 1.7005042821126e-07
3 4.45996804998493e-09
3.1 1.8716172790434e-07
3.2 7.6579816629982e-07
3.25 2.78365702991803e-07
3.3 2.67481400996633e-07
3.4 1.54751177294928e-07
3.5 1.60493234486733e-06
3.6 1.27837900560992e-08
3.7 8.03779217055734e-08
3.75 3.57442002125098e-07
3.8 2.80230914052412e-07
3.9 1.1714132495787e-07
4 5.56180219988184e-07
4.1 2.04915597693674e-07
4.2 2.22398193301753e-07
4.25 4.50563150657965e-07
4.3 3.55326947624087e-07
4.4 1.92616662529717e-06
4.5 9.84392435477659e-07
4.6 3.06809133292771e-07
4.7 2.87734604595129e-08
4.75 1.29679516320463e-06
4.8 1.28944095303803e-06
4.9 2.76283300816347e-06
5 6.55936092604033e-08
5.25 3.99077246503599e-08
5.5 6.32765616799747e-07
5.75 1.40620364840498e-06
6 8.92332545443373e-07
6.25 1.35238015988815e-07
6.5 6.16898586014277e-08
6.75 8.76499206004995e-07
7 2.93597456030106e-06
7.25 5.10485870632454e-07
7.5 9.70953767101353e-07
7.75 1.61573827676678e-06
8 5.08504544557371e-08
8.25 9.99178674206409e-07
8.5 4.75060943214129e-07
8.75 2.20065726527686e-06
9 4.32804520855602e-08
9.25 5.02079598065411e-07
9.5 8.03057495045173e-09
9.75 2.03795301348963e-06
10 3.23262649532296e-06
10.25 3.06128126876389e-08
10.5 1.89164210736507e-08
10.75 1.3942300728348e-07
11 2.25386517455843e-06
11.25 8.74528908503693e-09
11.5 4.00260892011595e-06
11.75 1.6351097169917e-06
12 1.35266664765959e-06
12.25 1.05269239775078e-06
12.5 5.17064688714303e-07
12.75 7.96031552975842e-07
13 1.18230822101018e-06
13.25 4.50959473159532e-06
13.5 5.50243648530746e-08
13.75 2.19183831074959e-08
14 3.64291567022823e-07
14.25 9.82971692512545e-07
14.5 1.09844325986827e-07
14.75 1.67172779276987e-07
15 3.30902515368567e-08
15.25 1.93721889218969e-06
15.5 2.36735179538026e-07
15.75 2.6192143533347e-06
16 3.89792819126525e-06
16.25 9.29208687915927e-07
16.5 2.55921054321196e-06
16.75 1.39758518392485e-08
17 2.00645706989511e-06
17.25 9.5987528880492e-07
17.5 4.48788888623048e-06
17.75 1.67949511237259e-06
18 4.7607404487556e-06
18.25 5.55579313771098e-06
18.5 1.22215389492778e-05
18.75 3.20906552581463e-07
19 5.46826746327324e-06
19.25 4.63218528989801e-06
19.5 9.09158591317526e-07
19.75 2.13400532510706e-06
20 5.75488829794966e-06
};
\addplot [semithick, c5, mark=star]
table {%
0.1 1.08969164078496e-08
0.2 1.31947940181648e-08
0.25 4.42413672474684e-08
0.3 1.45102143849323e-07
0.4 5.11744325682572e-08
0.5 2.88450505095222e-08
0.6 2.50724832844588e-07
0.7 6.55241458961222e-09
0.75 8.99402124268937e-09
0.8 7.63343696626727e-08
0.9 1.80900169410719e-09
1 5.75705899168279e-09
1.1 1.96831394409787e-07
1.2 2.87161081635482e-07
1.25 5.72890902744243e-09
1.4 2.5223456437601e-07
1.5 1.8042467411666e-07
1.6 6.40041019590271e-08
1.7 1.60069111282589e-08
1.75 2.29527798221091e-09
1.8 1.54521032889394e-08
1.9 4.99013751448417e-08
2 1.65374122986376e-08
2.1 1.18478519918013e-08
2.2 2.29884796340517e-07
2.25 5.48808586095306e-09
2.3 4.62928899186633e-08
2.3 4.62928899186633e-08
2.4 2.83988605167907e-08
2.5 1.06997371006508e-08
2.6 2.15926313057301e-08
2.7 7.745787111944e-08
2.75 3.76976434044572e-07
2.8 3.57811889121209e-09
2.9 8.19999027218616e-09
3 1.62197223484748e-07
3.1 5.4846769601722e-07
3.2 3.99348073135379e-08
3.25 4.62088553423935e-08
3.3 8.53339593909245e-07
3.4 3.16587074526545e-07
3.5 6.19993658939178e-08
3.6 2.23075208176609e-07
3.7 1.1782384389384e-07
3.75 4.66370157613017e-08
3.8 4.49272600381487e-09
3.9 1.73679539002656e-07
4 5.33029895193473e-09
4.1 5.40296378030396e-07
4.2 6.06113418956518e-07
4.25 3.77501992203058e-07
4.3 3.8315108823053e-07
4.4 5.18488601706442e-07
4.5 4.05866015335924e-07
4.6 6.04019742297539e-07
4.7 1.47699253633101e-07
4.75 1.14401942249205e-06
4.8 9.40692534066666e-07
4.9 1.31045229515944e-06
5 1.02996620833092e-08
5.25 2.4679317499365e-07
5.5 3.71384517187694e-07
5.75 8.26186830051114e-08
6 4.37647229444315e-07
6.25 2.22382666336768e-07
6.5 2.43626246276693e-07
6.75 6.2095852336129e-07
7 2.83789239681824e-07
7.25 4.36956218252155e-07
7.5 2.2252715262892e-07
7.75 5.2660520782721e-07
8 1.8147932817107e-07
8.25 1.46829532273975e-06
8.5 1.19998558811118e-06
8.75 7.17279721383638e-07
9 1.37320073700902e-06
9.25 1.94786596941477e-06
9.5 9.73967619283854e-07
9.75 2.27053153126585e-06
10 2.50940587850347e-06
10.25 1.14014736318874e-06
10.5 6.14993316761103e-07
10.75 4.06185014995522e-06
11 2.77993106961652e-06
11.25 2.0157053261892e-06
11.5 2.82950581662976e-06
11.75 6.34185665823318e-06
12 2.86582156437201e-06
12.25 2.83871692132803e-06
12.5 3.06432335074189e-06
12.75 5.41648968899127e-06
13 1.69541637367661e-06
13.25 3.80826157155672e-06
13.5 2.17291961050896e-06
13.75 2.07587725846132e-06
14 1.99025397030536e-06
14.25 3.35827097606751e-06
14.5 2.06549867412311e-06
14.75 2.23671462564135e-06
15 1.80561633239775e-06
15.25 6.37532413691634e-06
15.5 3.15722586218876e-06
15.75 9.0105195532858e-06
16 7.61095552622036e-06
16.25 8.5345402464657e-06
16.5 6.48466514166077e-06
16.75 9.93288353136411e-06
17 8.1881797628647e-06
17.25 1.04183301198459e-05
17.5 9.17598340063704e-06
17.75 9.5399211173206e-06
18 9.66627404907381e-06
18.25 6.92663747624632e-06
18.5 6.7461309859929e-06
18.75 4.28499398857275e-06
19 9.10966638059452e-06
19.25 1.24000922754908e-05
19.5 7.00786531774671e-06
19.75 9.11513143677483e-06
20 1.63465649919124e-05
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.01, exp fit\)},
x grid style={darkgray176},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000375064453777632, ymax=0.00801692828883561,
ytick style={color=black},
mark size=1,
legend style={at={(axis cs:0, 0.002)},anchor=south west},
]
\addplot [semithick, c4, mark=*]
table {%
0.1 1.67790249183634e-05
0.2 6.38976179569721e-06
0.25 6.86172464848496e-06
0.3 1.09632094292801e-05
0.4 1.33936605765904e-05
0.5 6.06555648106155e-05
0.6 1.02800530628452e-05
0.7 3.06521007794902e-05
0.75 3.17722631809475e-05
0.8 2.622410437622e-05
0.9 1.89042486746794e-05
1 9.80700271134192e-06
1.1 2.41213081383938e-05
1.2 2.42945282738282e-05
1.25 4.38142481281104e-05
1.4 2.57557202324571e-05
1.5 2.84978279787992e-05
1.6 4.46909351955239e-05
1.7 9.24420592933237e-05
1.75 6.111039324858e-05
1.8 2.50797693425778e-05
1.9 3.20853968118784e-05
2 6.33179645322059e-05
2.1 0.000145316461005025
2.2 3.99303119410492e-05
2.25 8.35776631317682e-05
2.3 2.57835618208936e-05
2.3 2.57835618208936e-05
2.4 4.03144958375436e-05
2.5 4.76696951656506e-05
2.6 8.7969663828306e-05
2.7 7.22310356270011e-05
2.75 0.000103162194126332
2.8 3.83240101851086e-05
2.9 5.17366178942385e-05
3 7.36734500606381e-05
3.1 0.000121253995140826
3.2 0.000138677239846952
3.25 0.000262223372781059
3.3 0.000116102010904464
3.4 0.000150287272972391
3.5 0.000164659336181617
3.6 0.000231562168801913
3.7 0.000296014309515786
3.75 0.000212535438106186
3.8 0.000200720802780093
3.9 0.0002171769170257
4 0.000199521160870337
4.1 0.000256520216661358
4.2 0.00034653938583752
4.25 0.000188945895066442
4.3 0.00025457477368206
4.4 0.000224389086331987
4.5 0.000218136758443162
4.6 0.000388941567860008
4.7 0.000295776217767286
4.75 0.000391226318556783
4.8 0.000316475784241713
4.9 0.000231777800145809
5 0.000383328646945273
5.25 0.000256840202381671
5.5 0.000424983295977369
5.75 0.000335450028903601
6 0.000308678766173987
6.25 0.000470831433385009
6.5 0.000531472576840353
6.75 0.000752915725080914
7 0.000708474724837309
7.25 0.000753925393518051
7.5 0.000854555527360538
7.75 0.00116076320061676
8 0.00096565669936061
8.25 0.00100289523065604
8.5 0.000895252014407922
8.75 0.00122456616588748
9 0.00137567480878717
9.25 0.00111815810925251
9.5 0.00121758074608804
9.75 0.000923719703575183
10 0.0014764965716427
10.25 0.00125167471115038
10.5 0.00110351126209506
10.75 0.00117340764293165
11 0.00117991447474256
11.25 0.00209982695293667
11.5 0.00167654179566868
11.75 0.001992533399905
12 0.0017937618590305
12.25 0.00234804834844381
12.5 0.00335813631988816
12.75 0.00281743673193479
13 0.00245566053259595
13.25 0.00200464235327668
13.5 0.00295397709707997
13.75 0.00334224709342875
14 0.00231286490178369
14.25 0.002757299843735
14.5 0.00183362818496888
14.75 0.00313344590681979
15 0.00221681856220941
15.25 0.0025187932321783
15.5 0.00342750265290695
15.75 0.00308957483009557
16 0.00357275238392095
16.25 0.00394942876016478
16.5 0.00348036504191003
16.75 0.00451876758805944
17 0.0034634447629552
17.25 0.00308164155637619
17.5 0.00670714016681849
17.75 0.00325310122088867
18 0.00305736636376176
18.25 0.00417788302949425
18.5 0.00343033295989954
18.75 0.00315183487986481
19 0.00625960706873424
19.25 0.00763547407326228
19.5 0.00495790214562501
19.75 0.00404764982389306
20 0.00332834201348396
};
\addplot [semithick, c5, mark=star]
table {%
0.1 3.36069919449001e-05
0.2 3.52257173480124e-05
0.25 4.00586792197119e-05
0.3 3.0309576875013e-05
0.4 5.20043906154443e-05
0.5 8.43212350899868e-05
0.6 4.75658732507728e-05
0.7 7.63466537406899e-05
0.75 8.08520132742008e-05
0.8 6.49231732046918e-05
0.9 8.76107187797312e-05
1 7.09012542811981e-05
1.1 8.40011549536789e-05
1.2 0.00011449046668238
1.25 0.000112159544150351
1.4 0.00010341306698182
1.5 0.000120575215160293
1.6 0.000139579052941754
1.7 0.000149751022467078
1.75 0.0001562066633446
1.8 0.000103764460076031
1.9 0.000140845031123437
2 0.000169542364201985
2.1 0.000213500414912509
2.2 0.000160383985708649
2.25 0.000183358908263084
2.3 0.000159374918146549
2.3 0.000159374918146549
2.4 0.000147562561819945
2.5 0.000198592932011059
2.6 0.00020111125359447
2.7 0.000172820750162925
2.75 0.000322962830820745
2.8 0.000187546781640524
2.9 0.000183719946174886
3 0.000361955798112485
3.1 0.000314134235410732
3.2 0.000449160992120009
3.25 0.000393263190176309
3.3 0.000389293687345835
3.4 0.00040407730142789
3.5 0.000420914002229118
3.6 0.000472760912530994
3.7 0.000557157711139834
3.75 0.000477547993164931
3.8 0.000535418560885288
3.9 0.000559075074965554
4 0.000494701232857048
4.1 0.00056578154440028
4.2 0.000673206763926027
4.25 0.00060775526920239
4.3 0.000705042873678823
4.4 0.000650592983302626
4.5 0.000665050497333689
4.6 0.000715134110996768
4.7 0.000720481691127483
4.75 0.000738061123196719
4.8 0.000714638710168319
4.9 0.000675819828880477
5 0.000797901775645106
5.25 0.000732096960612747
5.5 0.000952633625925026
5.75 0.000863864160792684
6 0.000850058950022048
6.25 0.00111449240605659
6.5 0.00126502236835725
6.75 0.00140556397914947
7 0.00167954633286128
7.25 0.00151356161027959
7.5 0.00151884643015417
7.75 0.0018104860321751
8 0.00166057372831107
8.25 0.00211617643181587
8.5 0.00226190510572563
8.75 0.00231961413951433
9 0.00218314923101033
9.25 0.00197475839203981
9.5 0.00200152715640809
9.75 0.00209874106462446
10 0.00232431232761959
10.25 0.00219499956821012
10.5 0.00228157397179362
10.75 0.00243176891841486
11 0.00269421742432102
11.25 0.00309728075789501
11.5 0.00267505416794643
11.75 0.00314178845629794
12 0.00255004828706645
12.25 0.00377037002477999
12.5 0.00435997874660093
12.75 0.00342181841855891
13 0.00422541312296114
13.25 0.00407141634717302
13.5 0.00394271555140727
13.75 0.004391810637355
14 0.00346581029106043
14.25 0.00446971225903143
14.5 0.00362370700907785
14.75 0.00376788140497085
15 0.00343011566440473
15.25 0.0035908771449191
15.5 0.00447724008197148
15.75 0.00424406992880591
16 0.00570606694507618
16.25 0.00509402399520222
16.5 0.00507160615905912
16.75 0.00676718447488701
17 0.0047665945667829
17.25 0.00422479089250694
17.5 0.00496046134195841
17.75 0.00537277400649256
18 0.00566934190877824
18.25 0.0054071115839052
18.5 0.00543708801224434
18.75 0.00428448218834852
19 0.00611733449437185
19.25 0.00632234240705817
19.5 0.00669403739823568
19.75 0.00663407022035311
20 0.00674439416635838
};

\addlegendentry{$[1, 1.25, 1.5]$}
\addlegendentry{$[1, 2, 3]$}
\end{groupplot}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
%   scale=1.5,
%   anchor=south,
%   text=black,
%   rotate=0.0
% ]{simulation time $\tau$};
\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=90.0
]{$\text{MSE}[E_O]$};
\end{tikzpicture}


==> msescalingcompqsp8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
xticklabel=\empty,
ylabel={linear fit},
title={$p=0.0001$},
ymin=-4.96051389955515e-08, ymax=1.04170966764688e-06,
ytick style={color=black},
ytick={-2e-07,0,2e-07,4e-07,6e-07,8e-07,1e-06,1.2e-06},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
mark size=1
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 2.07427192624774e-09
0.2 1.43217396321111e-08
0.3 9.31574785966955e-08
0.4 2.95839355290243e-08
0.6 1.36519654546707e-08
0.7 2.55971691090985e-09
0.8 3.20679903057796e-09
0.9 6.04354135228487e-09
1.1 9.62563068072128e-08
1.2 3.444539510599e-08
2.3 5.25883984886766e-10
1.4 7.72679988351195e-09
1.6 2.49893684931876e-08
1.7 3.23001757494519e-10
1.8 7.95697797684196e-14
1.9 9.57007111606762e-09
2.1 4.71404262411403e-08
2.2 5.33155051663214e-08
2.3 5.25883984886766e-10
2.4 7.74595211421527e-08
2.6 1.18632312182492e-07
2.7 2.21339480527439e-08
2.8 3.1096882660749e-08
2.9 3.85332745491653e-07
3.1 4.59093274948133e-08
3.2 2.56270445679329e-09
3.3 5.91423632684232e-08
3.4 2.47738987601901e-08
3.6 2.17120695851713e-07
3.7 2.68081360394122e-08
3.8 2.41433176531981e-07
3.9 2.64235459906152e-08
4.1 1.43688350171425e-07
4.2 1.4978116285971e-08
4.3 4.82228391006884e-09
4.4 8.07744779274053e-08
4.6 5.49449207590196e-07
4.7 3.98590241675077e-07
4.8 3.5423956172121e-07
4.9 1.03860110889824e-07
0.25 9.41669871053561e-10
0.5 5.19065231011824e-09
0.75 7.56771070753849e-09
1 6.31338029197578e-10
1.25 2.92264229974391e-08
1.5 9.22593365966854e-09
1.75 8.80757974769559e-08
2 5.68593700908909e-08
2.25 3.2840990684945e-08
2.5 1.65236695793808e-07
2.75 8.45143832217849e-08
3 2.15780901015725e-08
3.25 1.57222703499283e-07
3.5 6.51804587386825e-08
3.75 1.89368651691862e-08
4 1.84833751065417e-08
4.25 5.7828158247779e-09
4.5 1.70965577814111e-08
4.75 1.66578432311543e-07
5 1.4650978961717e-08
5.25 1.45450535506163e-08
5.5 1.17661950302596e-08
5.75 4.00223589406355e-07
6 1.24865222512445e-07
6.25 3.21235358838964e-08
6.5 5.20760074214367e-08
6.75 9.92104449163136e-07
7 2.44824502158999e-07
7.25 7.32156065887079e-09
7.5 4.98242372448861e-07
7.75 2.13912997135277e-08
8 5.45277951352054e-07
8.25 4.14593217215826e-09
8.5 1.52983169560008e-08
8.75 7.13246872320617e-07
9 5.42577078963232e-09
9.25 1.43998094228692e-08
9.5 1.58620332699857e-09
9.75 2.73157867874241e-07
10 4.46011613728771e-09
10.25 1.16498061086002e-07
10.5 1.42312605375842e-07
10.75 5.69407552341458e-08
11 5.72871492234918e-09
11.25 1.12568615077885e-07
11.5 4.15626235126202e-07
11.75 7.68521558130373e-07
12 5.06181234683618e-09
12.25 9.21718614940392e-09
12.5 1.71899741107914e-07
12.75 2.35308763806456e-12
13 3.52941349325741e-07
13.25 2.90577595212258e-08
13.5 4.809024063388e-08
13.75 1.23578489025755e-07
14 2.69016515690403e-08
14.25 9.18970674481234e-08
14.5 5.00248798525599e-09
14.75 1.08259651840681e-07
15 9.92724243869229e-08
15.25 4.71270903492285e-08
15.5 2.5842668064904e-07
15.75 4.07259331990387e-08
16 5.5345645483219e-09
16.25 2.0680427849e-07
16.5 4.58584997806964e-09
16.75 2.01105790949932e-09
17 1.76883756727229e-08
17.25 1.66265738715438e-08
17.5 2.36215081370814e-08
17.75 2.74484084900274e-07
18 1.76118621526798e-08
18.25 5.87037249037997e-08
};
\addplot [semithick, c5, mark=star]
table {%
0.1 2.32814505712219e-10
0.2 3.77739455922834e-09
0.3 2.08756008718329e-08
0.4 1.93603826016741e-09
0.6 2.37995820858678e-10
0.7 1.24898332794038e-09
0.8 1.84090858031661e-09
0.9 4.20004381855638e-08
1.1 2.77951550461381e-08
1.2 1.94734078825051e-09
2.3 7.5338221299198e-09
1.4 1.53342911655375e-08
1.6 8.42977691180468e-09
1.7 5.52114627392716e-09
1.8 2.09262703909069e-09
1.9 2.72912942457666e-09
2.1 5.09592082418998e-09
2.2 2.62553269254787e-08
2.3 7.5338221299198e-09
2.4 3.44250173909086e-10
2.6 7.26430704605745e-09
2.7 2.46620331264113e-08
2.8 3.79508192150153e-08
2.9 1.70639342222958e-07
3.1 4.56065690756923e-09
3.2 2.2888184539716e-08
3.3 4.08030454819792e-09
3.4 4.14246703850112e-08
3.6 8.62979513182918e-09
3.7 1.851504273124e-08
3.8 1.33077992837895e-08
3.9 1.04354072732526e-08
4.1 5.41591777893066e-12
4.2 5.48379306672476e-09
4.3 2.27331823550992e-08
4.4 1.46403226092365e-09
4.6 8.74477504953086e-08
4.7 7.67331041694768e-08
4.8 1.17178779006304e-08
4.9 4.42992910965117e-08
0.25 7.68122748141143e-10
0.5 8.80300444173941e-11
0.75 8.13771780956385e-10
1 7.94881954942934e-14
1.25 8.11778656051097e-10
1.5 2.96439210785976e-10
1.75 3.65334265811591e-09
2 4.4326829149738e-10
2.25 3.8083946079919e-10
2.5 3.236920062993e-09
2.75 3.67824695306332e-09
3 1.71160664970388e-08
3.25 5.92613437587802e-09
3.5 2.33037199422548e-12
3.75 6.1863442679459e-08
4 8.76485834584378e-09
4.25 1.54927999597032e-09
4.5 2.98668335927134e-08
4.75 3.3267602212158e-09
5 1.84890738893697e-08
5.25 4.50296881650811e-08
5.5 8.83301002268099e-08
5.75 7.66826869392087e-09
6 2.59522970771572e-08
6.25 2.88010901122048e-08
6.5 2.17866869058419e-08
6.75 6.96850705200765e-08
7 8.2329757526386e-08
7.25 4.39594393752292e-09
7.5 7.63585800909501e-08
7.75 5.00223671987838e-08
8 5.17857919898872e-08
8.25 1.40172769056126e-10
8.5 1.00309646841784e-08
8.75 3.15327022023159e-07
9 6.30797354166259e-09
9.25 4.53111977894352e-08
9.5 4.10807557275262e-08
9.75 1.01402527751407e-08
10 7.98996333674684e-11
10.25 1.93364480933553e-08
10.5 1.34307164250742e-09
10.75 3.49032132075438e-08
11 5.8334110659553e-08
11.25 1.55573781957644e-09
11.5 1.02757996031993e-07
11.75 1.04796388716761e-07
12 8.96026424968479e-08
12.25 3.878857181901e-09
12.5 5.15286085996964e-08
12.75 6.50500944071656e-09
13 3.19549407504381e-08
13.25 1.34447522862346e-08
13.5 4.36313328997412e-10
13.75 5.90844688551766e-08
14 7.4307190204685e-10
14.25 3.01215832805501e-09
14.5 4.41497380484032e-08
14.75 2.48933836265859e-10
15 1.49824029542052e-09
15.25 2.78305501858697e-08
15.5 1.21145176191629e-09
15.75 1.58289782585379e-08
16 3.55136662431303e-08
16.25 3.52925870148573e-09
16.5 1.07870640927903e-07
16.75 1.02204749418681e-08
17 5.87863522391879e-08
17.25 2.01187963208352e-09
17.5 1.31344039044151e-08
17.75 8.84365037166738e-08
18 9.23572308936273e-08
18.25 1.45680540832601e-08
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
title={$p=0.01$},
xticklabel=\empty,
% ylabel={linear fit},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.43378333885473e-06, ymax=3.0121780326397e-05,
ytick style={color=black},
ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05,3.5e-05},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 3.43262520658032e-07
0.2 1.4257260115658e-07
0.3 4.77410230425968e-08
0.4 4.41371357392889e-07
0.6 2.25111404700596e-07
0.7 6.08524842528081e-07
0.8 1.35582012075407e-07
0.9 2.35844697328425e-07
1.1 7.54752677219651e-07
1.2 2.0253298191974e-08
2.3 6.46815311660403e-08
1.4 3.60168206872922e-08
1.6 8.92787226492228e-08
1.7 6.73569940082238e-07
1.8 3.82056115684713e-08
1.9 3.8406635030853e-07
2.1 4.75753427718531e-08
2.2 3.64080413477695e-07
2.3 6.46815311660403e-08
2.4 1.07509959445321e-08
2.6 3.46591498428095e-07
2.7 1.39436102012718e-07
2.8 6.43994788534681e-07
2.9 4.90053021930242e-07
3.1 1.55307707120491e-08
3.2 8.19311102625055e-08
3.3 1.17635544578068e-07
3.4 5.76761283841398e-07
3.6 5.79956523319717e-07
3.7 7.37149137823699e-07
3.8 4.22620091879177e-07
3.9 1.47199893440626e-08
4.1 7.43377499169058e-08
4.2 6.69379542399766e-07
4.3 1.09312634274433e-08
4.4 2.88566497558253e-07
4.6 2.1192367813028e-06
4.7 1.37310447115583e-06
4.8 6.94559657866908e-08
4.9 3.15834730943387e-07
0.25 5.58013747556699e-07
0.5 1.66195369594185e-09
0.75 1.16671401971302e-07
1 1.5791702667356e-08
1.25 2.92117908764443e-08
1.5 3.29057721976669e-08
1.75 8.2383720281546e-08
2 6.4774054609645e-08
2.25 2.41259620779855e-07
2.5 3.70632291822013e-07
2.75 1.13283252319269e-06
3 2.41768591239984e-07
3.25 3.46543242371172e-07
3.5 1.44442874106091e-07
3.75 8.85876553327925e-08
4 1.04947824659848e-08
4.25 1.53365290321264e-08
4.5 3.40183002366041e-09
4.75 3.12062082378567e-08
5 7.77774352430472e-08
5.25 2.12164719794244e-08
5.5 3.00688942593346e-06
5.75 6.27233283026462e-07
6 2.42241956970294e-09
6.25 1.7633731047182e-06
6.5 1.0493674703912e-07
6.75 1.38517182283709e-06
7 1.01250151091798e-07
7.25 1.59247805187425e-08
7.5 2.38547448171104e-07
7.75 3.61049411304523e-08
8 2.90888042255167e-07
8.25 2.30811787332071e-08
8.5 3.81275353878506e-08
8.75 8.43262666466513e-08
9 1.39390351949824e-09
9.25 2.05125960808206e-08
9.5 8.47432530409064e-08
9.75 1.22333612174148e-06
10 3.58412536689459e-07
10.25 7.50359379548085e-07
10.5 1.72305570377811e-06
10.75 5.60464111255706e-10
11 1.86386306924137e-09
11.25 2.53565166320473e-07
11.5 5.56276703321311e-08
11.75 9.06501730986998e-08
12 6.56464572243605e-07
12.25 2.29194426116304e-06
12.5 1.58312310574213e-09
12.75 2.6086947318432e-06
13 1.24499802401403e-07
13.25 5.11069754700277e-08
13.5 5.92479167394432e-08
13.75 1.43611120738951e-06
14 2.49715984699826e-06
14.25 6.11177947070339e-06
14.5 6.171501835985e-07
14.75 3.6864952911817e-06
15 4.17834249465691e-06
15.25 1.17563230614479e-06
15.5 3.74447724174615e-06
15.75 1.51647491538809e-06
16 1.11330639087538e-06
16.25 2.42086301326068e-06
16.5 9.94999105028311e-10
16.75 2.92583917506852e-06
17 1.35672069844818e-06
17.25 1.14957526712817e-07
17.5 1.99198755685233e-06
17.75 2.28022231441525e-06
18 2.74774240454485e-07
18.25 2.55119331785065e-06
};
\addplot [semithick, c5, mark=star]
table {%
0.1 1.71385482990925e-06
0.2 8.45213323772798e-07
0.3 8.35537603861359e-07
0.4 1.96714785821646e-06
0.6 1.33382285069021e-06
0.7 1.58897430028559e-06
0.8 1.10276738061655e-06
0.9 1.10900910411222e-06
1.1 1.22346074458091e-06
1.2 3.24634965568857e-07
2.3 5.27549827187213e-08
1.4 6.79297351939805e-07
1.6 7.82819159217529e-07
1.7 5.90423336331403e-07
1.8 4.66788522359121e-07
1.9 2.18341984620697e-07
2.1 5.6968491712544e-07
2.2 5.29298077352663e-07
2.3 5.27549827187213e-08
2.4 3.32297050291973e-07
2.6 5.80932019673869e-07
2.7 5.45235259495708e-07
2.8 2.4250611075376e-07
2.9 3.45177287456296e-07
3.1 4.98255688841569e-07
3.2 2.3959010844678e-07
3.3 3.19990695142606e-07
3.4 8.41235432992212e-07
3.6 6.61293158338241e-08
3.7 9.0957682245981e-07
3.8 2.01731312733212e-07
3.9 1.96736880658979e-07
4.1 1.21933850838053e-07
4.2 6.17543835227742e-07
4.3 1.17183141098143e-08
4.4 3.39887970605625e-07
4.6 2.41752634653234e-06
4.7 1.36675646709717e-06
4.8 1.9449578365205e-06
4.9 1.72241243815243e-06
0.25 2.17188305273071e-06
0.5 1.10637557215892e-06
0.75 7.56469817284795e-07
1 4.34952289198432e-07
1.25 1.18620342483011e-06
1.5 4.77042546758247e-07
1.75 6.47598126776804e-07
2 4.23562159371522e-07
2.25 1.81931596446185e-07
2.5 2.12781796106028e-07
2.75 1.93993533111175e-06
3 1.83132180332628e-06
3.25 1.12416311608082e-06
3.5 9.54565887976267e-07
3.75 3.14055292261357e-07
4 7.84272845463315e-08
4.25 3.47058880757899e-07
4.5 5.03723702371277e-08
4.75 8.21875080453866e-07
5 5.58330492885884e-07
5.25 1.7367683987283e-06
5.5 2.78507135589611e-06
5.75 1.78800744158138e-06
6 8.35264940293506e-07
6.25 2.37221846760063e-06
6.5 2.02312833551581e-06
6.75 1.73067486184912e-06
7 2.4048320481873e-06
7.25 8.37184144414462e-07
7.5 8.19786229492041e-07
7.75 6.37409358683331e-07
8 5.19960571244816e-06
8.25 2.74658187379088e-06
8.5 4.0742882193021e-06
8.75 2.72750830555848e-06
9 2.94797385699154e-06
9.25 3.6658416408065e-07
9.5 1.05193126563206e-06
9.75 7.07181529240465e-06
10 5.64424535113004e-06
10.25 6.33007285257671e-06
10.5 6.88222765577462e-06
10.75 2.2734828193422e-06
11 3.67334908078042e-06
11.25 2.2308531263693e-06
11.5 2.54781824705532e-06
11.75 6.63442786690718e-06
12 8.38295608127731e-06
12.25 9.51920153981882e-06
12.5 4.62926394753563e-06
12.75 9.09282715618368e-06
13 5.24872763918282e-06
13.25 5.61601913989594e-06
13.5 1.2106924260483e-05
13.75 1.25174950085945e-05
14 1.07848279389272e-05
14.25 1.00934045981192e-05
14.5 7.84406823008884e-06
14.75 1.00408275859667e-05
15 9.08271047348338e-06
15.25 2.02490010719292e-05
15.5 1.69522208114091e-05
15.75 1.46563719750488e-05
16 1.01813280490507e-05
16.25 1.31642371737568e-05
16.5 7.05325581036915e-06
16.75 8.80459014933292e-06
17 2.8687436523431e-05
17.25 2.60796793649831e-05
17.5 2.50584117849214e-05
17.75 2.44029496932229e-05
18 2.35910630872061e-05
18.25 1.81265606423266e-05
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
title={ $p=0.01$},
xticklabel=\empty,
% ylabel={linear fit},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0151609976031443, ymax=0.33525786835505,
ytick style={color=black}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 0.00254299563953578
0.2 0.00237875341280661
0.3 0.00230823774372093
0.4 0.00213452739063321
0.6 0.0021090477431341
0.7 0.00191587234583102
0.8 0.00199345450957357
0.9 0.00193605468556776
1.1 0.00183145474886865
1.2 0.00180648336359715
2.3 0.000932964427628751
1.4 0.0015862374171196
1.6 0.00132909751357706
1.7 0.00134282196869171
1.8 0.00118514308318355
1.9 0.00121146739288604
2.1 0.0010922277815614
2.2 0.00101913514575378
2.3 0.000932964427628751
2.4 0.000875684103770093
2.6 0.000868094057261739
2.7 0.000865323298346011
2.8 0.00076713266768267
2.9 0.000770075518669452
3.1 0.00323337091293394
3.2 0.00324032415933473
3.3 0.00360225343117282
3.4 0.00326053172263061
3.6 0.00291367246890737
3.7 0.00292623366782933
3.8 0.00273676015875453
3.9 0.00280817893531309
4.1 0.00242463846590902
4.2 0.00241980070359377
4.3 0.00208722883652604
4.4 0.00187364722901411
4.6 0.00777897504588117
4.7 0.00740227282879841
4.8 0.00719870994289363
4.9 0.00733744027386595
0.25 0.00243651321370185
0.5 0.00220116388372837
0.75 0.00201526822017587
1 0.00174841883483678
1.25 0.00151668269137649
1.5 0.00146027557505378
1.75 0.00118882635420041
2 0.0012528031861454
2.25 0.000935166439207377
2.5 0.000918621791916359
2.75 0.00418478152004016
3 0.00374221066747997
3.25 0.00327446603169835
3.5 0.00291386693532961
3.75 0.00263717927298205
4 0.00234895138066544
4.25 0.00211630806639937
4.5 0.00175464159893628
4.75 0.00784642587860133
5 0.00685827292038369
5.25 0.00652817669637134
5.5 0.0064920084126191
5.75 0.00602002820852479
6 0.00566999705457417
6.25 0.0151288040922363
6.5 0.0141739590460741
6.75 0.0142142064177557
7 0.0130481676178271
7.25 0.0125237759175792
7.5 0.0123120452240503
7.75 0.0121110313038017
8 0.0263529714730619
8.25 0.0254177028506287
8.5 0.0246469917343648
8.75 0.0238247098739062
9 0.0233741319696533
9.25 0.0227093946627496
9.5 0.0215434738447175
9.75 0.0434613112308272
10 0.0420401570554522
10.25 0.0427997094223962
10.5 0.0423188876636338
10.75 0.0403290541001084
11 0.0395262591734563
11.25 0.0389905132884224
11.5 0.0377355594493095
11.75 0.0645416517241371
12 0.0649082814599097
12.25 0.062736775899615
12.5 0.0639558973946906
12.75 0.0617072377861251
13 0.0608253487709366
13.25 0.0602491558859721
13.5 0.0923581931998102
13.75 0.0916880539921143
14 0.0870117262100719
14.25 0.0864783117298601
14.5 0.0861074513193626
14.75 0.0856516703831431
15 0.0839228965234121
15.25 0.121860303539947
15.5 0.117128419548154
15.75 0.11808923376495
16 0.114513455480424
16.25 0.116093363279867
16.5 0.115649855931998
16.75 0.113678930711242
17 0.155781334544688
17.25 0.157223137234963
17.5 0.15228695176952
17.75 0.153841942793926
18 0.151739410480313
18.25 0.151830350761462
};
\addplot [semithick, c5, mark=star]
table {%
0.1 0.00942123527886907
0.2 0.00917014084598711
0.3 0.00876410094363223
0.4 0.00852474174571662
0.6 0.00820068280456672
0.7 0.00780917284883749
0.8 0.00782147484815787
0.9 0.00754555238583968
1.1 0.0073271798179974
1.2 0.00711306607529716
2.3 0.00492533677595476
1.4 0.00663285990050468
1.6 0.00623097921947021
1.7 0.00603064624983871
1.8 0.00574809572182261
1.9 0.00562261554260692
2.1 0.00522197397193056
2.2 0.00513817242411551
2.3 0.00492533677595476
2.4 0.0048356213241105
2.6 0.00452517847560315
2.7 0.00443720179501555
2.8 0.00425435649441883
2.9 0.00424231251262313
3.1 0.0156879303841139
3.2 0.0154506173680201
3.3 0.0154746777243958
3.4 0.0150393605832917
3.6 0.0140962369736278
3.7 0.0138883724276803
3.8 0.0135811472652224
3.9 0.0133114796883134
4.1 0.0125476596001643
4.2 0.0122411193935903
4.3 0.0118707058147132
4.4 0.0114413407169937
4.6 0.0325396510164552
4.7 0.0319329732118185
4.8 0.0316520898062715
4.9 0.0312960140162118
0.25 0.00896289624791955
0.5 0.00837503472931286
0.75 0.00789620436350413
1 0.00734144069366098
1.25 0.00688784542531213
1.5 0.00637592500145872
1.75 0.00586116559879427
2 0.0054876382227357
2.25 0.00505919706404359
2.5 0.0046296941524966
2.75 0.0173921344487348
3 0.0163587062967828
3.25 0.0151468208229024
3.5 0.0144936813435131
3.75 0.0135461652166553
4 0.0128253418732272
4.25 0.0117821588245064
4.5 0.0110203930772519
4.75 0.0321378263647781
5 0.0305083341776961
5.25 0.0296802111961341
5.5 0.028954083257825
5.75 0.0283406765233709
6 0.0271887664547398
6.25 0.0561608551895718
6.5 0.0549038835174262
6.75 0.0544750722635533
7 0.052516219524774
7.25 0.0514268436057298
7.5 0.0506489961501587
7.75 0.0503229286782925
8 0.0884103259314348
8.25 0.0877150040261417
8.5 0.0854363404407502
8.75 0.0855157514394587
9 0.0845025101591108
9.25 0.0831165681755099
9.5 0.0816704501249774
9.75 0.12944299416106
10 0.127966221212521
10.25 0.127720756963804
10.5 0.127422811263825
10.75 0.1263210404101
11 0.124858259394065
11.25 0.123033689326401
11.5 0.122075085389531
11.75 0.174415045392431
12 0.174317178384783
12.25 0.172549863826932
12.5 0.172544046539931
12.75 0.171100802690566
13 0.169449411734295
13.25 0.168025071017091
13.5 0.222017163063385
13.75 0.221870030520231
14 0.219043619042154
14.25 0.217084622795978
14.5 0.215314595885913
14.75 0.214954067825946
15 0.213453251495792
15.25 0.269838026757709
15.5 0.265817477766254
15.75 0.266484410276006
16 0.264825892769043
16.25 0.26437445737816
16.5 0.263236290841792
16.75 0.261642206722415
17 0.319308240714194
17.25 0.319329738084223
17.5 0.316987118452654
17.75 0.318380980381175
18 0.317024980085161
18.25 0.316820413461206
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
xticklabel=\empty,
ylabel={Richardson fit},
% title={\(\displaystyle p=0.0001, rid fit\)},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.53756405567791e-06, ymax=0.000116320537632618,
ytick style={color=black}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 3.29005125735725e-06
0.2 4.22720818197217e-06
0.3 7.00297739908353e-06
0.4 4.61458171767735e-06
0.6 1.08609753990734e-06
0.7 8.26147557555734e-07
0.8 1.01280070351433e-06
0.9 2.19005350169084e-06
1.1 2.9496070714276e-07
1.2 7.17906747000836e-07
2.3 5.46027202958793e-07
1.4 3.42115712334079e-06
1.6 1.41102920962166e-07
1.7 6.65703799544831e-07
1.8 5.50480645240447e-06
1.9 4.90419257941378e-06
2.1 3.83190866221915e-07
2.2 2.72969609232366e-08
2.3 5.46027202958793e-07
2.4 3.67229911840547e-07
2.6 1.2188238564468e-05
2.7 1.54302995091993e-07
2.8 3.13004352906698e-06
2.9 3.05417939723352e-07
3.1 9.43560374745767e-06
3.2 2.22996140895753e-06
3.3 1.44913398861426e-05
3.4 2.88081506845257e-06
3.6 2.37004598988113e-08
3.7 1.46158150145819e-05
3.8 3.16257804837437e-06
3.9 1.12746771309393e-06
4.1 3.50360135017851e-05
4.2 9.44082047375074e-08
4.3 6.76950161868464e-06
4.4 2.5655875054838e-05
4.6 3.09693186309687e-05
4.7 1.49690353439607e-05
4.8 1.16920280933196e-05
4.9 2.18812600209118e-06
0.25 8.71533726825365e-07
0.5 1.63350226969103e-08
0.75 9.59533521594035e-07
1 7.34005923975622e-07
1.25 4.65390068063801e-07
1.5 3.32834350988087e-06
1.75 6.06734108095463e-06
2 8.081105506029e-06
2.25 6.35311116417498e-06
2.5 5.70203814040592e-06
2.75 1.37640390541361e-07
3 2.02628960061774e-05
3.25 4.72780472951111e-06
3.5 8.29253159973073e-06
3.75 1.69079561026786e-05
4 1.64731713801054e-06
4.25 4.4982470774147e-06
4.5 9.10975828645281e-06
4.75 3.6708052397269e-06
5 7.35537290542695e-06
5.25 6.0939129438801e-06
5.5 1.91927016682782e-07
5.75 1.83527395523651e-05
6 8.0177890487853e-06
6.25 3.37819889581021e-07
6.5 5.53029306274204e-05
6.75 1.88436782501705e-05
7 1.05711365806537e-05
7.25 3.16115595457292e-06
7.5 3.2561580681741e-06
7.75 2.77895481772782e-05
8 2.42088227476079e-05
8.25 6.99476694814383e-07
8.5 1.77922785360234e-05
8.75 1.21729750349475e-05
9 3.34085236265811e-06
9.25 9.34293285023158e-06
9.5 9.14414248524801e-07
9.75 0.000110781533010422
10 2.55204028456758e-07
10.25 6.19399275027638e-07
10.5 5.52544422779461e-06
10.75 4.24212272241373e-07
11 4.65583941733288e-07
11.25 1.67606599295981e-05
11.5 2.57502948158445e-05
11.75 2.61304356121889e-05
12 4.22616533160762e-05
12.25 4.11579559500915e-06
12.5 3.57744140614925e-05
12.75 4.43473481307035e-06
13 2.2306063600518e-06
13.25 2.27297057801203e-06
13.5 2.46703307916734e-06
13.75 5.36139177900928e-06
14 7.43624097084953e-07
14.25 1.81754861516402e-05
14.5 2.13668144754334e-05
14.75 1.97979764075413e-07
15 2.07062806532693e-06
15.25 1.91562920222456e-06
15.5 1.39997965573391e-05
15.75 4.12287510687223e-06
16 1.75191249219783e-05
16.25 7.96573376661848e-06
16.5 3.34260444082525e-06
16.75 8.9776237135553e-06
17 2.35295606368346e-07
17.25 1.06613980536733e-05
17.5 1.83853012128546e-06
17.75 3.11118360778362e-06
18 2.34828898568069e-07
18.25 1.40475316242006e-05
};
\addplot [semithick, c5, mark=star]
table {%
0.1 1.75803563393197e-09
0.2 5.05521343711292e-09
0.3 1.91736110727138e-07
0.4 2.90297580703693e-08
0.6 1.55147754758495e-09
0.7 1.44056651733677e-09
0.8 6.62460066980821e-08
0.9 1.43890066609527e-08
1.1 1.63781702937203e-08
1.2 4.29784763156898e-08
2.3 1.47226762569005e-08
1.4 6.08865793981395e-08
1.6 1.33376637518682e-08
1.7 2.4334820588951e-08
1.8 4.71435598560912e-09
1.9 5.70404117950131e-08
2.1 2.76503068533327e-08
2.2 3.81587378202239e-09
2.3 1.47226762569005e-08
2.4 3.80478563997368e-07
2.6 1.82626661966791e-07
2.7 2.4014013249367e-07
2.8 5.16302124139726e-09
2.9 9.07416574139128e-07
3.1 1.43722812883907e-07
3.2 1.44840025040109e-07
3.3 2.45815473114612e-08
3.4 1.87407377598024e-07
3.6 2.28019961829986e-08
3.7 3.44725747192663e-08
3.8 1.3818508656097e-08
3.9 4.79782841421539e-07
4.1 1.28109990364794e-08
4.2 7.91004324541871e-08
4.3 7.35031719962452e-07
4.4 1.80334574713693e-07
4.6 9.08117419715124e-07
4.7 2.74008067524041e-07
4.8 4.14067967429154e-08
4.9 7.2257519549271e-08
0.25 1.4266376077835e-08
0.5 2.48242047468015e-08
0.75 9.68314683342414e-08
1 1.0077690069075e-08
1.25 3.14396189215274e-08
1.5 1.22194062521433e-07
1.75 1.40118644393945e-08
2 3.75453291135379e-08
2.25 6.84318638454269e-08
2.5 1.52550310034542e-08
2.75 5.00088720234597e-08
3 3.55427641375549e-07
3.25 2.36600534664142e-07
3.5 7.6426630092008e-08
3.75 2.22600727912325e-08
4 2.9295846359668e-08
4.25 5.63493040684399e-08
4.5 2.25137925171898e-07
4.75 7.26538077266631e-07
5 9.79070657770682e-08
5.25 1.85888991032916e-08
5.5 3.96854299478994e-07
5.75 1.64566836552785e-06
6 2.0944602073186e-08
6.25 2.84119879674154e-07
6.5 1.30087939703439e-06
6.75 8.0261129741479e-07
7 2.46218236583149e-07
7.25 5.25270456415695e-07
7.5 1.66018765129794e-08
7.75 6.50364499630726e-07
8 8.2129324587017e-07
8.25 1.77174495022666e-08
8.5 2.4207329507755e-08
8.75 8.65654028464254e-08
9 2.48765383524905e-08
9.25 2.39147971332307e-07
9.5 2.16156093164606e-08
9.75 1.67230717506112e-08
10 1.5933735123375e-07
10.25 7.47128543315878e-08
10.5 7.80968706048785e-08
10.75 1.18355124804701e-08
11 1.39412068854874e-06
11.25 7.28158140221684e-07
11.5 5.73897325479887e-08
11.75 1.95763932736786e-07
12 6.45447972151111e-08
12.25 1.85595034677403e-07
12.5 2.56702165795962e-07
12.75 1.26446391360915e-07
13 1.84279028213377e-08
13.25 1.10338773143254e-06
13.5 8.34428903989382e-08
13.75 1.2531577001074e-08
14 2.80667626074527e-07
14.25 5.31280779601428e-07
14.5 3.69700699864504e-07
14.75 2.29168303990911e-07
15 2.81433088141365e-07
15.25 4.66656510093878e-07
15.5 3.51600704577737e-07
15.75 7.30103836754049e-07
16 3.15633478527582e-07
16.25 1.57249730053526e-08
16.5 2.06707073543877e-08
16.75 6.75238012347679e-08
17 7.00517413747112e-08
17.25 3.93751772372036e-08
17.5 3.37998557705945e-08
17.75 5.83666339749784e-08
18 3.77859422427709e-08
18.25 9.94359033841677e-07
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.001, rid fit\)},
xticklabel=\empty,
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-7.49131697037711e-06, ymax=0.000157627884753426,
ytick style={color=black}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 4.15583876560425e-07
0.2 9.73009846535596e-06
0.3 1.61243408949807e-08
0.4 2.65475792283877e-05
0.6 1.63108919915595e-06
0.7 3.41849425216996e-06
0.8 3.48678514150649e-07
0.9 1.46265390193276e-08
1.1 4.23942942981903e-06
1.2 1.22355444205936e-06
2.3 6.11191773951889e-05
1.4 1.2002173324525e-06
1.6 8.90043780544197e-06
1.7 1.37194221306358e-06
1.8 9.39972826636788e-08
1.9 2.50737293808518e-05
2.1 4.79847774589917e-05
2.2 1.63940132845129e-07
2.3 6.11191773951889e-05
2.4 1.97343843837454e-06
2.6 5.86415174866305e-06
2.7 2.18281355459879e-05
2.8 3.70267454911972e-05
2.9 4.19191679834858e-05
3.1 3.37409823696872e-06
3.2 1.56420412606609e-05
3.3 9.10620629559775e-06
3.4 1.10328918219686e-05
3.6 0.000123953731408305
3.7 2.05653473369168e-05
3.8 5.64572043178134e-06
3.9 4.33838451364539e-05
4.1 1.420779083431e-05
4.2 3.32833260914825e-05
4.3 1.21415035476512e-05
4.4 7.91460468426341e-06
4.6 1.29245023244727e-07
4.7 8.71455759413618e-06
4.8 3.64632454357844e-06
4.9 1.26607699768847e-05
0.25 1.34747715475938e-06
0.5 2.87479833064084e-06
0.75 2.66822584582649e-05
1 0.000104579572093673
1.25 3.44532700595949e-05
1.5 1.73962693992603e-05
1.75 3.14166141926657e-07
2 7.10616410203606e-06
2.25 8.57843380444709e-07
2.5 1.28668649159217e-06
2.75 3.04906776553804e-05
3 2.13517118902313e-06
3.25 6.16220587619542e-07
3.5 4.90440487409604e-08
3.75 1.60554376043391e-05
4 1.59229597506622e-07
4.25 2.62005535308147e-05
4.5 2.31797121450643e-05
4.75 3.358037973664e-06
5 1.39478368366211e-05
5.25 4.55037226423302e-06
5.5 1.09157373124417e-06
5.75 4.74270383399454e-05
6 8.69012045926242e-07
6.25 1.95910801133146e-05
6.5 3.24391317949989e-06
6.75 6.02678049312016e-05
7 9.3481673877396e-06
7.25 3.67163728383598e-06
7.5 9.97250682677019e-05
7.75 1.85386246534963e-05
8 3.67452706574253e-06
8.25 0.000101025844121226
8.5 8.68823931717843e-05
8.75 8.11390626441857e-05
9 2.37980667800081e-07
9.25 7.31625079287904e-05
9.5 5.32681753547341e-05
9.75 6.19773303301005e-05
10 6.26666344000016e-06
10.25 1.62718788025752e-05
10.5 0.000103259104271364
10.75 9.03317647587757e-05
11 2.69360430559742e-05
11.25 4.67587395750973e-05
11.5 8.53692789884194e-06
11.75 0.000150122466493253
12 6.17632729314688e-05
12.25 3.3645486302079e-07
12.5 0.00014248775168203
12.75 9.63939565838084e-06
13 7.27051834977324e-05
13.25 1.76811551078891e-05
13.5 6.68406486929074e-07
13.75 9.35299946669362e-05
14 2.36188232139308e-06
14.25 3.34656844789053e-05
14.5 1.12457811181288e-06
14.75 3.46835083305632e-05
15 0.000112489711143995
15.25 3.46990856165469e-05
15.5 1.14654992924058e-05
15.75 6.76879495117881e-05
16 1.88961858442841e-05
16.25 7.88927564872121e-05
16.5 5.26340146051917e-05
16.75 3.97018727778416e-06
17 3.34823420959158e-05
17.25 3.0461388882711e-05
17.5 0.000139790447827419
17.75 6.90232091724366e-06
18 9.61607020242978e-05
18.25 3.23339391470814e-07
};
\addplot [semithick, c5, mark=star]
table {%
0.1 1.41012897957381e-08
0.2 4.24463335781642e-07
0.3 8.02207535680464e-07
0.4 1.29305644525157e-06
0.6 3.78269313056403e-08
0.7 5.91720421476807e-07
0.8 1.45818673419271e-08
0.9 2.20856727226246e-07
1.1 5.03826543608862e-08
1.2 2.48586108994477e-07
2.3 2.45577858661697e-06
1.4 5.49368055783267e-08
1.6 7.52371762997559e-07
1.7 6.33994768796026e-08
1.8 1.64987385105177e-07
1.9 3.54811738409047e-07
2.1 1.43772008969632e-07
2.2 1.41199926943178e-07
2.3 2.45577858661697e-06
2.4 3.12974975232028e-08
2.6 3.70061753543231e-07
2.7 5.41829316529291e-07
2.8 9.76889114037808e-08
2.9 2.14481898465593e-07
3.1 6.65291264425653e-08
3.2 3.16501622776162e-06
3.3 1.82024008264675e-08
3.4 1.10143913340239e-06
3.6 1.58828149078261e-06
3.7 5.3158190072193e-07
3.8 2.23773970360011e-07
3.9 9.09744028654565e-08
4.1 5.94143506316929e-07
4.2 4.32678284626334e-07
4.3 2.13883405226113e-08
4.4 1.22822205655508e-07
4.6 2.91101925970056e-08
4.7 4.89357301921664e-08
4.8 5.55621448322368e-07
4.9 1.59294943157116e-07
0.25 8.12408448950139e-08
0.5 5.89122310566063e-08
0.75 1.69712601551755e-06
1 2.62248371612637e-08
1.25 3.89585038387516e-07
1.5 5.08259427804321e-07
1.75 2.91348752280626e-07
2 4.88364405653146e-08
2.25 3.4408443166218e-07
2.5 4.62566001656264e-07
2.75 1.31277742056644e-07
3 6.04059925810109e-08
3.25 2.47798904074182e-07
3.5 2.78828179552163e-06
3.75 1.48507905143103e-06
4 3.17326224711759e-08
4.25 4.29224209528044e-07
4.5 7.28228405936746e-08
4.75 1.70535115471614e-06
5 1.31928610303669e-07
5.25 1.70233588192462e-06
5.5 6.71791785559074e-07
5.75 1.45999589435118e-06
6 7.91819042037218e-08
6.25 4.18992398184925e-07
6.5 1.58198972464681e-07
6.75 4.75166684995392e-06
7 8.09455446997882e-08
7.25 2.47191502881369e-07
7.5 5.06546928704864e-07
7.75 6.07867733084147e-08
8 4.46789207446889e-06
8.25 2.42931565569777e-06
8.5 3.21429585439232e-08
8.75 2.46968674756539e-07
9 2.46674380241123e-06
9.25 1.8312125196518e-07
9.5 7.55428592073732e-08
9.75 8.82820343602198e-08
10 1.24584520223187e-06
10.25 6.11713891134371e-07
10.5 7.37438536752584e-08
10.75 3.36221513474052e-06
11 1.08423948133447e-06
11.25 2.87501119700967e-07
11.5 6.30660041268327e-07
11.75 4.03975832202251e-08
12 2.19819656796127e-07
12.25 3.54150343741005e-08
12.5 7.43546283235172e-06
12.75 3.78592493625544e-07
13 3.29227347748687e-06
13.25 6.10789962778869e-07
13.5 7.95504312271485e-06
13.75 3.13690829315232e-06
14 1.02473481527688e-06
14.25 7.79137479330989e-07
14.5 4.72559509241849e-06
14.75 1.6529629257888e-06
15 1.1214452298085e-06
15.25 5.68302945437893e-06
15.5 2.68400149739949e-06
15.75 7.42948721111145e-06
16 2.24170439915466e-06
16.25 4.99972961936437e-06
16.5 7.22013081214759e-06
16.75 6.77876606648996e-08
17 3.89991931395273e-06
17.25 8.1570222457446e-06
17.5 2.11647238496153e-06
17.75 5.41727374549581e-08
18 1.48211015676501e-05
18.25 1.33015331259385e-06
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.01, rid fit\)},
xticklabel=\empty,
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00457784777622073, ymax=0.0961370823786433,
ytick style={color=black}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 1.74770632530764e-05
0.2 2.71892299240814e-07
0.3 6.70159767250421e-05
0.4 6.55595215865165e-06
0.6 9.83105896358911e-05
0.7 0.000806766502805707
0.8 0.000127098008475105
0.9 5.08336918312172e-05
1.1 0.000179531850418517
1.2 7.97833297921351e-05
2.3 5.05533405118556e-05
1.4 8.4020906383896e-07
1.6 4.56368236117748e-06
1.7 1.99819326739095e-06
1.8 4.07421120040148e-05
1.9 9.29941344974344e-07
2.1 1.26412203973403e-05
2.2 5.07994252333258e-05
2.3 5.05533405118556e-05
2.4 0.000138960546923035
2.6 1.2914955902465e-05
2.7 8.19890922572506e-06
2.8 6.61381737240206e-06
2.9 4.42797492025865e-05
3.1 0.000150396678576085
3.2 1.22637985067028e-05
3.3 1.12314333351582e-05
3.4 9.17314970357048e-05
3.6 0.000344551885123035
3.7 4.33092164348706e-06
3.8 3.02415716296502e-06
3.9 1.12517569031399e-05
4.1 6.16524222958597e-05
4.2 8.45414356548975e-05
4.3 0.000284537613991143
4.4 0.000276594303407308
4.6 0.000777722588256915
4.7 5.25727060042735e-05
4.8 0.00021711087720248
4.9 0.000864755887391904
0.25 1.48775038288781e-06
0.5 5.54292758488864e-05
0.75 1.16800030583613e-05
1 6.82535158219588e-07
1.25 7.86847931036049e-05
1.5 2.52318063183896e-06
1.75 2.32697877374408e-06
2 4.01648855310096e-05
2.25 2.62258208736562e-05
2.5 7.94173118876773e-05
2.75 0.000161738135067873
3 1.12741981689999e-05
3.25 0.000408772232254894
3.5 1.37231507255355e-06
3.75 0.000109984749455764
4 1.56977750572054e-07
4.25 0.000297289951641376
4.5 8.23764941903402e-05
4.75 0.000116379066966362
5 0.000196241358367608
5.25 5.21910493699585e-05
5.5 0.000155320835094318
5.75 1.78791343597533e-07
6 0.000124266051734271
6.25 9.94312006274808e-05
6.5 2.70887939522037e-05
6.75 7.19926031667917e-05
7 0.000222526157875494
7.25 0.000374324729790609
7.5 0.000192371381553618
7.75 8.37357834708206e-05
8 7.51282299710559e-05
8.25 0.00120531177321947
8.5 0.000869052448141055
8.75 5.2754017675185e-06
9 2.57299827297522e-06
9.25 0.000159365400651737
9.5 0.000191737141509876
9.75 0.000191415297137627
10 1.59923170998594e-05
10.25 0.000491677831520568
10.5 0.000410436408404224
10.75 4.38145044179692e-06
11 0.000123318253225336
11.25 0.000379637253865444
11.5 0.000157239198281687
11.75 0.00293729511577383
12 0.00156718739657619
12.25 0.000941351421859692
12.5 0.00278712040296452
12.75 0.00193692504721881
13 0.000155319193586281
13.25 1.03408424966625e-05
13.5 0.00301911669144885
13.75 0.00313085600086889
14 0.00362937414287932
14.25 0.00357907942264767
14.5 0.00177838577481738
14.75 0.00162317019790364
15 0.00101319602398146
15.25 0.00730890185209063
15.5 0.00383781836264039
15.75 0.00558225905384512
16 0.00462163523546506
16.25 0.00753036221704094
16.5 0.00794656849062546
16.75 0.0032361950992896
17 0.0147070509766222
17.25 0.0116059445350727
17.5 0.0100120173915222
17.75 0.0134887724603138
18 0.0099252526655353
18.25 0.0105875583046906
};
\addplot [semithick, c5, mark=star]
table {%
0.1 0.000113591770009247
0.2 0.000184986182013879
0.3 0.000174441789423343
0.4 0.000107935131544358
0.6 0.000113688997904391
0.7 9.39627765733755e-05
0.8 8.93486081857995e-05
0.9 7.4894925560442e-05
1.1 7.61885905838619e-05
1.2 7.98976663370402e-05
2.3 1.28830415619186e-05
1.4 5.80034952208221e-05
1.6 2.89160667134272e-06
1.7 1.54018020618564e-06
1.8 1.11041697787167e-05
1.9 3.24965133770632e-06
2.1 4.41378780641321e-07
2.2 1.03594454901248e-07
2.3 1.28830415619186e-05
2.4 2.21232606730688e-05
2.6 3.17110969698933e-06
2.7 2.39856132763599e-05
2.8 1.45513355386963e-05
2.9 1.81039469865922e-06
3.1 4.67171219938233e-05
3.2 2.08466368997615e-05
3.3 2.01961210702243e-05
3.4 1.77112936135556e-05
3.6 1.81731653612598e-07
3.7 1.14212326622268e-05
3.8 2.54229954612471e-06
3.9 1.56155485251109e-07
4.1 3.11452302229733e-06
4.2 2.31301249831809e-05
4.3 3.73603147464725e-05
4.4 3.97320673715825e-05
4.6 0.000395146127287716
4.7 0.00027073072415651
4.8 0.000222482515343742
4.9 0.000238914720993161
0.25 0.00021688851247775
0.5 0.000131267107698975
0.75 0.000103774333813398
1 7.59086205451942e-05
1.25 1.16660744112378e-05
1.5 2.36896308232453e-05
1.75 1.24333107244105e-06
2 9.24418118404482e-06
2.25 1.06292411192578e-06
2.5 1.17387083650885e-06
2.75 0.000121360420548919
3 3.44297944770002e-05
3.25 4.66573560630909e-05
3.5 3.99649668903518e-06
3.75 6.70191073863617e-07
4 1.52257940991389e-05
4.25 1.01373627686679e-05
4.5 9.62960664994936e-05
4.75 0.000345434061032167
5 0.0002313180582244
5.25 0.000182554548941435
5.5 6.37926815810548e-05
5.75 4.21570131162594e-05
6 2.01881648395921e-05
6.25 0.00179847287070853
6.5 0.00123966673590737
6.75 0.00118249598564472
7 0.000983666154254889
7.25 0.000720334366104102
7.5 0.000826642400655772
7.75 0.000618020779323213
8 0.00447872338122454
8.25 0.00455648102114428
8.5 0.00367877168837162
8.75 0.00342280106839134
9 0.00340485147326479
9.25 0.00276845759868728
9.5 0.00258353425793256
9.75 0.0116330933113436
10 0.010828614206134
10.25 0.0112088873613831
10.5 0.0111546571202712
10.75 0.00954640354477381
11 0.00945183289263417
11.25 0.00896176231412489
11.5 0.00865795375925674
11.75 0.0234354587179327
12 0.0228918690305676
12.25 0.0222316227975413
12.5 0.0221886019790632
12.75 0.020862194263127
13 0.019866297962901
13.25 0.0190506629335425
13.5 0.0416877341517095
13.75 0.0390595635341617
14 0.0377518699505179
14.25 0.0371361887997923
14.5 0.036355615623581
14.75 0.0352138393576322
15 0.0342576163206989
15.25 0.0635443745252752
15.5 0.0595029699153704
15.75 0.0606095251387241
16 0.0569998653513177
16.25 0.05839358227464
16.5 0.0586697152900552
16.75 0.0557566569737292
17 0.0909881210074153
17.25 0.0915591310079676
17.5 0.0876587114204611
17.75 0.0876096658756539
18 0.0866433525007536
18.25 0.0860663914936498
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.0001, exp fit\)},
ylabel={exponential fit},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.84165605912439e-08, ymax=1.01721748273038e-06,
ytick style={color=black},
ytick={-2e-07,0,2e-07,4e-07,6e-07,8e-07,1e-06,1.2e-06},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 2.73966947926844e-09
0.2 1.60401252012048e-08
0.3 9.78965064490457e-08
0.4 2.76435962965274e-08
0.6 1.52630904382665e-08
0.7 2.01111550884495e-09
0.8 3.9658703185592e-09
0.9 5.20738109848055e-09
1.1 1.00501008750234e-07
1.2 3.26048483164184e-08
2.3 3.57269275142036e-10
1.4 6.8559539103152e-09
1.6 2.3488787610362e-08
1.7 5.60655097156798e-10
1.8 5.14472711286456e-11
1.9 8.67036586631011e-09
2.1 4.96785969733663e-08
2.2 5.13735956590629e-08
2.3 3.57269275142036e-10
2.4 8.06890258181866e-08
2.6 1.15835231113494e-07
2.7 2.08119468766698e-08
2.8 2.95676632992923e-08
2.9 3.81001081227433e-07
3.1 5.00021544411573e-08
3.2 3.60329448488132e-09
3.3 5.54810641008864e-08
3.4 2.77934884003642e-08
3.6 2.27073644760847e-07
3.7 2.98474705240027e-08
3.8 2.5179175099163e-07
3.9 2.92666069516082e-08
4.1 1.38740981039291e-07
4.2 1.34165936281317e-08
4.3 6.00491846514877e-09
4.4 8.55114527677575e-08
4.6 5.35656915223069e-07
4.7 3.86254140208775e-07
4.8 3.74224425133509e-07
4.9 9.68074590240795e-08
0.25 1.39726080146901e-09
0.5 6.1776815567551e-09
0.75 6.61040353285346e-09
1 9.69651865614944e-10
1.25 3.13919767406377e-08
1.5 8.29981754343186e-09
1.75 8.54589293614476e-08
2 5.47238715437216e-08
2.25 3.13037468283801e-08
2.5 1.70187197580963e-07
2.75 7.99612191738035e-08
3 1.91747343133612e-08
3.25 1.65993917202995e-07
3.5 6.16477286166989e-08
3.75 2.14887933211193e-08
4 1.65974083834035e-08
4.25 4.7790065185487e-09
4.5 1.9309118494833e-08
4.75 1.57393933020131e-07
5 1.82648563302527e-08
5.25 1.78914644077268e-08
5.5 9.47628486186816e-09
5.75 4.20027669410835e-07
6 1.34325550596424e-07
6.25 3.99329138174017e-08
6.5 4.52666941012792e-08
6.75 9.68779571670307e-07
7 2.31237825259332e-07
7.25 5.0639289168803e-09
7.5 5.28300423255421e-07
7.75 2.66380331970454e-08
8 5.89895667357416e-07
8.25 8.11289843326278e-09
8.5 2.21248228776158e-08
8.75 7.61865558238494e-07
9 2.93813223255954e-09
9.25 2.01637413434713e-08
9.5 3.82678159612349e-09
9.75 2.44770169043203e-07
10 1.5845382057177e-09
10.25 9.8862305643131e-08
10.5 1.68343726657744e-07
10.75 4.44478118717385e-08
11 1.13333177334247e-08
11.25 1.3539006951808e-07
11.5 3.86807615125998e-07
11.75 7.15626064779637e-07
12 1.47531055484499e-09
12.25 3.75349225778934e-09
12.5 2.08049716338465e-07
12.75 1.78546781193628e-09
13 4.06008742743104e-07
13.25 1.81467297977397e-08
13.5 3.11732739076489e-08
13.75 9.65663921826671e-08
14 1.50418188138219e-08
14.25 1.22994073968628e-07
14.5 1.34495291455341e-08
14.75 1.41369502869776e-07
15 1.31504858013263e-07
15.25 2.75414983803919e-08
15.5 2.1225028883946e-07
15.75 6.5474040606172e-08
16 1.60658257377386e-08
16.25 1.68616801860506e-07
16.5 1.4052452217497e-08
16.75 9.24487168305739e-09
17 5.03114939624772e-09
17.25 3.92847726963896e-08
17.5 8.77581576980582e-09
17.75 2.1776988874823e-07
18 3.9043290259867e-08
18.25 3.35211197212616e-08
};
\addplot [semithick, c5, mark=star]
table {%
0.1 2.13504688299227e-11
0.2 2.27753292870105e-09
0.3 2.54608610159382e-08
0.4 9.09941675608111e-10
0.6 2.6103129831593e-11
0.7 2.40817768807802e-09
0.8 9.1870775540516e-10
0.9 3.72040151116935e-08
1.1 3.23836516574919e-08
1.2 1.02321652105218e-09
2.3 5.8858803813585e-09
1.4 1.8587605644546e-08
1.6 6.50419518406831e-09
1.7 7.51664848883971e-09
1.8 3.30259903468698e-09
1.9 4.12150413960407e-09
2.1 6.86229597038942e-09
2.2 2.3107716637399e-08
2.3 5.8858803813585e-09
2.4 9.7665334821689e-11
2.6 5.70716179904459e-09
2.7 2.17846390831119e-08
2.8 3.40752888094596e-08
2.9 1.63620149757597e-07
3.1 7.74349740020349e-09
3.2 2.91311209489514e-08
3.3 7.04476685071602e-09
3.4 5.02678872159918e-08
3.6 1.25618817079068e-08
3.7 1.41230256080336e-08
3.8 1.78342990631265e-08
3.9 1.46023467254349e-08
4.1 3.10529696989326e-10
4.2 3.42907700310442e-09
4.3 2.85286001351504e-08
4.4 5.7768112742505e-10
4.6 7.2541459469927e-08
4.7 6.2643235665249e-08
4.8 1.87177312503722e-08
4.9 3.39065689636908e-08
0.25 2.03138844211567e-10
0.5 5.61090222736553e-10
0.75 2.47787876316105e-10
1 1.88606738432941e-10
1.25 1.67413760865868e-09
1.5 8.80652258718708e-10
1.75 2.45551536803098e-09
2 1.34567649197556e-10
2.25 9.70442390807755e-10
2.5 4.61249203093415e-09
2.75 1.72188688692511e-09
3 1.25359299762497e-08
3.25 9.50796665277563e-09
3.5 4.95768423221637e-10
3.75 5.39423713512275e-08
4 6.06399785860758e-09
4.25 3.25667717113771e-09
4.5 3.56982659184454e-08
4.75 1.05202835529425e-09
5 2.75364714537884e-08
5.25 5.76246790724538e-08
5.5 7.3878046259312e-08
5.75 1.33456310812122e-08
6 3.5282908452744e-08
6.25 1.76679589203342e-08
6.5 1.25395216242933e-08
6.75 5.1901458776432e-08
7 6.3798149713395e-08
7.25 1.03863051384434e-09
7.5 9.86765440809944e-08
7.75 6.80145507361085e-08
8 7.98073885445796e-08
8.25 4.32527336973495e-09
8.5 2.29127772556269e-08
8.75 3.79202841394452e-07
9 1.68568538967372e-08
9.25 6.8225304727945e-08
9.5 6.22832530268028e-08
9.75 2.90578611272097e-08
10 3.61535062628658e-09
10.25 5.64395867156007e-09
10.5 1.01775271834492e-09
10.75 1.54400608135664e-08
11 3.18641833397928e-08
11.25 8.521463476741e-10
11.5 6.85132071372788e-08
11.75 5.84074370739163e-08
12 4.81064016599538e-08
12.25 7.38598539138659e-10
12.5 2.13859518894338e-08
12.75 3.19402966293847e-10
13 6.86023692402244e-08
13.25 3.96714155597431e-08
13.5 6.50113764727566e-09
13.75 2.19676875613609e-08
14 5.09481536862158e-09
14.25 1.94587879662586e-09
14.5 9.5938223156809e-08
14.75 1.30050358119822e-08
15 1.90005655488526e-08
15.25 2.68538752955162e-09
15.5 7.56580882261032e-09
15.75 6.10726501027675e-08
16 9.26016451314989e-08
16.25 3.04531928062717e-08
16.5 1.95230209103217e-07
16.75 4.46012843249216e-08
17 1.05203526427569e-08
17.25 1.0228446520316e-08
17.5 6.89438321182272e-08
17.75 2.59887209203848e-08
18 2.01591691895371e-07
18.25 6.72534550891394e-10
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.001, exp fit\)},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6.79127678453634e-06, ymax=0.000142642354550514,
ytick style={color=black}
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 5.74392073268227e-09
0.2 1.12044787520572e-06
0.3 7.72916140736916e-07
0.4 2.57544290591328e-09
0.6 1.98335501921448e-08
0.7 3.50109991121202e-08
0.8 5.51473938279331e-08
0.9 1.15111055529449e-08
1.1 9.88340672884526e-08
1.2 5.27602978705306e-07
2.3 5.76771479378872e-07
1.4 1.39475643101066e-07
1.6 5.9427596983374e-08
1.7 9.71565150202056e-08
1.8 1.10547624921774e-07
1.9 1.3499360093898e-06
2.1 5.3659923142291e-07
2.2 1.47036944336282e-08
2.3 5.76771479378872e-07
2.4 1.50579494819897e-07
2.6 1.57088399057065e-08
2.7 9.12821017337897e-09
2.8 1.25648225138556e-07
2.9 6.2657586144406e-08
3.1 6.2760101159158e-07
3.2 3.82849918232588e-07
3.3 1.58426377700053e-06
3.4 1.07715577619486e-08
3.6 7.53632186840969e-09
3.7 4.72872954599314e-09
3.8 2.64197834220274e-08
3.9 4.98097454896748e-07
4.1 2.7448205822191e-07
4.2 6.26754811046462e-09
4.3 7.80795791904516e-07
4.4 4.4815253287735e-08
4.6 2.83894877751836e-08
4.7 1.57336267006053e-08
4.8 1.14501579645675e-06
4.9 5.56724657156744e-07
0.25 1.39896295423179e-08
0.5 3.56581095526677e-07
0.75 6.7212762619323e-08
1 2.21908576334766e-07
1.25 5.69749566367699e-07
1.5 1.3804448072179e-07
1.75 5.87846590980991e-08
2 6.58510972085265e-08
2.25 1.16100342051774e-09
2.5 2.17735483744155e-08
2.75 2.26138815388637e-08
3 1.81996773605431e-07
3.25 8.49953040854934e-08
3.5 1.61754102342226e-06
3.75 2.89563731472026e-07
4 8.47785701534417e-07
4.25 4.31202511393284e-07
4.5 4.72646089017018e-07
4.75 2.37090442451669e-06
5 2.62319934418437e-06
5.25 1.31994343898681e-06
5.5 3.0192842963503e-07
5.75 1.61527850523123e-07
6 1.36229726944503e-06
6.25 2.38239747879925e-07
6.5 2.31983428254745e-06
6.75 3.37339065662707e-07
7 2.17529774293338e-06
7.25 2.70557871128965e-06
7.5 1.55644810831331e-06
7.75 2.36727625019772e-06
8 3.89190137843941e-06
8.25 7.27417149826888e-06
8.5 5.12125994853671e-06
8.75 4.4742017529648e-06
9 5.58030334560495e-06
9.25 6.27185491911789e-06
9.5 6.80202537076446e-06
9.75 4.6548479886953e-06
10 7.17175203981608e-06
10.25 5.58820428916976e-06
10.5 3.33090791603915e-06
10.75 1.02312502117867e-05
11 9.70962192567691e-06
11.25 6.55147884804506e-06
11.5 7.76777922826767e-06
11.75 2.04224829843138e-05
12 1.0740435017455e-05
12.25 6.20210251908544e-06
12.5 1.65927091957183e-05
12.75 5.36904986334336e-06
13 1.33853820618851e-05
13.25 1.81952739665916e-05
13.5 2.35463925047889e-05
13.75 1.4122318743129e-05
14 1.05248162409708e-05
14.25 4.89546580706044e-06
14.5 3.32058881569515e-05
14.75 7.41063003287541e-06
15 6.53876135112357e-06
15.25 2.4614927939048e-05
15.5 1.53610707164586e-05
15.75 2.17869939907235e-05
16 2.25965587085283e-05
16.25 1.67270336647912e-05
16.5 3.30641737288521e-05
16.75 1.4396191846019e-05
17 3.7474831291091e-05
17.25 4.9284590013998e-05
17.5 3.36195905807359e-05
17.75 3.17120651833471e-05
18 4.50099022157827e-05
18.25 2.90932910615965e-05
};
\addplot [semithick, c5, mark=star]
table {%
0.1 1.16581788526901e-08
0.2 2.42674996144451e-07
0.3 2.32369762946551e-07
0.4 3.91465259505188e-09
0.6 2.68264917664853e-08
0.7 3.17142716524853e-09
0.8 6.09589975302816e-08
0.9 4.82900408478567e-08
1.1 1.94053905140252e-08
1.2 4.66603813862788e-07
2.3 7.47453859999542e-07
1.4 1.45430903745879e-07
1.6 8.45963250423657e-08
1.7 1.51954487960399e-07
1.8 2.06133908900314e-07
1.9 4.54220510803739e-07
2.1 1.16276447752876e-07
2.2 1.27191868952805e-07
2.3 7.47453859999542e-07
2.4 2.35947192465919e-07
2.6 7.1326279010859e-08
2.7 7.64529522573667e-08
2.8 2.87614330241857e-07
2.9 1.76639062474069e-07
3.1 1.65928242220983e-06
3.2 2.19436383007485e-06
3.3 1.92193859594562e-06
3.4 1.02081685293583e-06
3.6 2.65223208127817e-06
3.7 8.01089211365143e-07
3.8 1.95184752496949e-06
3.9 1.84765468387361e-06
4.1 1.98728180476571e-06
4.2 8.63797931602705e-07
4.3 3.41299584079184e-06
4.4 1.22713247092359e-06
4.6 1.96339612005965e-06
4.7 3.13947201866331e-06
4.8 2.28347884466825e-06
4.9 2.51740064107755e-06
0.25 1.24786114229874e-08
0.5 8.52934018286507e-08
0.75 1.81766011039633e-07
1 3.72153492576364e-07
1.25 2.03569388467064e-08
1.5 2.57888862096233e-07
1.75 1.22245847247977e-07
2 2.16532501916948e-07
2.25 4.35457011826155e-07
2.5 3.42695463831353e-07
2.75 4.3211121367747e-07
3 3.98131933959604e-07
3.25 7.5589698314963e-07
3.5 8.42851935446966e-07
3.75 1.70706048006165e-06
4 2.31505642726394e-06
4.25 1.26027810852117e-06
4.5 2.10546725426286e-06
4.75 4.26260365660035e-06
5 4.73420899375694e-06
5.25 2.22080196288669e-06
5.5 1.09807501120825e-06
5.75 1.84890565043812e-06
6 3.01969361767595e-06
6.25 6.73276265221466e-06
6.5 6.99934580592059e-06
6.75 7.08850773057406e-06
7 5.64315331219218e-06
7.25 9.03792855557429e-06
7.5 8.82307377031657e-06
7.75 9.21416109832375e-06
8 1.05629240611589e-05
8.25 1.48528933789485e-05
8.5 1.12313587322881e-05
8.75 1.36630920080161e-05
9 1.24982327426822e-05
9.25 2.15453206095539e-05
9.5 1.67585282124069e-05
9.75 2.15122705725229e-05
10 2.37663021015114e-05
10.25 2.1519031985283e-05
10.5 1.98333877664482e-05
10.75 3.15086475659265e-05
11 2.55705674671623e-05
11.25 2.88158841374076e-05
11.5 2.66082430497545e-05
11.75 4.40935073837151e-05
12 3.83207945917267e-05
12.25 3.5048301042337e-05
12.5 4.81615786326528e-05
12.75 3.43120138465679e-05
13 4.37848425134861e-05
13.25 4.11284236123817e-05
13.5 6.00278850368337e-05
13.75 5.65144234111258e-05
14 5.88830576074425e-05
14.25 5.94305757559428e-05
14.5 6.3628221173e-05
14.75 5.7227471031764e-05
15 5.80221663489657e-05
15.25 8.10639771779221e-05
15.5 8.6024976643581e-05
15.75 8.96243079334679e-05
16 9.95893557487343e-05
16.25 8.76301387208191e-05
16.5 0.000106559187189081
16.75 9.45487009311448e-05
17 0.000117550019847904
17.25 0.000122703594242473
17.5 0.000121024763236549
17.75 0.000121596505911803
18 0.000122982984420687
18.25 0.000135849916762558
};

\nextgroupplot[ width =\linewidth,  height = 0.65*\linewidth,
mark size=1,
tick align=outside,
tick pos=left,
% title={\(\displaystyle p=0.01, exp fit\)},
x grid style={darkgray176},
xmin=-0.8075, xmax=19.1575,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00117229232343125, ymax=0.0248993478428537,
ytick style={color=black},
legend style={at={(axis cs:0,0.022)},anchor=north west},
]
\addplot [semithick, c4, mark=* ]
table {%
0.1 1.27822295817063e-05
0.2 3.09326575244293e-05
0.3 3.26149889094655e-05
0.4 6.32903173632263e-05
0.6 5.43929271043544e-05
0.7 0.000102450391569669
0.8 6.77628795903423e-05
0.9 7.22022136045478e-05
1.1 8.49941766129273e-05
1.2 8.27056588291352e-05
2.3 0.000390460405060636
1.4 0.000143894618068447
1.6 0.000240078628461206
1.7 0.000209250978834697
1.8 0.000294641999439148
1.9 0.000257975134100134
2.1 0.000301348453712113
2.2 0.000344712308577133
2.3 0.000390460405060636
2.4 0.000428290541554048
2.6 0.00038907046708278
2.7 0.000369144613122204
2.8 0.000447815599225378
2.9 0.000442747296412787
3.1 0.00112501456721785
3.2 0.00107578480967055
3.3 0.000728274870999768
3.4 0.00098180839524725
3.6 0.00116002301511262
3.7 0.00108254385928787
3.8 0.00122211374322941
3.9 0.00108239303124027
4.1 0.00139770797046303
4.2 0.00129727449605598
4.3 0.00168629062242621
4.4 0.00192201480854733
4.6 0.00205486816998597
4.7 0.00236594039821422
4.8 0.00245938656606963
4.9 0.00217077194003011
0.25 1.89972304406764e-05
0.5 4.23098821459256e-05
0.75 6.43606612524215e-05
1 0.000125913692441279
1.25 0.000193371747192859
1.5 0.000181699585570562
1.75 0.000300513927543289
2 0.000214846572394254
2.25 0.000400238551309267
2.5 0.000366336388950594
2.75 0.000587975702588573
3 0.000755808758462566
3.25 0.00102880902513785
3.5 0.00121085631424265
3.75 0.00136312649893124
4 0.00153638379665925
4.25 0.00166858368889116
4.5 0.00198589116317784
4.75 0.00194999342001035
5 0.00261019800847866
5.25 0.00282252766297491
5.5 0.00257969293374126
5.75 0.0029471544631446
6 0.00312326052927372
6.25 0.00366083253171781
6.5 0.00423811090605092
6.75 0.00406183014287081
7 0.00512396603044617
7.25 0.00535198367766176
7.5 0.00545716430956847
7.75 0.00541960976275558
8 0.00602681693849597
8.25 0.00674668775147342
8.5 0.00757528733050545
8.75 0.00821180481653282
9 0.00842376426869882
9.25 0.0089533431156307
9.5 0.010321075863433
9.75 0.00836494285139202
10 0.00987818754766377
10.25 0.00829025834110795
10.5 0.00880116558439905
10.75 0.011193911721614
11 0.0115434695198933
11.25 0.0118671783231467
11.5 0.0129994379203569
11.75 0.0116533141705289
12 0.0108944013414202
12.25 0.0133039500521418
12.5 0.0106006655183413
12.75 0.0134297797320388
13 0.0143062351583351
13.25 0.0143090086664074
13.5 0.0121056021895934
13.75 0.0120385092778096
14 0.0181609845895552
14.25 0.016900641479121
14.5 0.0168456047679986
14.75 0.0166715330479043
15 0.018934766682256
15.25 0.0147510293046804
15.5 0.0203454946885247
15.75 0.0183551828591546
16 0.0230333508313659
16.25 0.0183654918354056
16.5 0.0180802912278712
16.75 0.0217703879638817
17 0.0166114947175247
17.25 0.0146542304597188
17.5 0.0221299236163337
17.75 0.0187979876867549
18 0.0218963237777193
18.25 0.0204434705525724
};
\addplot [semithick, c5, mark=star]
table {%
0.1 3.6691468360014e-05
0.2 4.22801552406056e-05
0.3 8.37749461651045e-05
0.4 0.000114602844265506
0.6 0.000155637190333387
0.7 0.000208246949035502
0.8 0.00018772120826543
0.9 0.00024465389771318
1.1 0.000265937270678741
1.2 0.000300458285688965
2.3 0.000947084153117486
1.4 0.000421358353608659
1.6 0.000531335818443894
1.7 0.000579404525144357
1.8 0.000650296959545829
1.9 0.000706353924340678
2.1 0.000862307907448704
2.2 0.00083797306128006
2.3 0.000947084153117486
2.4 0.000955181043990907
2.6 0.00106435626016674
2.7 0.00110667102652562
2.8 0.00117169058823113
2.9 0.00114621931880087
3.1 0.00186882228663728
3.2 0.00198730254820977
3.3 0.00189918915323098
3.4 0.00206360774430149
3.6 0.00246788700798393
3.7 0.00243578371633527
3.8 0.00259821991731002
3.9 0.00273798261469451
4.1 0.00314280427466278
4.2 0.0032590678014101
4.3 0.00343585302067979
4.4 0.00362303236105984
4.6 0.00360359753710397
4.7 0.00375632029130723
4.8 0.00396313472529787
4.9 0.0041062109182152
0.25 6.08719545100453e-05
0.5 0.000124285704328271
0.75 0.000177939911518702
1 0.00028425680434564
1.25 0.000370468333602487
1.5 0.000485566034963826
1.75 0.000647012900692834
2 0.000739814089040939
2.25 0.000860851733560401
2.5 0.000997643123246244
2.75 0.00127522585532537
3 0.00161290296859924
3.25 0.0020255443816888
3.5 0.00226764386817412
3.75 0.00266314080108507
4 0.00304571213233608
4.25 0.00353739519695081
4.5 0.0039546994510348
4.75 0.00359042470484892
5 0.00444124656894843
5.25 0.00462106609908326
5.5 0.0049962895143803
5.75 0.00512370156995676
6 0.00565669624147628
6.25 0.0059034149933379
6.5 0.00642620882657536
6.75 0.00645940247668776
7 0.00790012893829987
7.25 0.00836571339474281
7.5 0.00879199703298677
7.75 0.00886455261867016
8 0.00891141321407733
8.25 0.00885277859671203
8.5 0.0113441294392567
8.75 0.010357601888963
9 0.0106657154867285
9.25 0.0126290771316636
9.5 0.0134947089946297
9.75 0.0105458158788018
10 0.0122032343368148
10.25 0.0119005724430086
10.5 0.011782447284509
10.75 0.0131161739207261
11 0.0137902249085335
11.25 0.0152289097180304
11.5 0.0162310272396508
11.75 0.0138550546796568
12 0.0133879122296033
12.25 0.013718220243652
12.5 0.0138709520034445
12.75 0.0156736766071174
13 0.0167440396232038
13.25 0.0180234798753783
13.5 0.0138669521673131
13.75 0.0150782352740286
14 0.0169848332114888
14.25 0.0169696019417704
14.5 0.0194499441002542
14.75 0.0191021766540916
15 0.0202622786376326
15.25 0.0158206548627117
15.5 0.0206300918323715
15.75 0.0182308918868756
16 0.0200236590133012
16.25 0.0188919395017871
16.5 0.0187658038376726
16.75 0.0237142732898407
17 0.016850516841163
17.25 0.0163406314037268
17.5 0.0222862897581201
17.75 0.0218544690305163
18 0.0204433047478781
18.25 0.0202434775115026
};

\addlegendentry{$[1, 1.25, 1.5]$}
\addlegendentry{$[1, 2, 3]$}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{simulation time $\tau$};
\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=90.0
]{$\text{MSE}\left[E_{O}\right]$};
\end{tikzpicture}


==> neccdegvstau20.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
legend style={at={(axis cs:0,100)},anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Simulation time \(\displaystyle \tau\)},
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Growth of QSP Degree},
% ymin=1.3, ymax=82.7,
ymin=1.3, ymax=102.7,
ytick style={color=black}
]
\addplot [semithick, c1]
table {%
0.1 37
0.2 37
0.3 37
0.4 37
0.5 37
0.6 37
0.7 35
0.8 35
0.9 35
1 35
1.1 35
1.2 35
1.3 45
1.4 45
1.5 45
1.6 45
1.7 45
1.8 43
1.9 43
2 43
2.1 43
2.2 43
2.3 41
2.4 53
2.5 53
2.6 51
2.7 51
2.8 51
2.9 51
3 51
3.1 49
3.2 49
3.3 49
3.4 49
3.5 47
3.6 59
3.7 59
3.8 57
3.9 57
4 57
4.1 57
4.2 55
4.3 55
4.4 55
4.5 55
4.6 53
4.7 53
4.8 53
4.9 53
5 63
5 63
5.25 63
5.5 61
5.75 59
6 57
6.25 57
6.5 67
6.75 65
7 63
7.25 63
7.5 61
7.75 59
8 69
8.25 69
8.5 67
8.75 65
9 63
9.25 61
9.5 73
9.75 71
10 69
10.25 67
10.5 65
10.75 65
11 63
11.25 73
11.5 71
11.75 69
12 69
12.25 67
12.5 65
12.75 75
13 73
13.25 73
13.5 71
13.75 69
14 67
14.25 65
14.5 77
14.75 75
15 73
15.25 71
15.5 69
15.75 67
16 65
16.25 77
16.5 75
16.75 73
17 71
17.25 69
17.5 69
17.75 79
18 77
18.25 75
18.5 73
18.75 73
19 71
19.25 69
19.5 79
19.75 77
20 77
};
\addplot [semithick, c4, mark=*, mark size=1]
table {%
0.1 5
0.2 5
0.3 5
0.4 5
0.5 5
0.6 5
0.7 5
0.8 5
0.9 5
1 5
1.1 5
1.2 5
1.3 7
1.4 7
1.5 7
1.6 7
1.7 7
1.8 7
1.9 7
2 7
2.1 7
2.2 7
2.3 7
2.4 9
2.5 9
2.6 9
2.7 9
2.8 9
2.9 9
3 9
3.1 9
3.2 9
3.3 9
3.4 9
3.5 9
3.6 11
3.7 11
3.8 11
3.9 11
4 11
4.1 11
4.2 11
4.3 11
4.4 11
4.5 11
4.6 11
4.7 11
4.8 11
4.9 11
5 13
5 13
5.25 13
5.5 13
5.75 13
6 13
6.25 13
6.5 15
6.75 15
7 15
7.25 15
7.5 15
7.75 15
8 17
8.25 17
8.5 17
8.75 17
9 17
9.25 17
9.5 19
9.75 19
10 19
10.25 19
10.5 19
10.75 19
11 19
11.25 21
11.5 21
11.75 21
12 21
12.25 21
12.5 21
12.75 23
13 23
13.25 23
13.5 23
13.75 23
14 23
14.25 23
14.5 25
14.75 25
15 25
15.25 25
15.5 25
15.75 25
16 25
16.25 27
16.5 27
16.75 27
17 27
17.25 27
17.5 27
17.75 29
18 29
18.25 29
18.5 29
18.75 29
19 29
19.25 29
19.5 31
19.75 31
20 31
};
\addplot [semithick, c2, dashed]
table {%
0.1 37
0.2 37
0.3 37
0.4 37
0.5 37
0.6 37
0.7 35
0.8 35
0.9 35
1 35
1.1 35
1.2 35
1.3 35
1.4 33
1.5 33
1.6 33
1.7 33
1.8 33
1.9 33
2 31
2.1 31
2.2 31
2.3 31
2.4 29
2.5 29
2.6 29
2.7 29
2.8 39
2.9 39
3 39
3.1 39
3.2 37
3.3 37
3.4 37
3.5 35
3.6 35
3.7 35
3.8 35
3.9 33
4 33
4.1 33
4.2 31
4.3 43
4.4 43
4.5 43
4.6 41
4.7 41
4.8 41
4.9 39
5 39
5 39
5.25 37
5.5 37
5.75 35
6 45
6.25 43
6.5 43
6.75 41
7 39
7.25 37
7.5 35
7.75 47
8 45
8.25 43
8.5 41
8.75 39
9 39
9.25 37
9.5 47
9.75 45
10 45
10.25 43
10.5 41
10.75 39
11 37
11.25 49
11.5 47
11.75 45
12 43
12.25 41
12.5 39
12.75 39
13 49
13.25 47
13.5 45
13.75 43
14 43
14.25 41
14.5 39
14.75 37
15 47
15.25 47
15.5 45
15.75 43
16 41
16.25 41
16.5 39
16.75 49
17 47
17.25 45
17.5 43
17.75 43
18 41
18.25 39
18.5 49
18.75 47
19 47
19.25 45
19.5 43
19.75 41
20 41
};
\addplot [semithick, c5, mark=star, mark size=1,]
table {%
0.1 5
0.2 5
0.3 5
0.4 5
0.5 5
0.6 5
0.7 5
0.8 5
0.9 5
1 5
1.1 5
1.2 5
1.3 5
1.4 5
1.5 5
1.6 5
1.7 5
1.8 5
1.9 5
2 5
2.1 5
2.2 5
2.3 5
2.4 5
2.5 5
2.6 5
2.7 5
2.8 7
2.9 7
3 7
3.1 7
3.2 7
3.3 7
3.4 7
3.5 7
3.6 7
3.7 7
3.8 7
3.9 7
4 7
4.1 7
4.2 7
4.3 9
4.4 9
4.5 9
4.6 9
4.7 9
4.8 9
4.9 9
5 9
5 9
5.25 9
5.5 9
5.75 9
6 11
6.25 11
6.5 11
6.75 11
7 11
7.25 11
7.5 11
7.75 13
8 13
8.25 13
8.5 13
8.75 13
9 13
9.25 13
9.5 15
9.75 15
10 15
10.25 15
10.5 15
10.75 15
11 15
11.25 17
11.5 17
11.75 17
12 17
12.25 17
12.5 17
12.75 17
13 19
13.25 19
13.5 19
13.75 19
14 19
14.25 19
14.5 19
14.75 19
15 21
15.25 21
15.5 21
15.75 21
16 21
16.25 21
16.5 21
16.75 23
17 23
17.25 23
17.5 23
17.75 23
18 23
18.25 23
18.5 25
18.75 25
19 25
19.25 25
19.5 25
19.75 25
20 25
};
\addlegendentry{{\tiny bound $2\tilde{r}\left(\tau, 10^{-5}\right))+1$}}
\addlegendentry{{\tiny degree $n$, $\epsilon_{coeff}=10^{-5}$}}
\addlegendentry{{\tiny bound $2\tilde{r}\left(\tau, 10^{-3}\right))+1$}}
\addlegendentry{{\tiny degree $n$, $\epsilon_{coeff}=10^{-3}$}}
\end{axis}

\end{tikzpicture}


==> shotsvstau.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend style={at={(axis cs:2000, 5.7)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-87.5, xmax=2079.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.07557364421695, ymax=6.18687744551348,
ytick style={color=black},
 width =\linewidth, 
 height = 0.45*\linewidth,
 xticklabel=\empty,
]
\addplot [semithick, c1, dotted]
table {%
11 2.26245108973043
21 2.26717172840301
31 2.26951294421792
41 2.2718416065365
51 2.27415784926368
61 2.27646180417324
71 2.27875360095283
81 2.28103336724773
91 2.28330122870355
101 2.28780172993023
111 2.29003461136252
121 2.29225607135648
131 2.29446622616159
141 2.29666519026153
151 2.30102999566398
161 2.30319605742049
171 2.30535136944662
181 2.30749603791321
191 2.3096301674259
201 2.31386722036915
211 2.31597034545692
221 2.31806333496276
231 2.32014628611105
241 2.32428245529769
251 2.32633586092875
261 2.32837960343874
271 2.33243845991561
281 2.33445375115093
291 2.33645973384853
301 2.3384564936046
311 2.34242268082221
321 2.34439227368511
331 2.34635297445064
341 2.35024801833416
351 2.35218251811136
361 2.3541084391474
371 2.35793484700045
381 2.35983548233989
391 2.36361197989214
401 2.3654879848909
411 2.36735592102602
421 2.37106786227174
431 2.37291200297011
441 2.37657695705651
451 2.37839790094814
461 2.38021124171161
471 2.38381536598043
481 2.38560627359831
491 2.38916608436453
521 2.39619934709574
541 2.40140054078154
561 2.40654018043396
581 2.41161970596323
601 2.41830129131975
621 2.42324587393681
641 2.42813479402879
661 2.43296929087441
681 2.43775056282039
701 2.44404479591808
721 2.44870631990508
741 2.45484486000851
761 2.45939248775923
781 2.46389298898591
801 2.46982201597816
821 2.47567118832443
841 2.48000694295715
861 2.48572142648158
881 2.49136169383427
901 2.49554433754645
921 2.50105926221775
941 2.50650503240487
961 2.51188336097887
981 2.51719589794997
1001 2.52244423350632
1021 2.52762990087134
1041 2.5327543789925
1061 2.53781909507327
1081 2.54282542695918
1101 2.54777470538782
1121 2.55388302664387
1141 2.55870857053317
1161 2.56348108539441
1181 2.56937390961505
1201 2.57403126772772
1221 2.57978359661681
1241 2.58433122436753
1261 2.58994960132571
1281 2.59549622182557
1301 2.59988307207369
1321 2.60530504614111
1341 2.61066016308988
1361 2.6159500516564
1381 2.62117628177504
1401 2.62634036737504
1421 2.63144376901317
1441 2.63648789635337
1461 2.64246452024212
1481 2.64738297011462
1501 2.65224634100332
1521 2.65801139665711
1541 2.66275783168157
1561 2.66838591669
1581 2.6730209071289
1601 2.67851837904011
1621 2.68394713075151
1641 2.68930885912362
1661 2.69460519893357
1681 2.69983772586725
1701 2.70500795933334
1721 2.71011736511182
1741 2.71516735784846
1761 2.72015930340596
1781 2.72591163229505
1801 2.73078227566639
1821 2.73559889969818
1841 2.74115159885178
1861 2.74663419893758
1881 2.75127910398334
1901 2.75663610824585
1921 2.76192783842053
1941 2.76715586608218
1961 2.77232170672292
1981 2.77742682238931
};
\addplot [semithick, c3]
table {%
11 6
21 6
31 6
41 6
51 6
61 6
71 6
81 6
91 6
101 6
111 6
121 6
131 6
141 6
151 6
161 6
171 6
181 6
191 6
201 6
211 6
221 6
231 6
241 6
251 6
261 6
271 6
281 6
291 6
301 6
311 6
321 6
331 6
341 6
351 6
361 6
371 6
381 6
391 6
401 6
411 6
421 6
431 6
441 6
451 6
461 6
471 6
481 6
491 6
521 6
541 6
561 6
581 6
601 6
621 6
641 6
661 6
681 6
701 6
721 6
741 6
761 6
781 6
801 6
821 6
841 6
861 6
881 6
901 6
921 6
941 6
961 6
981 6
1001 6
1021 6
1041 6
1061 6
1081 6
1101 6
1121 6
1141 6
1161 6
1181 6
1201 6
1221 6
1241 6
1261 6
1281 6
1301 6
1321 6
1341 6
1361 6
1381 6
1401 6
1421 6
1441 6
1461 6
1481 6
1501 6
1521 6
1541 6
1561 6
1581 6
1601 6
1621 6
1641 6
1661 6
1681 6
1701 6
1721 6
1741 6
1761 6
1781 6
1801 6
1821 6
1841 6
1861 6
1881 6
1901 6
1921 6
1941 6
1961 6
1981 6
};

\addlegendentry{$M_s$}
\addlegendentry{$10^{6}$}

\nextgroupplot[
legend style={at={(axis cs:10,12000)},anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-87.5, xmax=2079.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-588, ymax=12480,
ytick style={color=black},
 width =\linewidth, 
 height = 0.45*\linewidth
]
\addplot [semithick, c2, dotted]
table {%
11 66
21 126
31 186
41 246
51 306
61 366
71 426
81 486
91 546
101 606
111 666
121 726
131 786
141 846
151 906
161 966
171 1026
181 1086
191 1146
201 1206
211 1266
221 1326
231 1386
241 1446
251 1506
261 1566
271 1626
281 1686
291 1746
301 1806
311 1866
321 1926
331 1986
341 2046
351 2106
361 2166
371 2226
381 2286
391 2346
401 2406
411 2466
421 2526
431 2586
441 2646
451 2706
461 2766
471 2826
481 2886
491 2946
521 3126
541 3246
561 3366
581 3486
601 3606
621 3726
641 3846
661 3966
681 4086
701 4206
721 4326
741 4446
761 4566
781 4686
801 4806
821 4926
841 5046
861 5166
881 5286
901 5406
921 5526
941 5646
961 5766
981 5886
1001 6006
1021 6126
1041 6246
1061 6366
1081 6486
1101 6606
1121 6726
1141 6846
1161 6966
1181 7086
1201 7206
1221 7326
1241 7446
1261 7566
1281 7686
1301 7806
1321 7926
1341 8046
1361 8166
1381 8286
1401 8406
1421 8526
1441 8646
1461 8766
1481 8886
1501 9006
1521 9126
1541 9246
1561 9366
1581 9486
1601 9606
1621 9726
1641 9846
1661 9966
1681 10086
1701 10206
1721 10326
1741 10446
1761 10566
1781 10686
1801 10806
1821 10926
1841 11046
1861 11166
1881 11286
1901 11406
1921 11526
1941 11646
1961 11766
1981 11886
};
\addplot [semithick, c3]
table {%
11 6
21 6
31 6
41 6
51 6
61 6
71 6
81 6
91 6
101 6
111 6
121 6
131 6
141 6
151 6
161 6
171 6
181 6
191 6
201 6
211 6
221 6
231 6
241 6
251 6
261 6
271 6
281 6
291 6
301 6
311 6
321 6
331 6
341 6
351 6
361 6
371 6
381 6
391 6
401 6
411 6
421 6
431 6
441 6
451 6
461 6
471 6
481 6
491 6
521 6
541 6
561 6
581 6
601 6
621 6
641 6
661 6
681 6
701 6
721 6
741 6
761 6
781 6
801 6
821 6
841 6
861 6
881 6
901 6
921 6
941 6
961 6
981 6
1001 6
1021 6
1041 6
1061 6
1081 6
1101 6
1121 6
1141 6
1161 6
1181 6
1201 6
1221 6
1241 6
1261 6
1281 6
1301 6
1321 6
1341 6
1361 6
1381 6
1401 6
1421 6
1441 6
1461 6
1481 6
1501 6
1521 6
1541 6
1561 6
1581 6
1601 6
1621 6
1641 6
1661 6
1681 6
1701 6
1721 6
1741 6
1761 6
1781 6
1801 6
1821 6
1841 6
1861 6
1881 6
1901 6
1921 6
1941 6
1961 6
1981 6
};

\addlegendentry{$M_e$}
\addlegendentry{$10^{6}$}

\end{groupplot}

\draw ({$(current bounding box.south west)!0.0!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.4!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=west,
  text=black,
  rotate=90.0
]{$\log_{10}(M)$};
\draw ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=black,
  rotate=0.0
]{depth $D$};
\end{tikzpicture}


==> varvslongtime.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=6.75, xmax=408.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0204245998277766, ymax=1.04664644762725,
ytick style={color=black},
ylabel={variance $\braket{E_{O^2}}-\braket{E_O}^2$},
xticklabel=\empty,
]
\addplot [semithick, c1, mark=o]
table {%
25 0.0670710474550253
50 0.111931366965978
75 0.142049993302464
100 0.160507764289502
125 0.180739192249023
150 0.211578069897155
175 0.244425734279185
200 0.265699072372067
225 0.279784530686969
250 0.298328460826228
275 0.328228705603742
300 0.360431635959844
325 0.380552068113657
350 0.37390765265161
375 0.367052208613834
390 0.362853402060898
};
\addplot [semithick, c2, mark=x]
table {%
25 0.464585750674881
50 0.627955978783905
75 0.726121912356039
100 0.795745017787886
125 0.848891134820119
150 0.890273183392092
175 0.920496947967541
200 0.940005909852242
225 0.954086083068403
250 0.964731216770623
275 0.973698118273647
300 0.980816109166292
325 0.98588279231561
350 0.986738091137946
375 0.98651649653127
390 0.986419005847059
};
\addplot [semithick, c4, mark=*]
table {%
25 0.997977606728085
50 0.999939983914074
75 0.999997456228487
100 0.999999891479995
125 0.999999994861175
150 0.999999999730008
175 0.9999999999858
200 0.999999999999169
225 0.999999999999956
250 0.999999999999997
275 1
300 1
325 1
350 1
375 1
390 1
};
\end{axis}

\end{tikzpicture}


==> varvsp.tex <==
% This file was created with tikzplotlib v0.10.1.
% IS USED
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.014865, xmax=0.314585,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0406572903096634, ymax=1.04955510906237,
ytick style={color=black},
xticklabel=\empty,
legend style={at={(axis cs:0.17,0.47)},anchor=south west},
ylabel={variance $\braket{E_{O^2}}-\braket{E_O}^2$}
]
\addplot [semithick, c1]
table {%
0.00011 0.00889781875270157
0.00061 0.0380187655098426
0.00111 0.0657621890788564
0.00161 0.0927287209326135
0.00211 0.118939313813561
0.00261 0.144414384982513
0.00311 0.169173828727204
0.00361 0.193237028629026
0.00411 0.216622869590236
0.00461 0.239349749624111
0.00511 0.261435591410536
0.00561 0.282897853619675
0.00611 0.303753542006413
0.00661 0.324019220278338
0.00711 0.343711020740112
0.00761 0.362844654717123
0.00811 0.381435422761367
0.00861 0.39949822464256
0.00911 0.417047569127505
0.00961 0.4340975835508
0.01011 0.450662023179967
0.01061 0.466754280378128
0.01111 0.482387393567373
0.01161 0.497574055995961
0.01211 0.512326624312537
0.01261 0.526657126950505
0.01311 0.540577272325751
0.01361 0.55409845685088
0.01411 0.567231772769115
0.01461 0.579988015811042
0.01511 0.592377692677321
0.01561 0.604411028350504
0.01611 0.616097973239076
0.01661 0.62744821015682
0.01711 0.638471161140561
0.01761 0.64917599410938
0.01811 0.659571629368286
0.01861 0.669666745959373
0.01911 0.679469787863433
0.01961 0.688988970054961
0.02011 0.698232284413478
0.02061 0.707207505494048
0.02111 0.715922196159839
0.02161 0.724383713079543
0.02211 0.73259921209244
0.02261 0.740575653443848
0.02311 0.748319806893663
0.02361 0.75583825670067
0.02411 0.763137406485258
0.02461 0.770223483973122
0.02511 0.777102545622524
0.02561 0.783780481137632
0.02611 0.790263017870409
0.02661 0.796555725113488
0.02711 0.80266401828646
0.02761 0.808593163017905
0.02811 0.814348279125506
0.02861 0.81993434449654
0.02911 0.825356198870952
0.02961 0.830618547529269
0.03011 0.835725964887467
0.03061 0.840682898000957
0.03111 0.845493669979752
0.03161 0.850162483316885
0.03211 0.854693423132067
0.03261 0.859090460332569
0.03311 0.863357454693268
0.03361 0.867498157857739
0.03411 0.871516216262269
0.03461 0.875415173984603
0.03511 0.879198475519217
0.03561 0.882869468480869
0.03611 0.88643140623814
0.03661 0.889887450478644
0.03711 0.893240673707562
0.03761 0.896494061681102
0.03811 0.899650515776465
0.03861 0.902712855299866
0.03911 0.905683819734114
0.03961 0.908566070927239
0.04011 0.911362195223609
0.04061 0.914074705538951
0.04111 0.916706043380661
0.04161 0.919258580814769
0.04211 0.921734622380865
0.04261 0.924136406956299
0.04311 0.926466109570909
0.04361 0.928725843173523
0.04411 0.930917660351443
0.04461 0.933043555004089
0.04511 0.935105463971964
0.04561 0.937105268622074
0.04611 0.939044796390891
0.04661 0.940925822285953
0.04711 0.942750070347143
0.04761 0.944519215068681
0.04811 0.946234882782833
0.04861 0.947898653006314
0.04911 0.949512059750341
0.04961 0.951076592795285
0.05011 0.952593698930812
0.05061 0.954064783162425
0.05111 0.955491209885257
0.05161 0.956874304025988
0.05211 0.958215352153689
0.05261 0.959515603560412
0.05311 0.960776271312322
0.05361 0.961998533272131
0.05411 0.963183533093578
0.05461 0.964332381188708
0.05511 0.965446155668644
0.05561 0.966525903258557
0.05611 0.967572640187517
0.05661 0.968587353053881
0.05711 0.969570999666863
0.05761 0.970524509864927
0.05811 0.971448786311601
0.05861 0.972344705269332
0.05911 0.973213117351936
0.05961 0.97405484825625
0.06011 0.974870699473502
0.06061 0.975661448980975
0.06111 0.976427851914462
0.06161 0.97717064122205
0.06211 0.977890528299713
0.06261 0.978588203609226
0.06311 0.979264337278846
0.06361 0.979919579687252
0.06411 0.980554562031171
0.06461 0.981169896877154
0.06511 0.981766178697906
0.06561 0.982343984393603
0.06611 0.982903873798605
0.06661 0.983446390173945
0.06711 0.983972060685995
0.06761 0.984481396871681
0.06811 0.98497489509061
0.06861 0.985453036964463
0.06911 0.985916289804013
0.06961 0.986365107024096
0.07011 0.98679992854686
0.07061 0.98722118119363
0.07111 0.987629279065683
0.07161 0.988024623914246
0.07211 0.988407605500016
0.07261 0.988778601942474
0.07311 0.989137980059303
0.07361 0.989486095696145
0.07411 0.989823294046998
0.07461 0.990149909965489
0.07511 0.990466268267287
0.07561 0.990772684023891
0.07611 0.991069462848044
0.07661 0.991356901170992
0.07711 0.99163528651183
0.07761 0.991904897739129
0.07811 0.992166005325097
0.07861 0.99241887159244
0.07911 0.992663750954157
0.07961 0.992900890146453
0.08011 0.993130528454958
0.08061 0.993352897934456
0.08111 0.993568223622286
0.08161 0.993776723745599
0.08211 0.993978609922656
0.08261 0.994174087358302
0.08311 0.994363355033826
0.08361 0.994546605891314
0.08411 0.994724027012694
0.08461 0.994895799793583
0.08511 0.995062100112123
0.08561 0.995223098492911
0.08611 0.995378960266181
0.08661 0.99552984572237
0.08711 0.995675910262191
0.08761 0.995817304542355
0.08811 0.995954174617038
0.08861 0.996086662075252
0.08911 0.996214904174195
0.08961 0.996339033968731
0.09011 0.996459180437079
0.09061 0.996575468602843
0.09111 0.996688019653469
0.09161 0.996796951055245
0.09211 0.996902376664933
0.09261 0.99700440683813
0.09311 0.997103148534455
0.09361 0.997198705419658
0.09411 0.997291177964717
0.09461 0.99738066354204
0.09511 0.997467256518827
0.09561 0.997551048347696
0.09611 0.997632127654632
0.09661 0.997710580324351
0.09711 0.997786489583141
0.09761 0.997859936079268
0.09811 0.997930997961
0.09861 0.997999750952324
0.09911 0.998066268426435
0.09961 0.998130621477035
0.10011 0.998192878987533
0.10061 0.998253107698186
0.10111 0.998311372271254
0.10161 0.998367735354215
0.10211 0.998422257641107
0.10261 0.998474997932045
0.10311 0.998526013190966
0.10361 0.998575358601658
0.10411 0.998623087622112
0.10461 0.998669252037267
0.10511 0.998713902010164
0.10561 0.998757086131588
0.10611 0.998798851468215
0.10661 0.998839243609327
0.10711 0.998878306712123
0.10761 0.998916083545676
0.10811 0.998952615533573
0.10861 0.998987942795273
0.10911 0.999022104186227
0.10961 0.999055137336788
0.11011 0.999087078689958
0.11061 0.999117963537992
0.11111 0.999147826057905
0.11161 0.999176699345904
0.11211 0.999204615450793
0.11261 0.999231605406354
0.11311 0.99925769926276
0.11361 0.99928292611704
0.11411 0.999307314142617
0.11461 0.999330890617953
0.11511 0.999353681954332
0.11561 0.999375713722791
0.11611 0.999397010680243
0.11661 0.999417596794802
0.11711 0.999437495270343
0.11761 0.999456728570307
0.11811 0.999475318440791
0.11861 0.999493285932932
0.11911 0.999510651424601
0.11961 0.999527434641452
0.12011 0.99954365467731
0.12061 0.999559330013951
0.12111 0.999574478540267
0.12161 0.999589117570856
0.12211 0.999603263864028
0.12261 0.999616933639274
0.12311 0.999630142594191
0.12361 0.999642905920888
0.12411 0.999655238321896
0.12461 0.999667154025575
0.12511 0.999678666801063
0.12561 0.999689789972754
0.12611 0.999700536434332
0.12661 0.99971091866238
0.12711 0.999720948729556
0.12761 0.999730638317375
0.12811 0.999739998728589
0.12861 0.999749040899185
0.12911 0.999757775410015
0.12961 0.999766212498063
0.13011 0.999774362067363
0.13061 0.999782233699579
0.13111 0.999789836664258
0.13161 0.999797179928763
0.13211 0.999804272167898
0.13261 0.999811121773232
0.13311 0.999817736862135
0.13361 0.999824125286532
0.13411 0.999830294641382
0.13461 0.999836252272897
0.13511 0.999842005286499
0.13561 0.999847560554531
0.13611 0.999852924723728
0.13661 0.999858104222453
0.13711 0.999863105267703
0.13761 0.999867933871906
0.13811 0.999872595849488
0.13861 0.999877096823249
0.13911 0.999881442230536
0.13961 0.99988563732921
0.14011 0.999889687203441
0.14061 0.999893596769312
0.14111 0.999897370780248
0.14161 0.999901013832272
0.14211 0.999904530369101
0.14261 0.999907924687073
0.14311 0.999911200939923
0.14361 0.999914363143409
0.14411 0.999917415179787
0.14461 0.99992036080215
0.14511 0.999923203638621
0.14561 0.999925947196425
0.14611 0.999928594865819
0.14661 0.999931149923905
0.14711 0.99993361553832
0.14761 0.999935994770808
0.14811 0.999938290580676
0.14861 0.999940505828145
0.14911 0.99994264327759
0.14961 0.999944705600677
0.15011 0.999946695379402
0.15061 0.999948615109028
0.15111 0.999950467200935
0.15161 0.999952253985371
0.15211 0.999953977714121
0.15261 0.999955640563088
0.15311 0.99995724463479
0.15361 0.999958791960776
0.15411 0.999960284503972
0.15461 0.999961724160939
0.15511 0.999963112764066
0.15561 0.999964452083696
0.15611 0.999965743830172
0.15661 0.999966989655826
0.15711 0.999968191156903
0.15761 0.999969349875419
0.15811 0.999970467300958
0.15861 0.999971544872419
0.15911 0.999972583979696
0.15961 0.999973585965311
0.16011 0.99997455212599
0.16061 0.999975483714191
0.16111 0.999976381939575
0.16161 0.99997724797044
0.16211 0.999978082935102
0.16261 0.999978887923229
0.16311 0.999979663987134
0.16361 0.99998041214303
0.16411 0.999981133372234
0.16461 0.999981828622342
0.16511 0.99998249880836
0.16561 0.999983144813796
0.16611 0.999983767491723
0.16661 0.999984367665802
0.16711 0.999984946131269
0.16761 0.9999855036559
0.16811 0.999986040980929
0.16861 0.999986558821954
0.16911 0.999987057869792
0.16961 0.999987538791326
0.17011 0.999988002230312
0.17061 0.999988448808161
0.17111 0.999988879124699
0.17161 0.999989293758898
0.17211 0.999989693269583
0.17261 0.99999007819612
0.17311 0.999990449059075
0.17361 0.999990806360856
0.17411 0.99999115058633
0.17461 0.999991482203422
0.17511 0.999991801663694
0.17561 0.999992109402901
0.17611 0.999992405841537
0.17661 0.99999269138535
0.17711 0.999992966425853
0.17761 0.999993231340809
0.17811 0.999993486494704
0.17861 0.999993732239198
0.17911 0.999993968913576
0.17961 0.999994196845164
0.18011 0.999994416349742
0.18061 0.999994627731947
0.18111 0.999994831285651
0.18161 0.999995027294339
0.18211 0.99999521603146
0.18261 0.99999539776078
0.18311 0.999995572736714
0.18361 0.999995741204651
0.18411 0.999995903401268
0.18461 0.999996059554827
0.18511 0.999996209885474
0.18561 0.999996354605517
0.18611 0.999996493919696
0.18661 0.999996628025454
0.18711 0.999996757113185
0.18761 0.99999688136648
0.18811 0.999997000962369
0.18861 0.999997116071543
0.18911 0.999997226858583
0.18961 0.99999733348217
0.19011 0.999997436095288
0.19061 0.999997534845432
0.19111 0.999997629874795
0.19161 0.999997721320453
0.19211 0.999997809314549
0.19261 0.999997893984463
0.19311 0.999997975452982
0.19361 0.99999805383846
0.19411 0.999998129254977
0.19461 0.999998201812484
0.19511 0.999998271616957
0.19561 0.99999833877053
0.19611 0.999998403371637
0.19661 0.999998465515138
0.19711 0.999998525292447
0.19761 0.999998582791658
0.19811 0.999998638097659
0.19861 0.999998691292244
0.19911 0.999998742454231
0.19961 0.999998791659558
0.20011 0.999998838981394
0.20061 0.999998884490231
0.20111 0.999998928253987
0.20161 0.999998970338088
0.20211 0.999999010805568
0.20261 0.999999049717147
0.20311 0.999999087131317
0.20361 0.999999123104419
0.20411 0.999999157690726
0.20461 0.999999190942511
0.20511 0.999999222910122
0.20561 0.99999925364205
0.20611 0.999999283185
0.20661 0.999999311583947
0.20711 0.999999338882206
0.20761 0.99999936512149
0.20811 0.999999390341967
0.20861 0.999999414582314
0.20911 0.999999437879776
0.20961 0.999999460270212
0.21011 0.999999481788151
0.21061 0.999999502466835
0.21111 0.999999522338271
0.21161 0.99999954143327
0.21211 0.999999559781497
0.21261 0.999999577411507
0.21311 0.999999594350789
0.21361 0.999999610625803
0.21411 0.999999626262021
0.21461 0.999999641283956
0.21511 0.999999655715207
0.21561 0.999999669578482
0.21611 0.999999682895639
0.21661 0.999999695687715
0.21711 0.999999707974951
0.21761 0.999999719776829
0.21811 0.999999731112095
0.21861 0.999999741998787
0.21911 0.999999752454262
0.21961 0.999999762495223
0.22011 0.999999772137736
0.22061 0.999999781397262
0.22111 0.999999790288675
0.22161 0.999999798826283
0.22211 0.999999807023854
0.22261 0.999999814894629
0.22311 0.999999822451345
0.22361 0.999999829706258
0.22411 0.999999836671152
0.22461 0.999999843357363
0.22511 0.999999849775794
0.22561 0.999999855936933
0.22611 0.999999861850863
0.22661 0.999999867527284
0.22711 0.999999872975522
0.22761 0.999999878204546
0.22811 0.999999883222981
0.22861 0.999999888039119
0.22911 0.999999892660934
0.22961 0.999999897096093
0.23011 0.999999901351966
0.23061 0.99999990543564
0.23111 0.999999909353928
0.23161 0.999999913113378
0.23211 0.999999916720288
0.23261 0.999999920180708
0.23311 0.999999923500457
0.23361 0.999999926685126
0.23411 0.99999992974009
0.23461 0.999999932670513
0.23511 0.99999993548136
0.23561 0.999999938177403
0.23611 0.999999940763226
0.23661 0.999999943243234
0.23711 0.999999945621663
0.23761 0.999999947902581
0.23811 0.999999950089896
0.23861 0.999999952187365
0.23911 0.999999954198596
0.23961 0.999999956127056
0.24011 0.999999957976076
0.24061 0.999999959748856
0.24111 0.99999996144847
0.24161 0.999999963077871
0.24211 0.999999964639894
0.24261 0.999999966137264
0.24311 0.999999967572599
0.24361 0.99999996894841
0.24411 0.999999970267112
0.24461 0.999999971531023
0.24511 0.999999972742368
0.24561 0.999999973903286
0.24611 0.999999975015829
0.24661 0.999999976081969
0.24711 0.999999977103597
0.24761 0.999999978082532
0.24811 0.999999979020516
0.24861 0.999999979919227
0.24911 0.999999980780271
0.24961 0.999999981605193
0.25011 0.999999982395474
0.25061 0.999999983152536
0.25111 0.999999983877746
0.25161 0.999999984572413
0.25211 0.999999985237795
0.25261 0.9999999858751
0.25311 0.999999986485486
0.25361 0.999999987070065
0.25411 0.999999987629904
0.25461 0.999999988166026
0.25511 0.999999988679415
0.25561 0.999999989171012
0.25611 0.999999989641723
0.25661 0.999999990092415
0.25711 0.999999990523921
0.25761 0.999999990937038
0.25811 0.999999991332535
0.25861 0.999999991711145
0.25911 0.999999992073573
0.25961 0.999999992420497
0.26011 0.999999992752564
0.26061 0.999999993070396
0.26111 0.999999993374592
0.26161 0.999999993665721
0.26211 0.999999993944334
0.26261 0.999999994210956
0.26311 0.999999994466093
0.26361 0.999999994710227
0.26411 0.999999994943824
0.26461 0.999999995167328
0.26511 0.999999995381164
0.26561 0.999999995585743
0.26611 0.999999995781455
0.26661 0.999999995968678
0.26711 0.999999996147771
0.26761 0.999999996319078
0.26811 0.999999996482932
0.26861 0.999999996639649
0.26911 0.999999996789534
0.26961 0.999999996932877
0.27011 0.999999997069958
0.27061 0.999999997201044
0.27111 0.999999997326391
0.27161 0.999999997446246
0.27211 0.999999997560844
0.27261 0.99999999767041
0.27311 0.99999999777516
0.27361 0.999999997875302
0.27411 0.999999997971033
0.27461 0.999999998062544
0.27511 0.999999998150016
0.27561 0.999999998233624
0.27611 0.999999998313534
0.27661 0.999999998389907
0.27711 0.999999998462896
0.27761 0.999999998532647
0.27811 0.999999998599302
0.27861 0.999999998662993
0.27911 0.999999998723851
0.27961 0.999999998781998
0.28011 0.999999998837552
0.28061 0.999999998890627
0.28111 0.999999998941331
0.28161 0.999999998989767
0.28211 0.999999999036035
0.28261 0.999999999080229
0.28311 0.999999999122441
0.28361 0.999999999162757
0.28411 0.99999999920126
0.28461 0.999999999238031
0.28511 0.999999999273145
0.28561 0.999999999306676
0.28611 0.999999999338694
0.28661 0.999999999369264
0.28711 0.999999999398452
0.28761 0.999999999426318
0.28811 0.99999999945292
0.28861 0.999999999478316
0.28911 0.999999999502558
0.28961 0.999999999525698
0.29011 0.999999999547784
0.29061 0.999999999568864
0.29111 0.999999999588982
0.29161 0.999999999608182
0.29211 0.999999999626504
0.29261 0.999999999643987
0.29311 0.99999999966067
0.29361 0.999999999676587
0.29411 0.999999999691774
0.29461 0.999999999706264
0.29511 0.999999999720086
0.29561 0.999999999733272
0.29611 0.99999999974585
0.29661 0.999999999757848
0.29711 0.999999999769291
0.29761 0.999999999780206
0.29811 0.999999999790614
0.29861 0.999999999800541
0.29911 0.999999999810007
0.29961 0.999999999819033
};
\addplot [semithick, c2, dashed]
table {%
0.00011 0.0636527988536367
0.00061 0.109877129796265
0.00111 0.15304009471235
0.00161 0.194166670169263
0.00211 0.233349343352295
0.00261 0.270676633702586
0.00311 0.306233247781195
0.00361 0.340100229116293
0.00411 0.372355103125177
0.00461 0.403072017206552
0.00511 0.432321876101736
0.00561 0.460172472626107
0.00611 0.486688613874373
0.00661 0.511932243005013
0.00711 0.535962556710609
0.00761 0.558836118481836
0.00811 0.580606967773433
0.00861 0.601326725180931
0.00911 0.621044693736809
0.00961 0.639807956434625
0.01011 0.657661470089088
0.01061 0.67464815563936
0.01111 0.69080898500194
0.01161 0.706183064578377
0.01211 0.720807715521774
0.01261 0.734718550864596
0.01311 0.747949549608808
0.01361 0.760533127877579
0.01411 0.772500207226137
0.01461 0.783880280207375
0.01511 0.794701473285962
0.01561 0.804990607192642
0.01611 0.814773254808388
0.01661 0.82407379666595
0.01711 0.832915474154227
0.01761 0.841320440508708
0.01811 0.849309809669089
0.01861 0.856903703082964
0.01911 0.864121294532305
0.01961 0.870980853057296
0.02011 0.877499784049863
0.02061 0.883694668587149
0.02111 0.889581301072985
0.02161 0.89517472525334
0.02211 0.900489268669623
0.02261 0.905538575611636
0.02311 0.910335638630018
0.02361 0.91489282866592
0.02411 0.919221923853818
0.02461 0.923334137051354
0.02511 0.927240142148288
0.02561 0.930950099204784
0.02611 0.934473678467451
0.02661 0.937820083309851
0.02711 0.940998072142436
0.02761 0.944015979335261
0.02811 0.946881735195175
0.02861 0.949602885037643
0.02911 0.952186607391815
0.02961 0.954639731375987
0.03011 0.956968753279162
0.03061 0.959179852383024
0.03111 0.961278906057304
0.03161 0.963271504160193
0.03211 0.965162962774209
0.03261 0.966958337306701
0.03311 0.968662434983003
0.03361 0.970279826759092
0.03411 0.971814858679517
0.03461 0.973271662705316
0.03511 0.974654167035596
0.03561 0.97596610594547
0.03611 0.977211029162101
0.03661 0.978392310799686
0.03711 0.979513157873326
0.03761 0.980576618410888
0.03811 0.981585589181136
0.03861 0.982542823055649
0.03911 0.98345093602125
0.03961 0.984312413858995
0.04011 0.985129618505023
0.04061 0.985904794107942
0.04111 0.986640072796756
0.04161 0.987337480172734
0.04211 0.987998940538039
0.04261 0.988626281873332
0.04311 0.989221240576075
0.04361 0.989785465970693
0.04411 0.990320524601267
0.04461 0.990827904316962
0.04511 0.991309018159928
0.04561 0.991765208064953
0.04611 0.992197748379769
0.04661 0.99260784921447
0.04711 0.992996659628118
0.04761 0.99336527066029
0.04811 0.993714718214883
0.04861 0.994045985803249
0.04911 0.99436000715333
0.04961 0.994657668691206
0.05011 0.994939811901144
0.05061 0.995207235569972
0.05111 0.995460697921321
0.05161 0.995700918645016
0.05211 0.995928580826671
0.05261 0.996144332782283
0.05311 0.996348789802407
0.05361 0.996542535810287
0.05411 0.996726124938087
0.05461 0.996900083025204
0.05511 0.99706490904243
0.05561 0.997221076445562
0.05611 0.997369034461905
0.05661 0.997509209312898
0.05711 0.997642005376019
0.05761 0.997767806288898
0.05811 0.997886975998478
0.05861 0.997999859757894
0.05911 0.998106785073654
0.05961 0.99820806260553
0.06011 0.998303987021501
0.06061 0.998394837809939
0.06111 0.998480880051154
0.06161 0.998562365150285
0.06211 0.998639531533451
0.06261 0.998712605308972
0.06311 0.998781800895378
0.06361 0.99884732161786
0.06411 0.998909360274709
0.06461 0.998968099675236
0.06511 0.999023713150598
0.06561 0.99907636503885
0.06611 0.99912621114552
0.06661 0.999173399180924
0.06711 0.999218069175366
0.06761 0.999260353873339
0.06811 0.999300379107762
0.06861 0.999338264155253
0.06911 0.99937412207339
0.06961 0.999408060020848
0.07011 0.999440179561283
0.07061 0.999470576951765
0.07111 0.999499343416539
0.07161 0.999526565406849
0.07211 0.99955232484753
0.07261 0.999576699371018
0.07311 0.999599762539429
0.07361 0.99962158405529
0.07411 0.99964222996151
0.07461 0.999661762831119
0.07511 0.999680241947296
0.07561 0.999697723474183
0.07611 0.99971426061894
0.07661 0.999729903785489
0.07711 0.999744700720366
0.07761 0.999758696651087
0.07811 0.999771934417391
0.07861 0.999784454595746
0.07911 0.999796295617431
0.07961 0.999807493880549
0.08011 0.999818083856254
0.08061 0.999828098189511
0.08111 0.999837567794637
0.08161 0.999846521945923
0.08211 0.999854988363566
0.08261 0.999862993295146
0.08311 0.999870561592898
0.08361 0.999877716786974
0.08411 0.999884481154906
0.08461 0.99989087578747
0.08511 0.999896920651123
0.08561 0.999902634647206
0.08611 0.999908035668058
0.08661 0.999913140650219
0.08711 0.999917965624858
0.08761 0.999922525765578
0.08811 0.999926835433722
0.08861 0.999930908221324
0.08911 0.999934756991806
0.08961 0.999938393918561
0.09011 0.999941830521511
0.09061 0.999945077701754
0.09111 0.999948145774393
0.09161 0.999951044499656
0.09211 0.999953783112372
0.09261 0.999956370349907
0.09311 0.999958814478632
0.09361 0.999961123319001
0.09411 0.999963304269305
0.09461 0.999965364328187
0.09511 0.99996731011596
0.09561 0.999969147894809
0.09611 0.999970883587927
0.09661 0.999972522797636
0.09711 0.999974070822559
0.09761 0.999975532673877
0.09811 0.999976913090735
0.09861 0.999978216554823
0.09911 0.999979447304195
0.09961 0.999980609346343
0.10011 0.999981706470594
0.10061 0.999982742259836
0.10111 0.999983720101626
0.10161 0.999984643198709
0.10211 0.999985514578976
0.10261 0.999986337104891
0.10311 0.99998711348242
0.10361 0.999987846269478
0.10411 0.999988537883935
0.10461 0.999989190611182
0.10511 0.999989806611306
0.10561 0.999990387925871
0.10611 0.999990936484345
0.10661 0.999991454110174
0.10711 0.999991942526541
0.10761 0.999992403361807
0.10811 0.999992838154665
0.10861 0.99999324835902
0.10911 0.999993635348599
0.10961 0.999994000421318
0.11011 0.99999434480342
0.11061 0.999994669653374
0.11111 0.999994976065586
0.11161 0.999995265073886
0.11211 0.999995537654851
0.11261 0.999995794730925
0.11311 0.999996037173393
0.11361 0.999996265805176
0.11411 0.999996481403485
0.11461 0.999996684702328
0.11511 0.999996876394882
0.11561 0.999997057135738
0.11611 0.999997227543019
0.11661 0.999997388200387
0.11711 0.999997539658944
0.11761 0.999997682439022
0.11811 0.99999781703188
0.11861 0.999997943901311
0.11911 0.999998063485155
0.11961 0.999998176196737
0.12011 0.99999828242622
0.12061 0.999998382541887
0.12111 0.999998476891353
0.12161 0.999998565802713
0.12211 0.999998649585619
0.12261 0.999998728532309
0.12311 0.999998802918574
0.12361 0.999998873004666
0.12411 0.999998939036172
0.12461 0.999999001244822
0.12511 0.999999059849266
0.12561 0.999999115055799
0.12611 0.999999167059057
0.12661 0.99999921604266
0.12711 0.999999262179832
0.12761 0.999999305633985
0.12811 0.999999346559261
0.12861 0.999999385101055
0.12911 0.999999421396507
0.12961 0.999999455574962
0.13011 0.999999487758409
0.13061 0.999999518061892
0.13111 0.999999546593905
0.13161 0.999999573456754
0.13211 0.999999598746912
0.13261 0.999999622555343
0.13311 0.999999644967814
0.13361 0.999999666065189
0.13411 0.999999685923704
0.13461 0.999999704615231
0.13511 0.999999722207523
0.13561 0.999999738764447
0.13611 0.999999754346204
0.13661 0.999999769009541
0.13711 0.999999782807938
0.13761 0.999999795791803
0.13811 0.99999980800864
0.13861 0.999999819503218
0.13911 0.999999830317723
0.13961 0.999999840491908
0.14011 0.999999850063233
0.14061 0.999999859066989
0.14111 0.999999867536429
0.14161 0.99999987550288
0.14211 0.999999882995857
0.14261 0.999999890043163
0.14311 0.999999896670988
0.14361 0.999999902904001
0.14411 0.99999990876544
0.14461 0.99999991427719
0.14511 0.999999919459864
0.14561 0.999999924332874
0.14611 0.999999928914502
0.14661 0.999999933221962
0.14711 0.999999937271464
0.14761 0.999999941078273
0.14811 0.999999944656759
0.14861 0.999999948020454
0.14911 0.999999951182096
0.14961 0.999999954153677
0.15011 0.999999956946486
0.15061 0.999999959571151
0.15111 0.999999962037674
0.15161 0.99999996435547
0.15211 0.999999966533401
0.15261 0.999999968579805
0.15311 0.999999970502532
0.15361 0.999999972308968
0.15411 0.999999974006062
0.15461 0.999999975600354
0.15511 0.999999977097997
0.15561 0.999999978504782
0.15611 0.999999979826154
0.15661 0.999999981067239
0.15711 0.999999982232856
0.15761 0.999999983327541
0.15811 0.999999984355559
0.15861 0.999999985320922
0.15911 0.999999986227403
0.15961 0.999999987078552
0.16011 0.999999987877706
0.16061 0.999999988628004
0.16111 0.999999989332398
0.16161 0.999999989993662
0.16211 0.999999990614407
0.16261 0.999999991197087
0.16311 0.999999991744007
0.16361 0.999999992257338
0.16411 0.999999992739117
0.16461 0.999999993191261
0.16511 0.999999993615571
0.16561 0.999999994013742
0.16611 0.999999994387363
0.16661 0.999999994737932
0.16711 0.999999995066855
0.16761 0.99999999537545
0.16811 0.999999995664962
0.16861 0.999999995936555
0.16911 0.999999996191326
0.16961 0.999999996430305
0.17011 0.999999996654459
0.17061 0.999999996864697
0.17111 0.999999997061873
0.17161 0.999999997246789
0.17211 0.999999997420199
0.17261 0.999999997582809
0.17311 0.999999997735286
0.17361 0.999999997878253
0.17411 0.999999998012296
0.17461 0.999999998137967
0.17511 0.999999998255781
0.17561 0.999999998366224
0.17611 0.999999998469753
0.17661 0.999999998566795
0.17711 0.999999998657751
0.17761 0.999999998743
0.17811 0.999999998822895
0.17861 0.999999998897768
0.17911 0.999999998967932
0.17961 0.999999999033679
0.18011 0.999999999095285
0.18061 0.999999999153006
0.18111 0.999999999207086
0.18161 0.999999999257751
0.18211 0.999999999305214
0.18261 0.999999999349676
0.18311 0.999999999391324
0.18361 0.999999999430334
0.18411 0.999999999466872
0.18461 0.999999999501092
0.18511 0.999999999533139
0.18561 0.999999999563151
0.18611 0.999999999591254
0.18661 0.999999999617569
0.18711 0.999999999642208
0.18761 0.999999999665278
0.18811 0.999999999686876
0.18861 0.999999999707095
0.18911 0.999999999726024
0.18961 0.999999999743742
0.19011 0.999999999760326
0.19061 0.999999999775849
0.19111 0.999999999790378
0.19161 0.999999999803975
0.19211 0.9999999998167
0.19261 0.999999999828607
0.19311 0.999999999839749
0.19361 0.999999999850175
0.19411 0.999999999859929
0.19461 0.999999999869055
0.19511 0.999999999877593
0.19561 0.999999999885581
0.19611 0.999999999893052
0.19661 0.999999999900041
0.19711 0.999999999906578
0.19761 0.999999999912692
0.19811 0.99999999991841
0.19861 0.999999999923757
0.19911 0.999999999928758
0.19961 0.999999999933434
0.20011 0.999999999937807
0.20061 0.999999999941895
0.20111 0.999999999945717
0.20161 0.999999999949291
0.20211 0.999999999952632
0.20261 0.999999999955754
0.20311 0.999999999958673
0.20361 0.999999999961402
0.20411 0.999999999963952
0.20461 0.999999999966336
0.20511 0.999999999968563
0.20561 0.999999999970644
0.20611 0.99999999997259
0.20661 0.999999999974407
0.20711 0.999999999976106
0.20761 0.999999999977692
0.20811 0.999999999979175
0.20861 0.99999999998056
0.20911 0.999999999981853
0.20961 0.999999999983062
0.21011 0.999999999984191
0.21061 0.999999999985245
0.21111 0.99999999998623
0.21161 0.99999999998715
0.21211 0.999999999988008
0.21261 0.999999999988811
0.21311 0.99999999998956
0.21361 0.999999999990259
0.21411 0.999999999990911
0.21461 0.999999999991521
0.21511 0.99999999999209
0.21561 0.999999999992621
0.21611 0.999999999993117
0.21661 0.99999999999358
0.21711 0.999999999994012
0.21761 0.999999999994415
0.21811 0.999999999994792
0.21861 0.999999999995143
0.21911 0.999999999995471
0.21961 0.999999999995777
0.22011 0.999999999996062
0.22061 0.999999999996329
0.22111 0.999999999996577
0.22161 0.999999999996809
0.22211 0.999999999997025
0.22261 0.999999999997227
0.22311 0.999999999997415
0.22361 0.999999999997591
0.22411 0.999999999997754
0.22461 0.999999999997907
0.22511 0.999999999998049
0.22561 0.999999999998182
0.22611 0.999999999998306
0.22661 0.999999999998421
0.22711 0.999999999998529
0.22761 0.99999999999863
0.22811 0.999999999998723
0.22861 0.999999999998811
0.22911 0.999999999998892
0.22961 0.999999999998968
0.23011 0.999999999999038
0.23061 0.999999999999104
0.23111 0.999999999999165
0.23161 0.999999999999223
0.23211 0.999999999999276
0.23261 0.999999999999326
0.23311 0.999999999999372
0.23361 0.999999999999416
0.23411 0.999999999999456
0.23461 0.999999999999493
0.23511 0.999999999999528
0.23561 0.999999999999561
0.23611 0.999999999999591
0.23661 0.999999999999619
0.23711 0.999999999999646
0.23761 0.99999999999967
0.23811 0.999999999999693
0.23861 0.999999999999714
0.23911 0.999999999999734
0.23961 0.999999999999752
0.24011 0.99999999999977
0.24061 0.999999999999786
0.24111 0.9999999999998
0.24161 0.999999999999814
0.24211 0.999999999999827
0.24261 0.999999999999839
0.24311 0.99999999999985
0.24361 0.999999999999861
0.24411 0.99999999999987
0.24461 0.99999999999988
0.24511 0.999999999999888
0.24561 0.999999999999896
0.24611 0.999999999999903
0.24661 0.99999999999991
0.24711 0.999999999999916
0.24761 0.999999999999922
0.24811 0.999999999999927
0.24861 0.999999999999932
0.24911 0.999999999999937
0.24961 0.999999999999942
0.25011 0.999999999999946
0.25061 0.999999999999949
0.25111 0.999999999999953
0.25161 0.999999999999956
0.25211 0.999999999999959
0.25261 0.999999999999962
0.25311 0.999999999999965
0.25361 0.999999999999967
0.25411 0.99999999999997
0.25461 0.999999999999972
0.25511 0.999999999999974
0.25561 0.999999999999975
0.25611 0.999999999999977
0.25661 0.999999999999979
0.25711 0.999999999999981
0.25761 0.999999999999982
0.25811 0.999999999999983
0.25861 0.999999999999984
0.25911 0.999999999999985
0.25961 0.999999999999986
0.26011 0.999999999999987
0.26061 0.999999999999988
0.26111 0.999999999999989
0.26161 0.99999999999999
0.26211 0.999999999999991
0.26261 0.999999999999991
0.26311 0.999999999999992
0.26361 0.999999999999992
0.26411 0.999999999999993
0.26461 0.999999999999993
0.26511 0.999999999999994
0.26561 0.999999999999994
0.26611 0.999999999999995
0.26661 0.999999999999995
0.26711 0.999999999999995
0.26761 0.999999999999996
0.26811 0.999999999999996
0.26861 0.999999999999996
0.26911 0.999999999999997
0.26961 0.999999999999997
0.27011 0.999999999999997
0.27061 0.999999999999997
0.27111 0.999999999999998
0.27161 0.999999999999998
0.27211 0.999999999999998
0.27261 0.999999999999998
0.27311 0.999999999999998
0.27361 0.999999999999998
0.27411 0.999999999999998
0.27461 0.999999999999999
0.27511 0.999999999999999
0.27561 0.999999999999998
0.27611 0.999999999999999
0.27661 0.999999999999999
0.27711 0.999999999999999
0.27761 0.999999999999999
0.27811 0.999999999999999
0.27861 0.999999999999999
0.27911 0.999999999999999
0.27961 0.999999999999999
0.28011 0.999999999999999
0.28061 1
0.28111 0.999999999999999
0.28161 0.999999999999999
0.28211 1
0.28261 0.999999999999999
0.28311 0.999999999999999
0.28361 1
0.28411 1
0.28461 1
0.28511 1
0.28561 1
0.28611 1
0.28661 1
0.28711 1
0.28761 1
0.28811 1
0.28861 1
0.28911 1
0.28961 1
0.29011 1
0.29061 1
0.29111 1
0.29161 1
0.29211 1
0.29261 1
0.29311 1
0.29361 1
0.29411 1
0.29461 1
0.29511 1
0.29561 1
0.29611 1
0.29661 1
0.29711 1
0.29761 1
0.29811 1
0.29861 1
0.29911 1
0.29961 1
};
\addplot [semithick, c4, dotted]
table {%
0.00011 0.0987585748965634
0.00061 0.185845328762649
0.00111 0.263317662109882
0.00161 0.333647153458882
0.00211 0.397460583235186
0.00261 0.455334192486102
0.00311 0.50779712122565
0.00361 0.555334707428934
0.00411 0.598391636551461
0.00461 0.637374934956834
0.00511 0.67265680359956
0.00561 0.70457729078398
0.00611 0.733446804859857
0.00661 0.759548469370888
0.00711 0.783140324492504
0.00761 0.804457379623998
0.00811 0.823713522777972
0.00861 0.841103292973862
0.00911 0.856803522225023
0.00961 0.870974853939811
0.01011 0.883763144662246
0.01061 0.895300756079911
0.01111 0.90570774414567
0.01161 0.915092952012489
0.01211 0.923555013282079
0.01261 0.931183271830597
0.01311 0.938058624208931
0.01361 0.944254290330031
0.01411 0.949836517858718
0.01461 0.954865225416459
0.01511 0.959394589409755
0.01561 0.963473578989934
0.01611 0.967146443357475
0.01661 0.970453155337871
0.01711 0.973429814880353
0.01761 0.976109015866814
0.01811 0.9785201793669
0.01861 0.980689856237029
0.01911 0.982642001736341
0.01961 0.984398224621305
0.02011 0.98597801298275
0.02061 0.987398938904214
0.02111 0.988676843848291
0.02161 0.989826006517618
0.02211 0.990859294788825
0.02261 0.991788303180494
0.02311 0.99262347718943
0.02361 0.993374225712728
0.02411 0.994049022665557
0.02461 0.994655498805752
0.02511 0.995200524685617
0.02561 0.995690285568164
0.02611 0.996130349068894
0.02661 0.99652572621461
0.02711 0.996880926547105
0.02761 0.997200007841508
0.02811 0.997486620956125
0.02861 0.997744050282299
0.02911 0.997975250218913
0.02961 0.998182878056134
0.03011 0.998369323616634
0.03061 0.998536735969488
0.03111 0.998687047501927
0.03161 0.998821995606869
0.03211 0.998943142219446
0.03261 0.999051891413323
0.03311 0.999149505247301
0.03361 0.999237118034264
0.03411 0.999315749187887
0.03461 0.999386314787438
0.03511 0.999449637987305
0.03561 0.999506458385604
0.03611 0.999557440454976
0.03661 0.999603181128636
0.03711 0.999644216625603
0.03761 0.999681028590765
0.03811 0.99971404961803
0.03861 0.999743668218048
0.03911 0.999770233285961
0.03961 0.999794058119097
0.04011 0.999815424029666
0.04061 0.999834583592949
0.04111 0.99985176356755
0.04161 0.999867167520571
0.04211 0.999880978187352
0.04261 0.999893359592428
0.04311 0.999904458955727
0.04361 0.999914408405618
0.04411 0.999923326518263
0.04461 0.999931319700778
0.04511 0.99993848343397
0.04561 0.999944903388808
0.04611 0.999950656429408
0.04661 0.999955811513977
0.04711 0.999960430504067
0.04761 0.999964568891398
0.04811 0.999968276450618
0.04861 0.9999715978255
0.04911 0.999974573055322
0.04961 0.999977238047521
0.05011 0.999979625002054
0.05061 0.99998176279239
0.05111 0.999983677307543
0.05161 0.999985391759098
0.05211 0.99998692695681
0.05261 0.999988301555965
0.05311 0.999989532279392
0.05361 0.9999906341167
0.05411 0.999991620503074
0.05461 0.999992503479718
0.05511 0.999993293837808
0.05561 0.999994001247657
0.05611 0.999994634374589
0.05661 0.999995200982897
0.05711 0.999995708029097
0.05761 0.99999616174557
0.05811 0.99999656771559
0.05861 0.999996930940615
0.05911 0.999997255900631
0.05961 0.999997546608267
0.06011 0.999997806657326
0.06061 0.999998039266295
0.06111 0.999998247317357
0.06161 0.999998433391366
0.06211 0.999998599799207
0.06261 0.999998748609903
0.06311 0.999998881675807
0.06361 0.999999000655191
0.06411 0.99999910703248
0.06461 0.999999202136399
0.06511 0.999999287156221
0.06561 0.999999363156339
0.06611 0.999999431089317
0.06661 0.999999491807583
0.06711 0.999999546073907
0.06761 0.999999594570785
0.06811 0.999999637908854
0.06861 0.999999676634414
0.06911 0.999999711236182
0.06961 0.999999742151329
0.07011 0.999999769770894
0.07061 0.999999794444627
0.07111 0.99999981648533
0.07161 0.999999836172742
0.07211 0.999999853757016
0.07261 0.999999869461836
0.07311 0.999999883487202
0.07361 0.999999896011929
0.07411 0.999999907195877
0.07461 0.999999917181955
0.07511 0.999999926097907
0.07561 0.999999934057916
0.07611 0.999999941164036
0.07661 0.999999947507474
0.07711 0.999999953169738
0.07761 0.999999958223664
0.07811 0.999999962734335
0.07861 0.9999999667599
0.07911 0.999999970352314
0.07961 0.999999973557989
0.08011 0.999999976418387
0.08061 0.999999978970545
0.08111 0.999999981247542
0.08161 0.999999983278925
0.08211 0.999999985091079
0.08261 0.99999998670757
0.08311 0.999999988149439
0.08361 0.999999989435474
0.08411 0.999999990582452
0.08461 0.99999999160535
0.08511 0.999999992517539
0.08561 0.999999993330953
0.08611 0.999999994056249
0.08661 0.999999994702936
0.08711 0.999999995279501
0.08761 0.999999995793519
0.08811 0.999999996251752
0.08861 0.999999996660229
0.08911 0.999999997024336
0.08961 0.999999997348873
0.09011 0.999999997638126
0.09061 0.999999997895918
0.09111 0.999999998125658
0.09161 0.999999998330389
0.09211 0.999999998512823
0.09261 0.999999998675381
0.09311 0.999999998820221
0.09361 0.999999998949267
0.09411 0.999999999064237
0.09461 0.999999999166661
0.09511 0.999999999257904
0.09561 0.999999999339182
0.09611 0.999999999411581
0.09661 0.999999999476067
0.09711 0.999999999533503
0.09761 0.999999999584657
0.09811 0.999999999630215
0.09861 0.999999999670786
0.09911 0.999999999706916
0.09961 0.999999999739089
0.10011 0.999999999767737
0.10061 0.999999999793246
0.10111 0.999999999815958
0.10161 0.99999999983618
0.10211 0.999999999854184
0.10261 0.999999999870212
0.10311 0.999999999884482
0.10361 0.999999999897184
0.10411 0.999999999908492
0.10461 0.999999999918558
0.10511 0.999999999927518
0.10561 0.999999999935493
0.10611 0.999999999942592
0.10661 0.999999999948911
0.10711 0.999999999954534
0.10761 0.999999999959539
0.10811 0.999999999963994
0.10861 0.999999999967958
0.10911 0.999999999971486
0.10961 0.999999999974626
0.11011 0.99999999997742
0.11061 0.999999999979907
0.11111 0.999999999982119
0.11161 0.999999999984088
0.11211 0.99999999998584
0.11261 0.9999999999874
0.11311 0.999999999988787
0.11361 0.999999999990022
0.11411 0.99999999999112
0.11461 0.999999999992098
0.11511 0.999999999992968
0.11561 0.999999999993742
0.11611 0.99999999999443
0.11661 0.999999999995043
0.11711 0.999999999995589
0.11761 0.999999999996074
0.11811 0.999999999996506
0.11861 0.99999999999689
0.11911 0.999999999997232
0.11961 0.999999999997536
0.12011 0.999999999997807
0.12061 0.999999999998048
0.12111 0.999999999998262
0.12161 0.999999999998453
0.12211 0.999999999998622
0.12261 0.999999999998774
0.12311 0.999999999998908
0.12361 0.999999999999028
0.12411 0.999999999999134
0.12461 0.999999999999229
0.12511 0.999999999999313
0.12561 0.999999999999388
0.12611 0.999999999999455
0.12661 0.999999999999515
0.12711 0.999999999999568
0.12761 0.999999999999615
0.12811 0.999999999999657
0.12861 0.999999999999694
0.12911 0.999999999999728
0.12961 0.999999999999757
0.13011 0.999999999999784
0.13061 0.999999999999807
0.13111 0.999999999999828
0.13161 0.999999999999847
0.13211 0.999999999999864
0.13261 0.999999999999878
0.13311 0.999999999999892
0.13361 0.999999999999903
0.13411 0.999999999999914
0.13461 0.999999999999923
0.13511 0.999999999999931
0.13561 0.999999999999939
0.13611 0.999999999999945
0.13661 0.999999999999951
0.13711 0.999999999999956
0.13761 0.999999999999961
0.13811 0.999999999999965
0.13861 0.999999999999969
0.13911 0.999999999999973
0.13961 0.999999999999975
0.14011 0.999999999999978
0.14061 0.99999999999998
0.14111 0.999999999999982
0.14161 0.999999999999984
0.14211 0.999999999999986
0.14261 0.999999999999988
0.14311 0.999999999999989
0.14361 0.99999999999999
0.14411 0.999999999999991
0.14461 0.999999999999992
0.14511 0.999999999999993
0.14561 0.999999999999994
0.14611 0.999999999999994
0.14661 0.999999999999995
0.14711 0.999999999999995
0.14761 0.999999999999996
0.14811 0.999999999999996
0.14861 0.999999999999997
0.14911 0.999999999999997
0.14961 0.999999999999997
0.15011 0.999999999999998
0.15061 0.999999999999998
0.15111 0.999999999999998
0.15161 0.999999999999998
0.15211 0.999999999999998
0.15261 0.999999999999999
0.15311 0.999999999999999
0.15361 0.999999999999999
0.15411 0.999999999999999
0.15461 0.999999999999999
0.15511 0.999999999999999
0.15561 0.999999999999999
0.15611 1
0.15661 0.999999999999999
0.15711 0.999999999999999
0.15761 1
0.15811 0.999999999999999
0.15861 1
0.15911 1
0.15961 1
0.16011 1
0.16061 1
0.16111 1
0.16161 1
0.16211 1
0.16261 1
0.16311 1
0.16361 1
0.16411 1
0.16461 1
0.16511 1
0.16561 1
0.16611 1
0.16661 1
0.16711 1
0.16761 1
0.16811 1
0.16861 1
0.16911 1
0.16961 1
0.17011 1
0.17061 1
0.17111 1
0.17161 1
0.17211 1
0.17261 1
0.17311 1
0.17361 1
0.17411 1
0.17461 1
0.17511 1
0.17561 1
0.17611 1
0.17661 1
0.17711 1
0.17761 1
0.17811 1
0.17861 1
0.17911 1
0.17961 1
0.18011 1
0.18061 1
0.18111 1
0.18161 1
0.18211 1
0.18261 1
0.18311 1
0.18361 1
0.18411 1
0.18461 1
0.18511 1
0.18561 1
0.18611 1
0.18661 1
0.18711 1
0.18761 1
0.18811 1
0.18861 1
0.18911 1
0.18961 1
0.19011 1
0.19061 1
0.19111 1
0.19161 1
0.19211 1
0.19261 1
0.19311 1
0.19361 1
0.19411 1
0.19461 1
0.19511 1
0.19561 1
0.19611 1
0.19661 1
0.19711 1
0.19761 1
0.19811 1
0.19861 1
0.19911 1
0.19961 1
0.20011 1
0.20061 1
0.20111 1
0.20161 1
0.20211 1
0.20261 1
0.20311 1
0.20361 1
0.20411 1
0.20461 1
0.20511 1
0.20561 1
0.20611 1
0.20661 1
0.20711 1
0.20761 1
0.20811 1
0.20861 1
0.20911 1
0.20961 1
0.21011 1
0.21061 1
0.21111 1
0.21161 1
0.21211 1
0.21261 1
0.21311 1
0.21361 1
0.21411 1
0.21461 1
0.21511 1
0.21561 1
0.21611 1
0.21661 1
0.21711 1
0.21761 1
0.21811 1
0.21861 1
0.21911 1
0.21961 1
0.22011 1
0.22061 1
0.22111 1
0.22161 1
0.22211 1
0.22261 1
0.22311 1
0.22361 1
0.22411 1
0.22461 1
0.22511 1
0.22561 1
0.22611 1
0.22661 1
0.22711 1
0.22761 1
0.22811 1
0.22861 1
0.22911 1
0.22961 1
0.23011 1
0.23061 1
0.23111 1
0.23161 1
0.23211 1
0.23261 1
0.23311 1
0.23361 1
0.23411 1
0.23461 1
0.23511 1
0.23561 1
0.23611 1
0.23661 1
0.23711 1
0.23761 1
0.23811 1
0.23861 1
0.23911 1
0.23961 1
0.24011 1
0.24061 1
0.24111 1
0.24161 1
0.24211 1
0.24261 1
0.24311 1
0.24361 1
0.24411 1
0.24461 1
0.24511 1
0.24561 1
0.24611 1
0.24661 1
0.24711 1
0.24761 1
0.24811 1
0.24861 1
0.24911 1
0.24961 1
0.25011 1
0.25061 1
0.25111 1
0.25161 1
0.25211 1
0.25261 1
0.25311 1
0.25361 1
0.25411 1
0.25461 1
0.25511 1
0.25561 1
0.25611 1
0.25661 1
0.25711 1
0.25761 1
0.25811 1
0.25861 1
0.25911 1
0.25961 1
0.26011 1
0.26061 1
0.26111 1
0.26161 1
0.26211 1
0.26261 1
0.26311 1
0.26361 1
0.26411 1
0.26461 1
0.26511 1
0.26561 1
0.26611 1
0.26661 1
0.26711 1
0.26761 1
0.26811 1
0.26861 1
0.26911 1
0.26961 1
0.27011 1
0.27061 1
0.27111 1
0.27161 1
0.27211 1
0.27261 1
0.27311 1
0.27361 1
0.27411 1
0.27461 1
0.27511 1
0.27561 1
0.27611 1
0.27661 1
0.27711 1
0.27761 1
0.27811 1
0.27861 1
0.27911 1
0.27961 1
0.28011 1
0.28061 1
0.28111 1
0.28161 1
0.28211 1
0.28261 1
0.28311 1
0.28361 1
0.28411 1
0.28461 1
0.28511 1
0.28561 1
0.28611 1
0.28661 1
0.28711 1
0.28761 1
0.28811 1
0.28861 1
0.28911 1
0.28961 1
0.29011 1
0.29061 1
0.29111 1
0.29161 1
0.29211 1
0.29261 1
0.29311 1
0.29361 1
0.29411 1
0.29461 1
0.29511 1
0.29561 1
0.29611 1
0.29661 1
0.29711 1
0.29761 1
0.29811 1
0.29861 1
0.29911 1
0.29961 1
};
\addlegendentry{$\tau=1.0$}
\addlegendentry{$\tau=5.0$}
\addlegendentry{$\tau=15.0$}
\end{axis};

\node[anchor=south west] at ({$(current bounding box.south west)!0.14!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.25!(current bounding box.north west)$})
{
\begin{axis}[
width=0.75\linewidth,
ytick=\empty,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.008615, xmax=0.183335,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0406572903096634, ymax=1.04955510906237,
ytick style={color=black}
]
\addplot [semithick, c1]
table {%
0.00011 0.00889781875270157
0.00061 0.0380187655098426
0.00111 0.0657621890788564
0.00161 0.0927287209326135
0.00211 0.118939313813561
0.00261 0.144414384982513
0.00311 0.169173828727204
0.00361 0.193237028629026
0.00411 0.216622869590236
0.00461 0.239349749624111
0.00511 0.261435591410536
0.00561 0.282897853619675
0.00611 0.303753542006413
0.00661 0.324019220278338
0.00711 0.343711020740112
0.00761 0.362844654717123
0.00811 0.381435422761367
0.00861 0.39949822464256
0.00911 0.417047569127505
0.00961 0.4340975835508
0.01011 0.450662023179967
0.01061 0.466754280378128
0.01111 0.482387393567373
0.01161 0.497574055995961
0.01211 0.512326624312537
0.01261 0.526657126950505
0.01311 0.540577272325751
0.01361 0.55409845685088
0.01411 0.567231772769115
0.01461 0.579988015811042
0.01511 0.592377692677321
0.01561 0.604411028350504
0.01611 0.616097973239076
0.01661 0.62744821015682
0.01711 0.638471161140561
0.01761 0.64917599410938
0.01811 0.659571629368286
0.01861 0.669666745959373
0.01911 0.679469787863433
0.01961 0.688988970054961
0.02011 0.698232284413478
0.02061 0.707207505494048
0.02111 0.715922196159839
0.02161 0.724383713079543
0.02211 0.73259921209244
0.02261 0.740575653443848
0.02311 0.748319806893663
0.02361 0.75583825670067
0.02411 0.763137406485258
0.02461 0.770223483973122
0.02511 0.777102545622524
0.02561 0.783780481137632
0.02611 0.790263017870409
0.02661 0.796555725113488
0.02711 0.80266401828646
0.02761 0.808593163017905
0.02811 0.814348279125506
0.02861 0.81993434449654
0.02911 0.825356198870952
0.02961 0.830618547529269
0.03011 0.835725964887467
0.03061 0.840682898000957
0.03111 0.845493669979752
0.03161 0.850162483316885
0.03211 0.854693423132067
0.03261 0.859090460332569
0.03311 0.863357454693268
0.03361 0.867498157857739
0.03411 0.871516216262269
0.03461 0.875415173984603
0.03511 0.879198475519217
0.03561 0.882869468480869
0.03611 0.88643140623814
0.03661 0.889887450478644
0.03711 0.893240673707562
0.03761 0.896494061681102
0.03811 0.899650515776465
0.03861 0.902712855299866
0.03911 0.905683819734114
0.03961 0.908566070927239
0.04011 0.911362195223609
0.04061 0.914074705538951
0.04111 0.916706043380661
0.04161 0.919258580814769
0.04211 0.921734622380865
0.04261 0.924136406956299
0.04311 0.926466109570909
0.04361 0.928725843173523
0.04411 0.930917660351443
0.04461 0.933043555004089
0.04511 0.935105463971964
0.04561 0.937105268622074
0.04611 0.939044796390891
0.04661 0.940925822285953
0.04711 0.942750070347143
0.04761 0.944519215068681
0.04811 0.946234882782833
0.04861 0.947898653006314
0.04911 0.949512059750341
0.04961 0.951076592795285
0.05011 0.952593698930812
0.05061 0.954064783162425
0.05111 0.955491209885257
0.05161 0.956874304025988
0.05211 0.958215352153689
0.05261 0.959515603560412
0.05311 0.960776271312322
0.05361 0.961998533272131
0.05411 0.963183533093578
0.05461 0.964332381188708
0.05511 0.965446155668644
0.05561 0.966525903258557
0.05611 0.967572640187517
0.05661 0.968587353053881
0.05711 0.969570999666863
0.05761 0.970524509864927
0.05811 0.971448786311601
0.05861 0.972344705269332
0.05911 0.973213117351936
0.05961 0.97405484825625
0.06011 0.974870699473502
0.06061 0.975661448980975
0.06111 0.976427851914462
0.06161 0.97717064122205
0.06211 0.977890528299713
0.06261 0.978588203609226
0.06311 0.979264337278846
0.06361 0.979919579687252
0.06411 0.980554562031171
0.06461 0.981169896877154
0.06511 0.981766178697906
0.06561 0.982343984393603
0.06611 0.982903873798605
0.06661 0.983446390173945
0.06711 0.983972060685995
0.06761 0.984481396871681
0.06811 0.98497489509061
0.06861 0.985453036964463
0.06911 0.985916289804013
0.06961 0.986365107024096
0.07011 0.98679992854686
0.07061 0.98722118119363
0.07111 0.987629279065683
0.07161 0.988024623914246
0.07211 0.988407605500016
0.07261 0.988778601942474
0.07311 0.989137980059303
0.07361 0.989486095696145
0.07411 0.989823294046998
0.07461 0.990149909965489
0.07511 0.990466268267287
0.07561 0.990772684023891
0.07611 0.991069462848044
0.07661 0.991356901170992
0.07711 0.99163528651183
0.07761 0.991904897739129
0.07811 0.992166005325097
0.07861 0.99241887159244
0.07911 0.992663750954157
0.07961 0.992900890146453
0.08011 0.993130528454958
0.08061 0.993352897934456
0.08111 0.993568223622286
0.08161 0.993776723745599
0.08211 0.993978609922656
0.08261 0.994174087358302
0.08311 0.994363355033826
0.08361 0.994546605891314
0.08411 0.994724027012694
0.08461 0.994895799793583
0.08511 0.995062100112123
0.08561 0.995223098492911
0.08611 0.995378960266181
0.08661 0.99552984572237
0.08711 0.995675910262191
0.08761 0.995817304542355
0.08811 0.995954174617038
0.08861 0.996086662075252
0.08911 0.996214904174195
0.08961 0.996339033968731
0.09011 0.996459180437079
0.09061 0.996575468602843
0.09111 0.996688019653469
0.09161 0.996796951055245
0.09211 0.996902376664933
0.09261 0.99700440683813
0.09311 0.997103148534455
0.09361 0.997198705419658
0.09411 0.997291177964717
0.09461 0.99738066354204
0.09511 0.997467256518827
0.09561 0.997551048347696
0.09611 0.997632127654632
0.09661 0.997710580324351
0.09711 0.997786489583141
0.09761 0.997859936079268
0.09811 0.997930997961
0.09861 0.997999750952324
0.09911 0.998066268426435
0.09961 0.998130621477035
0.10011 0.998192878987533
0.10061 0.998253107698186
0.10111 0.998311372271254
0.10161 0.998367735354215
0.10211 0.998422257641107
0.10261 0.998474997932045
0.10311 0.998526013190966
0.10361 0.998575358601658
0.10411 0.998623087622112
0.10461 0.998669252037267
0.10511 0.998713902010164
0.10561 0.998757086131588
0.10611 0.998798851468215
0.10661 0.998839243609327
0.10711 0.998878306712123
0.10761 0.998916083545676
0.10811 0.998952615533573
0.10861 0.998987942795273
0.10911 0.999022104186227
0.10961 0.999055137336788
0.11011 0.999087078689958
0.11061 0.999117963537992
0.11111 0.999147826057905
0.11161 0.999176699345904
0.11211 0.999204615450793
0.11261 0.999231605406354
0.11311 0.99925769926276
0.11361 0.99928292611704
0.11411 0.999307314142617
0.11461 0.999330890617953
0.11511 0.999353681954332
0.11561 0.999375713722791
0.11611 0.999397010680243
0.11661 0.999417596794802
0.11711 0.999437495270343
0.11761 0.999456728570307
0.11811 0.999475318440791
0.11861 0.999493285932932
0.11911 0.999510651424601
0.11961 0.999527434641452
0.12011 0.99954365467731
0.12061 0.999559330013951
0.12111 0.999574478540267
0.12161 0.999589117570856
0.12211 0.999603263864028
0.12261 0.999616933639274
0.12311 0.999630142594191
0.12361 0.999642905920888
0.12411 0.999655238321896
0.12461 0.999667154025575
0.12511 0.999678666801063
0.12561 0.999689789972754
0.12611 0.999700536434332
0.12661 0.99971091866238
0.12711 0.999720948729556
0.12761 0.999730638317375
0.12811 0.999739998728589
0.12861 0.999749040899185
0.12911 0.999757775410015
0.12961 0.999766212498063
0.13011 0.999774362067363
0.13061 0.999782233699579
0.13111 0.999789836664258
0.13161 0.999797179928763
0.13211 0.999804272167898
0.13261 0.999811121773232
0.13311 0.999817736862135
0.13361 0.999824125286532
0.13411 0.999830294641382
0.13461 0.999836252272897
0.13511 0.999842005286499
0.13561 0.999847560554531
0.13611 0.999852924723728
0.13661 0.999858104222453
0.13711 0.999863105267703
0.13761 0.999867933871906
0.13811 0.999872595849488
0.13861 0.999877096823249
0.13911 0.999881442230536
0.13961 0.99988563732921
0.14011 0.999889687203441
0.14061 0.999893596769312
0.14111 0.999897370780248
0.14161 0.999901013832272
0.14211 0.999904530369101
0.14261 0.999907924687073
0.14311 0.999911200939923
0.14361 0.999914363143409
0.14411 0.999917415179787
0.14461 0.99992036080215
0.14511 0.999923203638621
0.14561 0.999925947196425
0.14611 0.999928594865819
0.14661 0.999931149923905
0.14711 0.99993361553832
0.14761 0.999935994770808
0.14811 0.999938290580676
0.14861 0.999940505828145
0.14911 0.99994264327759
0.14961 0.999944705600677
0.15011 0.999946695379402
0.15061 0.999948615109028
0.15111 0.999950467200935
0.15161 0.999952253985371
0.15211 0.999953977714121
0.15261 0.999955640563088
0.15311 0.99995724463479
0.15361 0.999958791960776
0.15411 0.999960284503972
0.15461 0.999961724160939
0.15511 0.999963112764066
0.15561 0.999964452083696
0.15611 0.999965743830172
0.15661 0.999966989655826
0.15711 0.999968191156903
0.15761 0.999969349875419
0.15811 0.999970467300958
0.15861 0.999971544872419
0.15911 0.999972583979696
0.15961 0.999973585965311
0.16011 0.99997455212599
0.16061 0.999975483714191
0.16111 0.999976381939575
0.16161 0.99997724797044
0.16211 0.999978082935102
0.16261 0.999978887923229
0.16311 0.999979663987134
0.16361 0.99998041214303
0.16411 0.999981133372234
0.16461 0.999981828622342
0.16511 0.99998249880836
0.16561 0.999983144813796
0.16611 0.999983767491723
0.16661 0.999984367665802
0.16711 0.999984946131269
0.16761 0.9999855036559
0.16811 0.999986040980929
0.16861 0.999986558821954
0.16911 0.999987057869792
0.16961 0.999987538791326
0.17011 0.999988002230312
0.17061 0.999988448808161
0.17111 0.999988879124699
0.17161 0.999989293758898
0.17211 0.999989693269583
0.17261 0.99999007819612
0.17311 0.999990449059075
0.17361 0.999990806360856
0.17411 0.99999115058633
0.17461 0.999991482203422
};
\addplot [semithick,c2, dashed]
table {%
0.00011 0.0636527988536367
0.00061 0.109877129796265
0.00111 0.15304009471235
0.00161 0.194166670169263
0.00211 0.233349343352295
0.00261 0.270676633702586
0.00311 0.306233247781195
0.00361 0.340100229116293
0.00411 0.372355103125177
0.00461 0.403072017206552
0.00511 0.432321876101736
0.00561 0.460172472626107
0.00611 0.486688613874373
0.00661 0.511932243005013
0.00711 0.535962556710609
0.00761 0.558836118481836
0.00811 0.580606967773433
0.00861 0.601326725180931
0.00911 0.621044693736809
0.00961 0.639807956434625
0.01011 0.657661470089088
0.01061 0.67464815563936
0.01111 0.69080898500194
0.01161 0.706183064578377
0.01211 0.720807715521774
0.01261 0.734718550864596
0.01311 0.747949549608808
0.01361 0.760533127877579
0.01411 0.772500207226137
0.01461 0.783880280207375
0.01511 0.794701473285962
0.01561 0.804990607192642
0.01611 0.814773254808388
0.01661 0.82407379666595
0.01711 0.832915474154227
0.01761 0.841320440508708
0.01811 0.849309809669089
0.01861 0.856903703082964
0.01911 0.864121294532305
0.01961 0.870980853057296
0.02011 0.877499784049863
0.02061 0.883694668587149
0.02111 0.889581301072985
0.02161 0.89517472525334
0.02211 0.900489268669623
0.02261 0.905538575611636
0.02311 0.910335638630018
0.02361 0.91489282866592
0.02411 0.919221923853818
0.02461 0.923334137051354
0.02511 0.927240142148288
0.02561 0.930950099204784
0.02611 0.934473678467451
0.02661 0.937820083309851
0.02711 0.940998072142436
0.02761 0.944015979335261
0.02811 0.946881735195175
0.02861 0.949602885037643
0.02911 0.952186607391815
0.02961 0.954639731375987
0.03011 0.956968753279162
0.03061 0.959179852383024
0.03111 0.961278906057304
0.03161 0.963271504160193
0.03211 0.965162962774209
0.03261 0.966958337306701
0.03311 0.968662434983003
0.03361 0.970279826759092
0.03411 0.971814858679517
0.03461 0.973271662705316
0.03511 0.974654167035596
0.03561 0.97596610594547
0.03611 0.977211029162101
0.03661 0.978392310799686
0.03711 0.979513157873326
0.03761 0.980576618410888
0.03811 0.981585589181136
0.03861 0.982542823055649
0.03911 0.98345093602125
0.03961 0.984312413858995
0.04011 0.985129618505023
0.04061 0.985904794107942
0.04111 0.986640072796756
0.04161 0.987337480172734
0.04211 0.987998940538039
0.04261 0.988626281873332
0.04311 0.989221240576075
0.04361 0.989785465970693
0.04411 0.990320524601267
0.04461 0.990827904316962
0.04511 0.991309018159928
0.04561 0.991765208064953
0.04611 0.992197748379769
0.04661 0.99260784921447
0.04711 0.992996659628118
0.04761 0.99336527066029
0.04811 0.993714718214883
0.04861 0.994045985803249
0.04911 0.99436000715333
0.04961 0.994657668691206
0.05011 0.994939811901144
0.05061 0.995207235569972
0.05111 0.995460697921321
0.05161 0.995700918645016
0.05211 0.995928580826671
0.05261 0.996144332782283
0.05311 0.996348789802407
0.05361 0.996542535810287
0.05411 0.996726124938087
0.05461 0.996900083025204
0.05511 0.99706490904243
0.05561 0.997221076445562
0.05611 0.997369034461905
0.05661 0.997509209312898
0.05711 0.997642005376019
0.05761 0.997767806288898
0.05811 0.997886975998478
0.05861 0.997999859757894
0.05911 0.998106785073654
0.05961 0.99820806260553
0.06011 0.998303987021501
0.06061 0.998394837809939
0.06111 0.998480880051154
0.06161 0.998562365150285
0.06211 0.998639531533451
0.06261 0.998712605308972
0.06311 0.998781800895378
0.06361 0.99884732161786
0.06411 0.998909360274709
0.06461 0.998968099675236
0.06511 0.999023713150598
0.06561 0.99907636503885
0.06611 0.99912621114552
0.06661 0.999173399180924
0.06711 0.999218069175366
0.06761 0.999260353873339
0.06811 0.999300379107762
0.06861 0.999338264155253
0.06911 0.99937412207339
0.06961 0.999408060020848
0.07011 0.999440179561283
0.07061 0.999470576951765
0.07111 0.999499343416539
0.07161 0.999526565406849
0.07211 0.99955232484753
0.07261 0.999576699371018
0.07311 0.999599762539429
0.07361 0.99962158405529
0.07411 0.99964222996151
0.07461 0.999661762831119
0.07511 0.999680241947296
0.07561 0.999697723474183
0.07611 0.99971426061894
0.07661 0.999729903785489
0.07711 0.999744700720366
0.07761 0.999758696651087
0.07811 0.999771934417391
0.07861 0.999784454595746
0.07911 0.999796295617431
0.07961 0.999807493880549
0.08011 0.999818083856254
0.08061 0.999828098189511
0.08111 0.999837567794637
0.08161 0.999846521945923
0.08211 0.999854988363566
0.08261 0.999862993295146
0.08311 0.999870561592898
0.08361 0.999877716786974
0.08411 0.999884481154906
0.08461 0.99989087578747
0.08511 0.999896920651123
0.08561 0.999902634647206
0.08611 0.999908035668058
0.08661 0.999913140650219
0.08711 0.999917965624858
0.08761 0.999922525765578
0.08811 0.999926835433722
0.08861 0.999930908221324
0.08911 0.999934756991806
0.08961 0.999938393918561
0.09011 0.999941830521511
0.09061 0.999945077701754
0.09111 0.999948145774393
0.09161 0.999951044499656
0.09211 0.999953783112372
0.09261 0.999956370349907
0.09311 0.999958814478632
0.09361 0.999961123319001
0.09411 0.999963304269305
0.09461 0.999965364328187
0.09511 0.99996731011596
0.09561 0.999969147894809
0.09611 0.999970883587927
0.09661 0.999972522797636
0.09711 0.999974070822559
0.09761 0.999975532673877
0.09811 0.999976913090735
0.09861 0.999978216554823
0.09911 0.999979447304195
0.09961 0.999980609346343
0.10011 0.999981706470594
0.10061 0.999982742259836
0.10111 0.999983720101626
0.10161 0.999984643198709
0.10211 0.999985514578976
0.10261 0.999986337104891
0.10311 0.99998711348242
0.10361 0.999987846269478
0.10411 0.999988537883935
0.10461 0.999989190611182
0.10511 0.999989806611306
0.10561 0.999990387925871
0.10611 0.999990936484345
0.10661 0.999991454110174
0.10711 0.999991942526541
0.10761 0.999992403361807
0.10811 0.999992838154665
0.10861 0.99999324835902
0.10911 0.999993635348599
0.10961 0.999994000421318
0.11011 0.99999434480342
0.11061 0.999994669653374
0.11111 0.999994976065586
0.11161 0.999995265073886
0.11211 0.999995537654851
0.11261 0.999995794730925
0.11311 0.999996037173393
0.11361 0.999996265805176
0.11411 0.999996481403485
0.11461 0.999996684702328
0.11511 0.999996876394882
0.11561 0.999997057135738
0.11611 0.999997227543019
0.11661 0.999997388200387
0.11711 0.999997539658944
0.11761 0.999997682439022
0.11811 0.99999781703188
0.11861 0.999997943901311
0.11911 0.999998063485155
0.11961 0.999998176196737
0.12011 0.99999828242622
0.12061 0.999998382541887
0.12111 0.999998476891353
0.12161 0.999998565802713
0.12211 0.999998649585619
0.12261 0.999998728532309
0.12311 0.999998802918574
0.12361 0.999998873004666
0.12411 0.999998939036172
0.12461 0.999999001244822
0.12511 0.999999059849266
0.12561 0.999999115055799
0.12611 0.999999167059057
0.12661 0.99999921604266
0.12711 0.999999262179832
0.12761 0.999999305633985
0.12811 0.999999346559261
0.12861 0.999999385101055
0.12911 0.999999421396507
0.12961 0.999999455574962
0.13011 0.999999487758409
0.13061 0.999999518061892
0.13111 0.999999546593905
0.13161 0.999999573456754
0.13211 0.999999598746912
0.13261 0.999999622555343
0.13311 0.999999644967814
0.13361 0.999999666065189
0.13411 0.999999685923704
0.13461 0.999999704615231
0.13511 0.999999722207523
0.13561 0.999999738764447
0.13611 0.999999754346204
0.13661 0.999999769009541
0.13711 0.999999782807938
0.13761 0.999999795791803
0.13811 0.99999980800864
0.13861 0.999999819503218
0.13911 0.999999830317723
0.13961 0.999999840491908
0.14011 0.999999850063233
0.14061 0.999999859066989
0.14111 0.999999867536429
0.14161 0.99999987550288
0.14211 0.999999882995857
0.14261 0.999999890043163
0.14311 0.999999896670988
0.14361 0.999999902904001
0.14411 0.99999990876544
0.14461 0.99999991427719
0.14511 0.999999919459864
0.14561 0.999999924332874
0.14611 0.999999928914502
0.14661 0.999999933221962
0.14711 0.999999937271464
0.14761 0.999999941078273
0.14811 0.999999944656759
0.14861 0.999999948020454
0.14911 0.999999951182096
0.14961 0.999999954153677
0.15011 0.999999956946486
0.15061 0.999999959571151
0.15111 0.999999962037674
0.15161 0.99999996435547
0.15211 0.999999966533401
0.15261 0.999999968579805
0.15311 0.999999970502532
0.15361 0.999999972308968
0.15411 0.999999974006062
0.15461 0.999999975600354
0.15511 0.999999977097997
0.15561 0.999999978504782
0.15611 0.999999979826154
0.15661 0.999999981067239
0.15711 0.999999982232856
0.15761 0.999999983327541
0.15811 0.999999984355559
0.15861 0.999999985320922
0.15911 0.999999986227403
0.15961 0.999999987078552
0.16011 0.999999987877706
0.16061 0.999999988628004
0.16111 0.999999989332398
0.16161 0.999999989993662
0.16211 0.999999990614407
0.16261 0.999999991197087
0.16311 0.999999991744007
0.16361 0.999999992257338
0.16411 0.999999992739117
0.16461 0.999999993191261
0.16511 0.999999993615571
0.16561 0.999999994013742
0.16611 0.999999994387363
0.16661 0.999999994737932
0.16711 0.999999995066855
0.16761 0.99999999537545
0.16811 0.999999995664962
0.16861 0.999999995936555
0.16911 0.999999996191326
0.16961 0.999999996430305
0.17011 0.999999996654459
0.17061 0.999999996864697
0.17111 0.999999997061873
0.17161 0.999999997246789
0.17211 0.999999997420199
0.17261 0.999999997582809
0.17311 0.999999997735286
0.17361 0.999999997878253
0.17411 0.999999998012296
0.17461 0.999999998137967
};
\addplot [semithick, c4, dotted]
table {%
0.00011 0.0987585748965634
0.00061 0.185845328762649
0.00111 0.263317662109882
0.00161 0.333647153458882
0.00211 0.397460583235186
0.00261 0.455334192486102
0.00311 0.50779712122565
0.00361 0.555334707428934
0.00411 0.598391636551461
0.00461 0.637374934956834
0.00511 0.67265680359956
0.00561 0.70457729078398
0.00611 0.733446804859857
0.00661 0.759548469370888
0.00711 0.783140324492504
0.00761 0.804457379623998
0.00811 0.823713522777972
0.00861 0.841103292973862
0.00911 0.856803522225023
0.00961 0.870974853939811
0.01011 0.883763144662246
0.01061 0.895300756079911
0.01111 0.90570774414567
0.01161 0.915092952012489
0.01211 0.923555013282079
0.01261 0.931183271830597
0.01311 0.938058624208931
0.01361 0.944254290330031
0.01411 0.949836517858718
0.01461 0.954865225416459
0.01511 0.959394589409755
0.01561 0.963473578989934
0.01611 0.967146443357475
0.01661 0.970453155337871
0.01711 0.973429814880353
0.01761 0.976109015866814
0.01811 0.9785201793669
0.01861 0.980689856237029
0.01911 0.982642001736341
0.01961 0.984398224621305
0.02011 0.98597801298275
0.02061 0.987398938904214
0.02111 0.988676843848291
0.02161 0.989826006517618
0.02211 0.990859294788825
0.02261 0.991788303180494
0.02311 0.99262347718943
0.02361 0.993374225712728
0.02411 0.994049022665557
0.02461 0.994655498805752
0.02511 0.995200524685617
0.02561 0.995690285568164
0.02611 0.996130349068894
0.02661 0.99652572621461
0.02711 0.996880926547105
0.02761 0.997200007841508
0.02811 0.997486620956125
0.02861 0.997744050282299
0.02911 0.997975250218913
0.02961 0.998182878056134
0.03011 0.998369323616634
0.03061 0.998536735969488
0.03111 0.998687047501927
0.03161 0.998821995606869
0.03211 0.998943142219446
0.03261 0.999051891413323
0.03311 0.999149505247301
0.03361 0.999237118034264
0.03411 0.999315749187887
0.03461 0.999386314787438
0.03511 0.999449637987305
0.03561 0.999506458385604
0.03611 0.999557440454976
0.03661 0.999603181128636
0.03711 0.999644216625603
0.03761 0.999681028590765
0.03811 0.99971404961803
0.03861 0.999743668218048
0.03911 0.999770233285961
0.03961 0.999794058119097
0.04011 0.999815424029666
0.04061 0.999834583592949
0.04111 0.99985176356755
0.04161 0.999867167520571
0.04211 0.999880978187352
0.04261 0.999893359592428
0.04311 0.999904458955727
0.04361 0.999914408405618
0.04411 0.999923326518263
0.04461 0.999931319700778
0.04511 0.99993848343397
0.04561 0.999944903388808
0.04611 0.999950656429408
0.04661 0.999955811513977
0.04711 0.999960430504067
0.04761 0.999964568891398
0.04811 0.999968276450618
0.04861 0.9999715978255
0.04911 0.999974573055322
0.04961 0.999977238047521
0.05011 0.999979625002054
0.05061 0.99998176279239
0.05111 0.999983677307543
0.05161 0.999985391759098
0.05211 0.99998692695681
0.05261 0.999988301555965
0.05311 0.999989532279392
0.05361 0.9999906341167
0.05411 0.999991620503074
0.05461 0.999992503479718
0.05511 0.999993293837808
0.05561 0.999994001247657
0.05611 0.999994634374589
0.05661 0.999995200982897
0.05711 0.999995708029097
0.05761 0.99999616174557
0.05811 0.99999656771559
0.05861 0.999996930940615
0.05911 0.999997255900631
0.05961 0.999997546608267
0.06011 0.999997806657326
0.06061 0.999998039266295
0.06111 0.999998247317357
0.06161 0.999998433391366
0.06211 0.999998599799207
0.06261 0.999998748609903
0.06311 0.999998881675807
0.06361 0.999999000655191
0.06411 0.99999910703248
0.06461 0.999999202136399
0.06511 0.999999287156221
0.06561 0.999999363156339
0.06611 0.999999431089317
0.06661 0.999999491807583
0.06711 0.999999546073907
0.06761 0.999999594570785
0.06811 0.999999637908854
0.06861 0.999999676634414
0.06911 0.999999711236182
0.06961 0.999999742151329
0.07011 0.999999769770894
0.07061 0.999999794444627
0.07111 0.99999981648533
0.07161 0.999999836172742
0.07211 0.999999853757016
0.07261 0.999999869461836
0.07311 0.999999883487202
0.07361 0.999999896011929
0.07411 0.999999907195877
0.07461 0.999999917181955
0.07511 0.999999926097907
0.07561 0.999999934057916
0.07611 0.999999941164036
0.07661 0.999999947507474
0.07711 0.999999953169738
0.07761 0.999999958223664
0.07811 0.999999962734335
0.07861 0.9999999667599
0.07911 0.999999970352314
0.07961 0.999999973557989
0.08011 0.999999976418387
0.08061 0.999999978970545
0.08111 0.999999981247542
0.08161 0.999999983278925
0.08211 0.999999985091079
0.08261 0.99999998670757
0.08311 0.999999988149439
0.08361 0.999999989435474
0.08411 0.999999990582452
0.08461 0.99999999160535
0.08511 0.999999992517539
0.08561 0.999999993330953
0.08611 0.999999994056249
0.08661 0.999999994702936
0.08711 0.999999995279501
0.08761 0.999999995793519
0.08811 0.999999996251752
0.08861 0.999999996660229
0.08911 0.999999997024336
0.08961 0.999999997348873
0.09011 0.999999997638126
0.09061 0.999999997895918
0.09111 0.999999998125658
0.09161 0.999999998330389
0.09211 0.999999998512823
0.09261 0.999999998675381
0.09311 0.999999998820221
0.09361 0.999999998949267
0.09411 0.999999999064237
0.09461 0.999999999166661
0.09511 0.999999999257904
0.09561 0.999999999339182
0.09611 0.999999999411581
0.09661 0.999999999476067
0.09711 0.999999999533503
0.09761 0.999999999584657
0.09811 0.999999999630215
0.09861 0.999999999670786
0.09911 0.999999999706916
0.09961 0.999999999739089
0.10011 0.999999999767737
0.10061 0.999999999793246
0.10111 0.999999999815958
0.10161 0.99999999983618
0.10211 0.999999999854184
0.10261 0.999999999870212
0.10311 0.999999999884482
0.10361 0.999999999897184
0.10411 0.999999999908492
0.10461 0.999999999918558
0.10511 0.999999999927518
0.10561 0.999999999935493
0.10611 0.999999999942592
0.10661 0.999999999948911
0.10711 0.999999999954534
0.10761 0.999999999959539
0.10811 0.999999999963994
0.10861 0.999999999967958
0.10911 0.999999999971486
0.10961 0.999999999974626
0.11011 0.99999999997742
0.11061 0.999999999979907
0.11111 0.999999999982119
0.11161 0.999999999984088
0.11211 0.99999999998584
0.11261 0.9999999999874
0.11311 0.999999999988787
0.11361 0.999999999990022
0.11411 0.99999999999112
0.11461 0.999999999992098
0.11511 0.999999999992968
0.11561 0.999999999993742
0.11611 0.99999999999443
0.11661 0.999999999995043
0.11711 0.999999999995589
0.11761 0.999999999996074
0.11811 0.999999999996506
0.11861 0.99999999999689
0.11911 0.999999999997232
0.11961 0.999999999997536
0.12011 0.999999999997807
0.12061 0.999999999998048
0.12111 0.999999999998262
0.12161 0.999999999998453
0.12211 0.999999999998622
0.12261 0.999999999998774
0.12311 0.999999999998908
0.12361 0.999999999999028
0.12411 0.999999999999134
0.12461 0.999999999999229
0.12511 0.999999999999313
0.12561 0.999999999999388
0.12611 0.999999999999455
0.12661 0.999999999999515
0.12711 0.999999999999568
0.12761 0.999999999999615
0.12811 0.999999999999657
0.12861 0.999999999999694
0.12911 0.999999999999728
0.12961 0.999999999999757
0.13011 0.999999999999784
0.13061 0.999999999999807
0.13111 0.999999999999828
0.13161 0.999999999999847
0.13211 0.999999999999864
0.13261 0.999999999999878
0.13311 0.999999999999892
0.13361 0.999999999999903
0.13411 0.999999999999914
0.13461 0.999999999999923
0.13511 0.999999999999931
0.13561 0.999999999999939
0.13611 0.999999999999945
0.13661 0.999999999999951
0.13711 0.999999999999956
0.13761 0.999999999999961
0.13811 0.999999999999965
0.13861 0.999999999999969
0.13911 0.999999999999973
0.13961 0.999999999999975
0.14011 0.999999999999978
0.14061 0.99999999999998
0.14111 0.999999999999982
0.14161 0.999999999999984
0.14211 0.999999999999986
0.14261 0.999999999999988
0.14311 0.999999999999989
0.14361 0.99999999999999
0.14411 0.999999999999991
0.14461 0.999999999999992
0.14511 0.999999999999993
0.14561 0.999999999999994
0.14611 0.999999999999994
0.14661 0.999999999999995
0.14711 0.999999999999995
0.14761 0.999999999999996
0.14811 0.999999999999996
0.14861 0.999999999999997
0.14911 0.999999999999997
0.14961 0.999999999999997
0.15011 0.999999999999998
0.15061 0.999999999999998
0.15111 0.999999999999998
0.15161 0.999999999999998
0.15211 0.999999999999998
0.15261 0.999999999999999
0.15311 0.999999999999999
0.15361 0.999999999999999
0.15411 0.999999999999999
0.15461 0.999999999999999
0.15511 0.999999999999999
0.15561 0.999999999999999
0.15611 1
0.15661 0.999999999999999
0.15711 0.999999999999999
0.15761 1
0.15811 0.999999999999999
0.15861 1
0.15911 1
0.15961 1
0.16011 1
0.16061 1
0.16111 1
0.16161 1
0.16211 1
0.16261 1
0.16311 1
0.16361 1
0.16411 1
0.16461 1
0.16511 1
0.16561 1
0.16611 1
0.16661 1
0.16711 1
0.16761 1
0.16811 1
0.16861 1
0.16911 1
0.16961 1
0.17011 1
0.17061 1
0.17111 1
0.17161 1
0.17211 1
0.17261 1
0.17311 1
0.17361 1
0.17411 1
0.17461 1
};
\end{axis}
};

\end{tikzpicture}

